Computational Statistics and Data Science in the Twenty-first Century

Data science has arrived, and computational statistics is its engine. As the scale and complexity of scientific and industrial data grow, the discipline of computational statistics assumes an increasingly central role among the statistical sciences. An explosion in the range of real-world applications means the development of more and more specialized computational methods, but five Core Challenges remain. We provide a high-level introduction to computational statistics by focusing on its central challenges, present recent model-specific advances and preach the ever-increasing role of non-sequential computational paradigms such as multi-core, many-core and quantum computing. Data science is bringing major changes to computational statistics, and these changes will shape the trajectory of the discipline in the 21st century.

==> xiang_plot/Dengue_Tree_logRate.txt <==
#NEXUS
begin taxa;
	dimensions ntax=352;
	taxlabels
	AY496871_2002_Bangladesh_Southasia
	AY496873_2002_Bangladesh_Southasia
	AY496874_2002_Bangladesh_Southasia
	AY496877_2002_Bangladesh_Southasia
	AY876494_1994_Thailand_SoutheastAsia
	AY923865_1994_Thailand_SoutheastAsia
	DQ863638_1973_Thailand_Bangkok_SoutheastAsia
	EF629366_1995_Brazil_SouthAmerica
	EF629367_1997_Brazil_SouthAmerica
	EF629368_1998_Brazil_SouthAmerica
	EF629369_2007_Brazil_SouthAmerica
	EF643017_2003_Brazil_SouthAmerica
	EU482555_2006_PuertoRico_Caribbean
	EU482558_1998_PuertoRico_Caribbean
	EU482559_1998_PuertoRico_Caribbean
	EU482563_1998_PuertoRico_Caribbean
	EU482564_2003_PuertoRico_Caribbean
	EU482566_1998_PuertoRico_Caribbean
	EU482595_2003_PuertoRico_Caribbean
	EU482596_1998_PuertoRico_Caribbean
	EU482612_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU482613_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU482614_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529683_2007_Venezuela_Aragua_SouthAmerica
	EU529684_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529685_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529686_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529687_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529688_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529689_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529690_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529691_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU529692_2006_PuertoRico_Caribbean
	EU529696_1999_PuertoRico_Caribbean
	EU529697_2000_PuertoRico_Caribbean
	EU529698_2006_PuertoRico_Caribbean
	EU529699_2006_PuertoRico_Caribbean
	EU529702_2003_PuertoRico_Caribbean
	EU529703_1998_PuertoRico_Caribbean
	EU529704_2004_PuertoRico_Caribbean
	EU529705_2004_PuertoRico_Caribbean
	EU569688_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU569689_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU569690_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU569691_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU596492_2007_PuertoRico_Caribbean
	EU596493_2007_PuertoRico_Caribbean
	EU596494_2007_PuertoRico_Caribbean
	EU660420_2001_Venezuela_DRF_Caracas_SouthAmerica
	EU687196_2002_PuertoRico_Caribbean
	EU687198_2003_PuertoRico_Caribbean
	EU687218_1998_PuertoRico_Caribbean
	EU687219_1999_PuertoRico_Caribbean
	EU687221_2000_PuertoRico_Caribbean
	EU687226_1999_PuertoRico_Caribbean
	EU687234_2002_PuertoRico_Caribbean
	EU687239_2003_PuertoRico_Caribbean
	EU726768_2000_PuertoRico_Caribbean
	EU726769_2003_PuertoRico_Caribbean
	EU726771_1998_PuertoRico_Caribbean
	EU726772_1998_PuertoRico_Caribbean
	EU726773_1999_PuertoRico_Caribbean
	EU726774_1999_PuertoRico_Caribbean
	EU781136_1999_PuertoRico_Caribbean
	EU781137_1999_PuertoRico_Caribbean
	EU854291_2004_Venezuela_DRF_Caracas_SouthAmerica
	EU854292_2005_Venezuela_DRF_Caracas_SouthAmerica
	EU854298_2002_PuertoRico_Caribbean
	EU932687_2007_Venezuela_Aragua_SouthAmerica
	EU932688_2007_Venezuela_Aragua_SouthAmerica
	FJ024465_2004_PuertoRico_Caribbean
	FJ024467_2004_PuertoRico_Caribbean
	FJ024468_2004_PuertoRico_Caribbean
	FJ024469_2004_PuertoRico_Caribbean
	FJ024471_2004_PuertoRico_Caribbean
	FJ177308_2001_Brazil_SouthAmerica
	FJ182004_2004_PuertoRico_Caribbean
	FJ182005_2004_PuertoRico_Caribbean
	FJ182006_2004_PuertoRico_Caribbean
	FJ182009_2005_PuertoRico_Caribbean
	FJ182010_2005_PuertoRico_Caribbean
	FJ182011_2005_PuertoRico_Caribbean
	FJ182013_1998_PuertoRico_Caribbean
	FJ182015_2001_Venezuela_DRF_Caracas_SouthAmerica
	FJ182037_2005_PuertoRico_Caribbean
	FJ182038_2005_PuertoRico_Caribbean
	FJ182039_2005_PuertoRico_Caribbean
	FJ182040_2005_PuertoRico_Caribbean
	FJ205870_2003_PuertoRico_Caribbean
	FJ205871_1999_PuertoRico_Caribbean
	FJ373302_2004_PuertoRico_Caribbean
	FJ373303_2001_Venezuela_DRF_Caracas_SouthAmerica
	FJ373304_2004_Venezuela_DRF_Caracas_SouthAmerica
	FJ390372_2003_PuertoRico_Caribbean
	FJ390373_2002_PuertoRico_Caribbean
	FJ390375_1999_PuertoRico_Caribbean
	FJ390376_1999_PuertoRico_Caribbean
	FJ390377_1999_PuertoRico_Caribbean
	FJ410176_2000_PuertoRico_Caribbean
	FJ410177_2000_PuertoRico_Caribbean
	FJ410178_2002_PuertoRico_Caribbean
	FJ478456_2002_PuertoRico_Caribbean
	FJ547069_1999_PuertoRico_Caribbean
	FJ547070_1998_PuertoRico_Caribbean
	FJ547071_2000_PuertoRico_Caribbean
	FJ547072_2000_PuertoRico_Caribbean
	FJ547073_2000_PuertoRico_Caribbean
	FJ547074_2000_PuertoRico_Caribbean
	FJ547075_2000_PuertoRico_Caribbean
	FJ547076_2000_PuertoRico_Caribbean
	FJ547077_2000_PuertoRico_Caribbean
	FJ547078_2000_PuertoRico_Caribbean
	FJ547079_2001_PuertoRico_Caribbean
	FJ547081_2001_PuertoRico_Caribbean
	FJ547082_2001_PuertoRico_Caribbean
	FJ547083_2002_PuertoRico_Caribbean
	FJ547084_2002_PuertoRico_Caribbean
	FJ547085_2006_PuertoRico_Caribbean
	FJ562107_2000_PuertoRico_Caribbean
	FJ639746_2000_Venezuela_Aragua_SouthAmerica
	FJ639747_2000_Venezuela_Aragua_SouthAmerica
	FJ639749_2000_Venezuela_Aragua_SouthAmerica
	FJ639750_2000_Venezuela_Aragua_SouthAmerica
	FJ639751_2001_Venezuela_Aragua_SouthAmerica
	FJ639752_2001_Venezuela_Aragua_SouthAmerica
	FJ639753_2001_Venezuela_Aragua_SouthAmerica
	FJ639754_2001_Venezuela_Aragua_SouthAmerica
	FJ639755_2001_Venezuela_Aragua_SouthAmerica
	FJ639756_2001_Venezuela_Aragua_SouthAmerica
	FJ639757_2001_Venezuela_Aragua_SouthAmerica
	FJ639758_2001_Venezuela_Aragua_SouthAmerica
	FJ639759_2001_Venezuela_Aragua_SouthAmerica
	FJ639760_2001_Venezuela_Aragua_SouthAmerica
	FJ639761_2001_Venezuela_Aragua_SouthAmerica
	FJ639762_2001_Venezuela_Aragua_SouthAmerica
	FJ639763_2001_Venezuela_Aragua_SouthAmerica
	FJ639765_2001_Venezuela_Aragua_SouthAmerica
	FJ639766_2001_Venezuela_Aragua_SouthAmerica
	FJ639767_2001_Venezuela_Aragua_SouthAmerica
	FJ639768_2001_Venezuela_Aragua_SouthAmerica
	FJ639769_2001_Venezuela_Aragua_SouthAmerica
	FJ639770_2001_Venezuela_Aragua_SouthAmerica
	FJ639772_2007_Venezuela_Aragua_SouthAmerica
	FJ639781_2003_Venezuela_Aragua_SouthAmerica
	FJ639782_2003_Venezuela_Aragua_SouthAmerica
	FJ639784_2003_Venezuela_Aragua_SouthAmerica
	FJ639785_2003_Venezuela_Aragua_SouthAmerica
	FJ639786_2003_Venezuela_Aragua_SouthAmerica
	FJ639787_2004_Venezuela_Aragua_SouthAmerica
	FJ639789_2004_Venezuela_Aragua_SouthAmerica
	FJ639790_2004_Venezuela_Aragua_SouthAmerica
	FJ639791_2004_Venezuela_Aragua_SouthAmerica
	FJ639792_2004_Venezuela_Aragua_SouthAmerica
	FJ639793_2004_Venezuela_Aragua_SouthAmerica
	FJ639795_2004_Venezuela_Aragua_SouthAmerica
	FJ639798_2004_Venezuela_Aragua_SouthAmerica
	FJ639799_2004_Venezuela_Aragua_SouthAmerica
	FJ639800_2004_Venezuela_Aragua_SouthAmerica
	FJ639801_2004_Venezuela_Aragua_SouthAmerica
	FJ639803_2005_Venezuela_Aragua_SouthAmerica
	FJ639804_2005_Venezuela_Aragua_SouthAmerica
	FJ639805_2005_Venezuela_Aragua_SouthAmerica
	FJ639807_2005_Venezuela_Aragua_SouthAmerica
	FJ639810_2005_Venezuela_Aragua_SouthAmerica
	FJ639816_2005_Venezuela_Aragua_SouthAmerica
	FJ639817_2006_Venezuela_Aragua_SouthAmerica
	FJ639825_2006_Venezuela_Aragua_SouthAmerica
	FJ639826_2008_Venezuela_Aragua_SouthAmerica
	FJ639827_2008_Venezuela_Aragua_SouthAmerica
	FJ687448_2001_Thailand_KampheangePhet_SoutheastAsia
	FJ850048_2008_Nicaragua_Managua_CentralAmerica
	FJ850049_2008_Nicaragua_Managua_CentralAmerica
	FJ850052_2008_Nicaragua_Managua_CentralAmerica
	FJ850056_2004_PuertoRico_Caribbean
	FJ850079_2003_Brazil_Northern_SouthAmerica
	FJ850080_2003_Brazil_Northern_SouthAmerica
	FJ850083_2004_Brazil_Northern_SouthAmerica
	FJ850086_2005_Brazil_Northern_SouthAmerica
	FJ850089_2006_Brazil_Northern_SouthAmerica
	FJ850092_2007_Brazil_Northern_SouthAmerica
	FJ850094_2008_Brazil_Northern_SouthAmerica
	FJ850109_2007_Venezuela_Aragua_SouthAmerica
	FJ850110_2007_Venezuela_Aragua_SouthAmerica
	FJ850111_2007_Venezuela_Aragua_SouthAmerica
	FJ873812_2008_Nicaragua_Managua_CentralAmerica
	FJ873813_2008_Nicaragua_Managua_CentralAmerica
	FJ882571_1989_SriLanka_Southasia
	FJ882572_1989_SriLanka_Southasia
	FJ882576_1994_Nicaragua_CentralAmerica
	FJ898440_2003_Mexico_Morelos_CentralAmerica
	FJ898441_2006_Mexico_DistritoFederal_CentralAmerica
	FJ898442_2007_Mexico_Puebla_CentralAmerica
	FJ898446_2001_Brazil_SouthAmerica
	FJ898447_2003_Brazil_SouthAmerica
	FJ898459_2002_TrinidadandTobago_Caribbean
	FJ898462_2001_Anguilla_Caribbean
	FJ898463_2001_SaintLucia_Caribbean
	FJ898468_2000_Venezuela_Aragua_SouthAmerica
	FJ898472_2003_Venezuela_Aragua_SouthAmerica
	FJ898473_2003_Venezuela_Aragua_SouthAmerica
	FJ898474_2007_Venezuela_Aragua_SouthAmerica
	FJ898475_2008_Nicaragua_Managua_CentralAmerica
	FJ913015_2001_Brazil_Centralwest_SouthAmerica
	GQ199865_2009_Nicaragua_Managua_CentralAmerica
	GQ199871_2008_Nicaragua_Managua_CentralAmerica
	GQ199886_1998_Nicaragua_CentralAmerica
	GQ868546_2006_Brazil_SaoPaulo_SouthAmerica
	GQ868547_2006_Brazil_SaoPaulo_SouthAmerica
	GQ868548_2006_Brazil_SaoPaulo_SouthAmerica
	GQ868586_2007_Venezuela_Aragua_SouthAmerica
	GQ868587_2007_Venezuela_Aragua_SouthAmerica
	GQ868593_1973_Thailand_SoutheastAsia
	GQ868616_2001_SaintLucia_Caribbean
	GQ868617_2002_TrinidadandTobago_Caribbean
	GU131844_2006_Brazil_SaoPaulo_SouthAmerica
	GU131845_2006_Brazil_SaoPaulo_SouthAmerica
	GU131846_2006_Brazil_SaoPaulo_SouthAmerica
	GU131847_2006_Brazil_SaoPaulo_SouthAmerica
	GU131848_2006_Brazil_SaoPaulo_SouthAmerica
	GU131849_2006_Brazil_SaoPaulo_SouthAmerica
	GU131850_2006_Brazil_SaoPaulo_SouthAmerica
	GU131851_2006_Brazil_SaoPaulo_SouthAmerica
	GU131852_2006_Brazil_SaoPaulo_SouthAmerica
	GU131853_2006_Brazil_SaoPaulo_SouthAmerica
	GU131854_2006_Brazil_SaoPaulo_SouthAmerica
	GU131855_2006_Brazil_SaoPaulo_SouthAmerica
	GU131856_2006_Brazil_SaoPaulo_SouthAmerica
	GU131857_2006_Brazil_SaoPaulo_SouthAmerica
	GU131858_2006_Brazil_SaoPaulo_SouthAmerica
	GU131859_2006_Brazil_SaoPaulo_SouthAmerica
	GU131860_2006_Brazil_SaoPaulo_SouthAmerica
	GU131861_2007_Brazil_SaoPaulo_SouthAmerica
	GU131862_2007_Brazil_SaoPaulo_SouthAmerica
	GU131865_2006_Brazil_SaoPaulo_SouthAmerica
	GU131866_2007_Brazil_SaoPaulo_SouthAmerica
	GU131867_2007_Brazil_SaoPaulo_SouthAmerica
	GU131868_2007_Brazil_SaoPaulo_SouthAmerica
	GU131869_2007_Brazil_SaoPaulo_SouthAmerica
	GU131870_2007_Brazil_SaoPaulo_SouthAmerica
	GU131871_2007_Brazil_SaoPaulo_SouthAmerica
	GU131872_2007_Brazil_SaoPaulo_SouthAmerica
	GU131873_2007_Brazil_SaoPaulo_SouthAmerica
	GU131874_2007_Brazil_SaoPaulo_SouthAmerica
	GU131875_2007_Brazil_SaoPaulo_SouthAmerica
	GU131876_2007_Brazil_SaoPaulo_SouthAmerica
	GU131877_2007_Brazil_SaoPaulo_SouthAmerica
	GU131878_2007_Brazil_SaoPaulo_SouthAmerica
	H650477_2002_MT_Brazil_SouthAmerica
	H659202_2002_Belem_Brazil_SouthAmerica
	H660007_2002_RR_Brazil_SouthAmerica
	H662476_2002_MA_Brazil_SouthAmerica
	H665993_2003_RN_Brazil_SouthAmerica
	H666425_2003_GO_Brazil_SouthAmerica
	H666426_2003_GO_Brazil_SouthAmerica
	H675948_2004_Belem_Brazil_SouthAmerica
	H675971_2004_Amazonas_Brazil_SouthAmerica
	H685606_2004_RR_Brazil_SouthAmerica
	H687202_2005_Belem_Brazil_SouthAmerica
	H692262_2005_Belem_Brazil_SouthAmerica
	H692798_2005_RR_Brazil_SouthAmerica
	H692808_2005_RR_Brazil_SouthAmerica
	H696735_2005_RR_Brazil_SouthAmerica
	H696789_2005_AC_Brazil_SouthAmerica
	H702980_2006_AM_Brazil_SouthAmerica
	H704582_2006_MA_Brazil_SouthAmerica
	H705063_2006_TO_Brazil_SouthAmerica
	H706777_2006_Belem_Brazil_SouthAmerica
	H707629_2006_MT_Brazil_SouthAmerica
	H707877_2006_MT_Brazil_SouthAmerica
	H712120_2006_RN_Brazil_SouthAmerica
	H721198_2007_Belem_Brazil_SouthAmerica
	H724440_2007_TO_Brazil_SouthAmerica
	H734020_2007_RN_Brazil_SouthAmerica
	H734230_2007_RR_Brazil_SouthAmerica
	H735102_2007_AC_Brazil_SouthAmerica
	H740416_2008_Amazonas_Brazil_SouthAmerica
	H741615_2008_RR_Brazil_SouthAmerica
	H744441_2007_TO_Brazil_SouthAmerica
	HM181972_2009_Nicaragua_Managua_CentralAmerica
	HM181973_2009_Nicaragua_Managua_CentralAmerica
	HM181974_2009_Nicaragua_Managua_CentralAmerica
	HM181975_2009_Nicaragua_Managua_CentralAmerica
	HM181976_2009_Nicaragua_Managua_CentralAmerica
	HM181977_2009_Nicaragua_Managua_CentralAmerica
	HM631860_2009_Nicaragua_Managua_CentralAmerica
	HM631862_2009_Nicaragua_Managua_CentralAmerica
	HM631863_2009_Nicaragua_Managua_CentralAmerica
	HM631869_2009_Nicaragua_Managua_CentralAmerica
	HM756274_2009_Nicaragua_Managua_CentralAmerica
	HM756275_2009_Nicaragua_Managua_CentralAmerica
	HM756276_2009_Nicaragua_Managua_CentralAmerica
	HM756277_2009_Nicaragua_Managua_CentralAmerica
	HM756278_2009_Nicaragua_Managua_CentralAmerica
	HM756281_2009_Nicaragua_Managua_CentralAmerica
	HQ166031_2009_Nicaragua_Managua_CentralAmerica
	HQ166032_2009_Nicaragua_Managua_CentralAmerica
	HQ166033_2009_Nicaragua_Managua_CentralAmerica
	HQ541790_2008_Nicaragua_Managua_CentralAmerica
	HQ541791_2008_Nicaragua_Managua_CentralAmerica
	HQ671176_2009_Nicaragua_Managua_CentralAmerica
	HQ671177_2009_Nicaragua_Managua_CentralAmerica
	HQ705609_2009_Nicaragua_Managua_CentralAmerica
	HQ705610_2009_Nicaragua_Managua_CentralAmerica
	HQ705611_2009_Nicaragua_Managua_CentralAmerica
	HQ705612_2009_Nicaragua_Managua_CentralAmerica
	HQ705613_2009_Nicaragua_Managua_CentralAmerica
	HQ705614_2009_Nicaragua_Managua_CentralAmerica
	HQ705615_2009_Nicaragua_Managua_CentralAmerica
	HQ705616_2009_Nicaragua_Managua_CentralAmerica
	HQ705617_2009_Nicaragua_Managua_CentralAmerica
	JF920394_2009_Nicaragua_Managua_CentralAmerica
	JF920395_2009_Nicaragua_Managua_CentralAmerica
	JF920396_2009_Nicaragua_Managua_CentralAmerica
	JF920399_2009_Nicaragua_Managua_CentralAmerica
	JF920400_2009_Nicaragua_Managua_CentralAmerica
	JF920401_2010_Nicaragua_Chinandega_CentralAmerica
	JF920402_2009_Nicaragua_RioSanJuan_CentralAmerica
	JF920403_2009_Nicaragua_RioSanJuan_CentralAmerica
	JF920404_2009_Nicaragua_Leon_CentralAmerica
	JF920405_2010_Nicaragua_Leon_CentralAmerica
	JF920406_2010_Nicaragua_Leon_CentralAmerica
	JF920407_2009_Nicaragua_RAAS_CentralAmerica
	JF920408_2010_Nicaragua_NuevaSegovia_CentralAmerica
	JF920409_2010_Nicaragua_Esteli_CentralAmerica
	JF937625_2010_Nicaragua_Managua_CentralAmerica
	JF937626_2010_Nicaragua_Managua_CentralAmerica
	JF937627_2010_Nicaragua_Managua_CentralAmerica
	JF937628_2010_Nicaragua_Managua_CentralAmerica
	JF937629_2010_Nicaragua_Managua_CentralAmerica
	JF937630_2009_Nicaragua_Managua_CentralAmerica
	JF937631_2009_Nicaragua_Managua_CentralAmerica
	JF937633_2010_Nicaragua_Managua_CentralAmerica
	JF937634_2010_Nicaragua_Managua_CentralAmerica
	JF937636_2009_Nicaragua_Managua_CentralAmerica
	JF937638_2010_Nicaragua_Managua_CentralAmerica
	JF937639_2010_Nicaragua_Managua_CentralAmerica
	JF937640_2010_Nicaragua_Managua_CentralAmerica
	JF937641_2009_Nicaragua_Leon_CentralAmerica
	JF937642_2009_Nicaragua_Leon_CentralAmerica
	JF937646_2010_Nicaragua_Managua_CentralAmerica
	JF937647_2009_Nicaragua_Managua_CentralAmerica
	JF937648_2010_Nicaragua_Managua_CentralAmerica
	JF937652_2009_Nicaragua_Boaco_CentralAmerica
	JN000936_2009_Nicaragua_Managua_CentralAmerica
	JN000937_2010_Nicaragua_Managua_CentralAmerica
	JN000938_2010_Nicaragua_Managua_CentralAmerica
	JN093513_2010_Nicaragua_Managua_CentralAmerica
	JN093514_2009_Nicaragua_Managua_CentralAmerica
	JN093515_2010_Nicaragua_Managua_CentralAmerica
	JN093517_2009_Nicaragua_Managua_CentralAmerica
	JN183884_2009_Nicaragua_Managua_CentralAmerica
	JQ411814_1989_SriLanka_Southasia
;
end;

begin trees;
	tree TREE1 = [&R] ((GQ868593_1973_Thailand_SoutheastAsia[&length_range={6.272121976138578E-4,1.9404988437366129},height_95%_HPD={37.0,37.00000000000002},rate_95%_HPD={1.539447132845835E-5,0.0010819153191882586},length_95%_HPD={6.272121976138578E-4,0.9632234629832723},-log_rate=7.850412641535907,length=0.34482748978584177,rate_median=2.693134506734833E-4,length_median=0.25964408125692984,height_median=37.000000000000014,rate_range={1.539447132845835E-5,0.0047544416780397995},height_range={36.99999999999999,37.000000000000036},height=37.0]:0.057091,((FJ882572_1989_SriLanka_Southasia[&length_range={7.023238728724678,13.63599500299351},height_95%_HPD={21.0,21.00000000000002},rate_95%_HPD={8.124114893120965E-4,0.001542087607095169},length_95%_HPD={8.180109791332967,12.893761754287723},-log_rate=6.757717992407976,length=10.449443761295983,rate_median=0.0011434833887281714,length_median=10.321811194808019,height_median=21.000000000000014,rate_range={6.750198184319159E-4,0.0020182911216851895},height_range={20.999999999999993,21.000000000000036},height=21.000000000000004]:11.423467,((FJ882576_1994_Nicaragua_CentralAmerica[&length_range={5.839174201182793,14.235166466046845},height_95%_HPD={16.0,16.00000000000002},rate_95%_HPD={2.922792613123612E-4,7.044479968198272E-4},length_95%_HPD={6.82501993638915,12.855034447540415},-log_rate=7.65741988884412,length=10.275939295622814,rate_median=4.56006165246168E-4,length_median=10.391565251926467,height_median=16.000000000000014,rate_range={2.3941610195969356E-4,0.0010127859234928527},height_range={15.999999999999993,16.000000000000036},height=16.000000000000004]:10.442126,((((FJ898474_2007_Venezuela_Aragua_SouthAmerica[&length_range={9.394702936256756,17.47632294239585},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={2.479603227634877E-4,5.349333908271809E-4},length_95%_HPD={9.76079465805714,15.024420005821625},-log_rate=7.833995747799672,length=11.995435166347248,rate_median=3.9163005125063906E-4,length_median=11.707476239492475,height_median=3.000000000000014,rate_range={1.9382071828645447E-4,6.53187988413497E-4},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:10.489487,(((FJ850056_2004_PuertoRico_Caribbean[&length_range={2.3892291080684913E-5,4.53370544068224},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={2.023116357071903E-5,9.756643083707954E-4},length_95%_HPD={2.3892291080684913E-5,1.0308869161583507},-log_rate=8.02625744295477,length=0.27726546402457297,rate_median=2.1229430156839262E-4,length_median=0.12930536609173515,height_median=6.000000000000011,rate_range={1.1433041238902598E-5,0.004319680731736386},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:0.092561,EU529704_2004_PuertoRico_Caribbean[&length_range={2.3892291080684913E-5,4.771879128494046},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={1.0666996076691558E-5,9.397676943587371E-4},length_95%_HPD={2.3892291080684913E-5,1.099070112561698},-log_rate=8.048509870891632,length=0.2850079619858821,rate_median=2.1247997794229933E-4,length_median=0.12861486451399573,height_median=6.000000000000011,rate_range={1.0666996076691558E-5,0.00426694394780101},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:0.092561)[&length_range={0.004649578610782079,7.923549223437518},rate_95%_HPD={3.930795306203778E-6,1.9938326067398514E-4},length_95%_HPD={0.05710109335576696,6.87276724756761},length=5.0534528453916465,posterior=0.9571629213483146,height_median=6.117962594823361,rate_range={3.930795306203778E-6,0.00389387538467417},height_range={6.00002389229109,10.533705440682251},height_95%_HPD={6.00002389229109,6.887916597920388},-log_rate=9.59662218417603,rate_median=4.381645753870608E-5,length_median=5.962638149011517,height=6.2472616893547785]:5.916259,EU529703_1998_PuertoRico_Caribbean[&length_range={1.9016382968750634E-4,3.0435097470465173},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={1.1114209779052972E-5,9.568720622915337E-4},length_95%_HPD={1.9016382968750634E-4,1.0567421244735602},-log_rate=8.066529898869842,length=0.3006094063507099,rate_median=2.1158743736508561E-4,length_median=0.17683474185493164,height_median=12.000000000000014,rate_range={1.1114209779052972E-5,0.003555658665007169},height_range={11.999999999999993,12.000000000000036},height=12.000000000000002]:0.00882)[&length_range={0.00245578995453144,4.4441701343938895},rate_95%_HPD={3.129806419789049E-5,0.001044213902898853},length_95%_HPD={0.016672706355713274,1.9713586604117967},length=0.717746126034603,posterior=0.6601123595505618,height_median=12.172877215879911,rate_range={3.129806419789049E-5,0.004971882063631026},height_range={12.000190163829703,14.167186088224433},height_95%_HPD={12.000190163829703,13.056742124473558},-log_rate=7.855611171089594,rate_median=2.6811415646280524E-4,length_median=0.5498257268257198,height=12.295937693232947]:0.730514,FJ024471_2004_PuertoRico_Caribbean[&length_range={0.10413047763385475,10.444497620812449},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={5.402828575287413E-5,0.001708099138340249},length_95%_HPD={0.18308311898730523,8.211126131508783},-log_rate=7.774218254357427,length=5.570860386732782,rate_median=1.781254888394236E-4,length_median=6.531515278652874,height_median=6.000000000000014,rate_range={4.90398291869817E-5,0.01533933681064828},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:6.739333)[&length_range={0.19680697334506014,8.004914256017294},rate_95%_HPD={1.2474428531143673E-4,0.0016242691593985805},length_95%_HPD={0.35238447877219947,5.061449901663872},length=2.210609346880926,posterior=1.0,height_median=12.612668404524708,rate_range={8.92334995465206E-5,0.004948944576642002},height_range={12.002274963440456,16.444497620812463},height_95%_HPD={12.002274963440456,14.16248462512523},-log_rate=7.338935201783815,rate_median=5.207472146410302E-4,length_median=1.911795196359562,height=12.78482581946633]:0.750154)[&length_range={0.47547256857576414,9.680349642506838},rate_95%_HPD={2.144892743347185E-4,0.0021415815168090856},length_95%_HPD={0.7545005420746005,6.626589486841356},length=3.4316431802935297,posterior=1.0,height_median=14.707476239492486,rate_range={1.5431678663572684E-4,0.004872970892164858},height_range={12.394702936256778,20.47632294239585},height_95%_HPD={12.760794658057161,18.02442000582164},-log_rate=7.003229761975078,rate_median=7.353617225338138E-4,length_median=3.2066067344949616,height=14.995435166347272]:6.037617,(EU854292_2005_Venezuela_DRF_Caracas_SouthAmerica[&length_range={1.4202006591541876,16.129387394799345},height_95%_HPD={5.0,5.000000000000021},rate_95%_HPD={2.5515974850175984E-4,0.0014144411078168028},length_95%_HPD={2.3319709436811467,12.664173400363751},-log_rate=7.3129636794635875,length=7.430232177347606,rate_median=5.549390196164683E-4,length_median=7.479064851862038,height_median=5.000000000000014,rate_range={1.8411698848946632E-4,0.003145019882250128},height_range={4.999999999999993,5.0000000000000355},height=5.000000000000001]:3.786164,(((((HQ705615_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.27691571377304913,2.211737666965046},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={1.7135345807841993E-4,0.0015331742718547937},length_95%_HPD={0.36274298278406714,1.7170728584625556},-log_rate=7.206974247328616,length=0.9941132947543023,rate_median=6.50403230342956E-4,length_median=0.9428223811469946,height_median=1.0000000000000142,rate_range={1.572871528678518E-4,0.0032706746556534043},height_range={0.9999999999999929,1.0000000000000355},height=1.000000000000002]:0.601066,JN000936_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.27691571377304913,2.211737666965046},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={2.765437420466048E-4,0.0018736348213243006},length_95%_HPD={0.36274298278406714,1.7170728584625556},-log_rate=6.978449891660798,length=0.9941132947543023,rate_median=8.291002046495384E-4,length_median=0.9428223811469946,height_median=1.0000000000000142,rate_range={1.8915455402362336E-4,0.0035585369034522242},height_range={0.9999999999999929,1.0000000000000355},height=1.000000000000002]:0.601066)[&length_range={0.22864528016299657,2.9318250430762536},rate_95%_HPD={2.2584965420047607E-4,0.0017988642204117059},length_95%_HPD={0.3078185579029231,1.890448271962255},length=1.0617941685027221,posterior=1.0,height_median=1.942822381147007,rate_range={1.5266783510104175E-4,0.005245133670681275},height_range={1.2769157137730573,3.2117376669650497},height_95%_HPD={1.36274298278407,2.717072858462558},-log_rate=7.089555964747484,rate_median=7.112490108375326E-4,length_median=1.013704654165174,height=1.9941132947543159]:1.065145,(JF920409_2010_Nicaragua_Esteli_CentralAmerica[&length_range={2.0601412131926766,4.174404017407186},height_95%_HPD={7.105427357601002E-15,2.8421709430404007E-14},rate_95%_HPD={1.3129228471649694E-4,5.590489385406214E-4},length_95%_HPD={2.1350823759861024,3.1792601703609344},-log_rate=8.01591837644692,length=2.590222228696697,rate_median=3.169599178503E-4,length_median=2.539522099122514,height_median=2.1316282072803006E-14,rate_range={7.992008263291457E-5,9.939219098435367E-4},height_range={0.0,4.263256414560601E-14},height=1.8247575735075046E-14]:2.213798,(HQ541790_2008_Nicaragua_Managua_CentralAmerica[&length_range={1.5781769109768362E-5,0.6193531429860499},height_95%_HPD={2.000000000000007,2.0000000000000284},rate_95%_HPD={1.2439094793056004E-5,0.0012669779278553248},length_95%_HPD={1.5781769109768362E-5,0.28195272499109736},-log_rate=7.761531127280234,length=0.08805081791923024,rate_median=2.7447277674390856E-4,length_median=0.05860202925486013,height_median=2.0000000000000213,rate_range={1.2439094793056004E-5,0.014690195476417145},height_range={2.0,2.0000000000000426},height=2.000000000000002]:0.005983,FJ850048_2008_Nicaragua_Managua_CentralAmerica[&length_range={1.5781769109768362E-5,0.6193531429860499},height_95%_HPD={2.000000000000007,2.0000000000000284},rate_95%_HPD={1.5937777738696395E-5,0.0012307752439371458},length_95%_HPD={1.5781769109768362E-5,0.28195272499109736},-log_rate=7.768624312559069,length=0.08805081791923024,rate_median=2.852173512165626E-4,length_median=0.05860202925486013,height_median=2.0000000000000213,rate_range={1.5937777738696395E-5,0.004495812237828884},height_range={2.0,2.0000000000000426},height=2.000000000000002]:0.005983)[&length_range={0.04235525339501889,2.013184470812364},rate_95%_HPD={1.3684144057406685E-4,0.0023797018395615255},length_95%_HPD={0.08489350927777206,1.067207180305552},length=0.5021714107774672,posterior=1.0,height_median=2.0586020292548817,rate_range={1.0924127420304556E-4,0.00652097868845764},height_range={2.0000157817691218,2.6193531429860784},height_95%_HPD={2.0000157817691218,2.2819527249911076},-log_rate=6.853273633719483,rate_median=8.791682326880507E-4,length_median=0.445738274685092,height=2.0880508179192527]:0.207815)[&length_range={0.020267617760993506,2.5063041177971046},rate_95%_HPD={4.6540681750707406E-5,0.0014908680854017837},length_95%_HPD={0.02933007499089202,1.0737789544230663},length=0.4659677477651483,posterior=1.0,height_median=2.539522099122525,rate_range={4.3145905401043216E-5,0.004957410270109881},height_range={2.0601412131927006,4.174404017407213},height_95%_HPD={2.1350823759861157,3.179260170360955},-log_rate=7.493723429624686,rate_median=4.0715853401452555E-4,length_median=0.3978102211882546,height=2.5902222286967165]:0.452412)[&length_range={0.004576485623086324,2.675173114179861},rate_95%_HPD={2.2183309600538373E-5,0.0010788797852931957},length_95%_HPD={0.004576485623086324,1.069112908931705},length=0.42781137907718747,posterior=0.9571629213483146,height_median=2.9654496489794155,rate_range={1.100239611787031E-5,0.0038013182805908497},height_range={2.1879375870868856,4.886498920484378},height_95%_HPD={2.3617487728452815,3.82189721704961},-log_rate=7.846819627679607,rate_median=2.828996171084856E-4,length_median=0.341154853263673,height=3.0472005385040686]:0.353703,(JF937636_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.553466981094989,3.367337491976115},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={3.032113874275232E-4,0.0013831459008247602},length_95%_HPD={0.9610827706424561,2.573250983300604},-log_rate=7.151223960991299,length=1.7059795461070215,rate_median=7.352847823795647E-4,length_median=1.6657698263974425,height_median=1.0000000000000142,rate_range={1.8627123575130046E-4,0.002266448585394654},height_range={0.9999999999999929,1.0000000000000355},height=1.0000000000000018]:1.837325,((JF920396_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.08603469389977914,1.5164628899108914},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={7.349606350766205E-5,0.0014175017853420662},length_95%_HPD={0.14129699637991622,1.0556986686488834},-log_rate=7.443538377475131,length=0.5571983652642073,rate_median=4.7565126863603725E-4,length_median=0.5276199137451014,height_median=1.0000000000000142,rate_range={3.388895827242822E-5,0.003065676838161178},height_range={0.9999999999999929,1.0000000000000355},height=1.000000000000002]:0.718916,HM756276_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.08603469389977914,1.5164628899108914},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={6.768270778994729E-5,0.0013759949282738512},length_95%_HPD={0.14129699637991622,1.0556986686488834},-log_rate=7.45028073111412,length=0.5571983652642073,rate_median=4.7027417994211895E-4,length_median=0.5276199137451014,height_median=1.0000000000000142,rate_range={6.768270778994729E-5,0.0036488503461687195},height_range={0.9999999999999929,1.0000000000000355},height=1.000000000000002]:0.718916)[&length_range={0.030476197099009728,1.4772195224723652},rate_95%_HPD={5.762434720056293E-5,0.00125298634331152},length_95%_HPD={0.03726635908730458,0.9845173139224757},length=0.504486963961334,posterior=1.0,height_median=1.527619913745113,rate_range={3.324163901649698E-5,0.004932154749711561},height_range={1.0860346938997978,2.5164628899108976},height_95%_HPD={1.1412969963799213,2.055698668648887},-log_rate=7.615294482394332,rate_median=3.7480546838517567E-4,length_median=0.4601686647885995,height=1.557198365264218]:0.179628,((HQ705609_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.01429930282084535,1.0054385908466559},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={1.2304734383926418E-4,0.0031178975413160425},length_95%_HPD={0.0416146252567724,0.5925556551308824},-log_rate=6.630534096143526,length=0.28193932225827883,rate_median=0.0010602059980835106,length_median=0.25280886731633023,height_median=1.0000000000000142,rate_range={1.1682816332444101E-4,0.01235312667095509},height_range={0.9999999999999858,1.0000000000000355},height=1.000000000000002]:0.247706,(JN093514_2009_Nicaragua_Managua_CentralAmerica[&length_range={4.325077332776317E-4,1.064411415627788},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={9.877154985659674E-6,0.0010685763835866634},length_95%_HPD={4.325077332776317E-4,0.47584380920276326},-log_rate=7.922340915274865,length=0.16697002091941646,rate_median=2.4784076054094043E-4,length_median=0.12747862213538053,height_median=1.0000000000000142,rate_range={9.877154985659674E-6,0.004425189498159014},height_range={0.9999999999999858,1.0000000000000355},height=1.000000000000002]:0.052131,HM756281_2009_Nicaragua_Managua_CentralAmerica[&length_range={4.325077332776317E-4,1.0660539342198088},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={1.2052740597968467E-5,0.0010071412990390683},length_95%_HPD={4.325077332776317E-4,0.45213498424770826},-log_rate=7.953762285785694,length=0.1679901243276419,rate_median=2.311943272474031E-4,length_median=0.12766086648439556,height_median=1.0000000000000142,rate_range={1.2052740597968467E-5,0.0069446145202350755},height_range={0.9999999999999858,1.0000000000000355},height=1.000000000000002]:0.052131)[&length_range={0.0014027695448992628,0.912368931066144},rate_95%_HPD={1.42956789407245E-5,8.428463317479727E-4},length_95%_HPD={0.0014027695448992628,0.5217676538749452},length=0.20639693339081652,posterior=0.6460674157303371,height_median=1.0795439867221042,rate_range={1.1337418903980695E-5,0.004596003127918877},height_range={1.0004325077332865,1.7240342117721568},height_95%_HPD={1.0004325077332865,1.3401085523907668},-log_rate=8.040139933150575,rate_median=2.2343840324766303E-4,length_median=0.1667417986043328,height=1.1108994082643604]:0.195574)[&length_range={0.011088524425261426,1.0826896412607592},rate_95%_HPD={5.804897718705941E-5,0.0017656276399772985},length_95%_HPD={0.021850487573995547,0.6709099423018556},length=0.29496415742581783,posterior=1.0,height_median=1.290348057059827,rate_range={4.2934553732968426E-5,0.01327725085242829},height_range={1.0200806677282017,2.0660539342198234},height_95%_HPD={1.044760142322346,1.6610646256154453},-log_rate=7.252773789269956,rate_median=5.390967496490883E-4,length_median=0.26071842681061774,height=1.319713489729732]:0.291864,((HM631863_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.011955570397233384,1.323542091417981},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={4.7887859137727334E-5,0.0013545439812842723},length_95%_HPD={0.04591791392870892,0.9072545625864259},-log_rate=7.542157733849982,length=0.44231804891984383,rate_median=4.1026797187583184E-4,length_median=0.40966418989162556,height_median=1.0000000000000142,rate_range={2.9602318898661637E-5,0.0039995825506631165},height_range={0.9999999999999929,1.0000000000000355},height=1.000000000000002]:0.38785,HM631860_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.0040471816632610125,1.5594946460962094},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={4.805548483502736E-5,0.001340919674173412},length_95%_HPD={0.04073121824503412,0.9027967623713606},-log_rate=7.5139271348876155,length=0.4402569238643697,rate_median=4.2099341697521807E-4,length_median=0.4112547168801932,height_median=1.0000000000000142,rate_range={3.9937199467669514E-5,0.004215592832228411},height_range={0.9999999999999929,1.0000000000000355},height=1.000000000000002]:0.38785)[&length_range={6.911672409202207E-4,0.987562599875178},rate_95%_HPD={2.9576643492606114E-5,9.026973140053323E-4},length_95%_HPD={6.911672409202207E-4,0.48185800176778293},length=0.15371246547442685,posterior=0.1348314606741573,height_median=1.3636673593634185,rate_range={2.9576643492606114E-5,0.0015540381359893788},height_range={1.072271331653745,2.1817850259999574},height_95%_HPD={1.072271331653745,1.7395220294907006},-log_rate=7.9674049595835985,rate_median=2.7092061647185773E-4,length_median=0.10013948488749769,height=1.3925099024053382]:0.139531,(HM631862_2009_Nicaragua_Managua_CentralAmerica[&length_range={1.24116957106013E-4,1.265728255579822},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={1.3321024170966173E-5,8.223307036339612E-4},length_95%_HPD={1.24116957106013E-4,0.7086542020829354},-log_rate=8.130342035875996,length=0.27581631041693344,rate_median=2.074634300650066E-4,length_median=0.2271170069147752,height_median=1.0000000000000142,rate_range={1.3321024170966173E-5,0.0044395628955930305},height_range={0.9999999999999929,1.0000000000000426},height=1.000000000000002]:0.04504,HM181977_2009_Nicaragua_Managua_CentralAmerica[&length_range={1.24116957106013E-4,1.3581890392847766},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={1.843004755130551E-5,8.258697284949378E-4},length_95%_HPD={1.24116957106013E-4,0.7445394173501345},-log_rate=8.153275310807398,length=0.293704171918471,rate_median=1.9469666362499765E-4,length_median=0.23860701934164297,height_median=1.0000000000000142,rate_range={7.850530037333193E-6,0.007864913510568576},height_range={0.9999999999999929,1.0000000000000426},height=1.000000000000002]:0.04504)[&length_range={0.0011783099015565401,1.7013768025172422},rate_95%_HPD={1.6586706609091273E-5,7.231048814544542E-4},length_95%_HPD={0.0011783099015565401,0.7588607746704332},length=0.3130349836924789,posterior=0.4101123595505618,height_median=1.0972620906431345,rate_range={1.0269151105197265E-5,0.004067650262229137},height_range={1.0001241169571102,1.7420103712872574},height_95%_HPD={1.0001241169571102,1.4253000078305718},-log_rate=8.183166311302054,rate_median=1.9500272776273023E-4,length_median=0.2688561530147452,height=1.1456941622913157]:0.482341)[&length_range={1.0389733575011384E-4,1.194333102550342},rate_95%_HPD={6.8539150284611286E-6,7.136737685787439E-4},length_95%_HPD={1.0389733575011384E-4,0.64513795960937},length=0.2410569476645705,posterior=0.36235955056179775,height_median=1.492644802018848,rate_range={6.8539150284611286E-6,0.001898602969434064},height_range={1.099492239658666,2.2496312382896377},height_95%_HPD={1.1467424732468459,1.8923757962704002},-log_rate=8.16891992110449,rate_median=2.0811470093369587E-4,length_median=0.17515265159831317,height=1.5130661679154345]:0.012189)[&length_range={0.005299990136725663,1.4171259362469972},rate_95%_HPD={1.9204434273499852E-5,0.001125752560715503},length_95%_HPD={0.019561152839186136,0.7639455519857468},length=0.321411473023722,posterior=1.0,height_median=1.7130811244755968,rate_range={1.9204434273499852E-5,0.0036555669837299355},height_range={1.2631400923000555,2.703637991971206},height_95%_HPD={1.3246142231637563,2.1806069796366785},-log_rate=7.729407351290131,rate_median=3.295500954029157E-4,length_median=0.2788385780542768,height=1.7402738562018332]:0.358974)[&length_range={0.05228187679609997,2.4009106738084367},rate_95%_HPD={1.2015297544103147E-4,0.0020321941586838627},length_95%_HPD={0.11234092111862815,1.362862934527056},length=0.6442942168814831,posterior=1.0,height_median=2.041220878555162,rate_range={7.68286567280416E-5,0.006489784229974004},height_range={1.4060376905095566,3.1291563876883686},height_95%_HPD={1.5419246550854382,2.6198797885954477},-log_rate=7.031305887884486,rate_median=7.064108558786132E-4,length_median=0.5749855799782115,height=2.061685329225551]:0.938781)[&length_range={0.05929261089789728,3.0050990978030763},rate_95%_HPD={5.298235054197678E-5,0.0011833087468312836},length_95%_HPD={0.05929261089789728,1.5459617316158938},length=0.7546537893494277,posterior=1.0,height_median=2.6657698263974545,rate_range={5.298235054197678E-5,0.004352542541368845},height_range={1.5534669810950064,4.36733749197613},height_95%_HPD={1.9610827706424772,3.5732509833006247},-log_rate=7.601947930174174,rate_median=3.960417987113997E-4,length_median=0.6791637326314055,height=2.7059795461070353]:0.182589)[&length_range={0.2020017873532569,5.136254008348826},rate_95%_HPD={1.824759805549438E-4,0.001971770127606976},length_95%_HPD={0.29352619440470296,2.752463548686633},length=1.4609415346762327,posterior=1.0,height_median=3.4106691093088983,rate_range={1.545254402476645E-4,0.0056512525905523},height_range={2.260850556152377,5.6405549887842135},height_95%_HPD={2.509345584222743,4.450740002516476},-log_rate=6.990857401484994,rate_median=7.571104107471683E-4,length_median=1.3510767540769684,height=3.4704344830295857]:0.681058,(((((JF920408_2010_Nicaragua_NuevaSegovia_CentralAmerica[&length_range={0.1159938324229153,2.518754073671984},height_95%_HPD={7.105427357601002E-15,2.8421709430404007E-14},rate_95%_HPD={2.563815301611238E-4,0.00321719539914582},length_95%_HPD={0.12992473644549998,1.3896172901111121},-log_rate=6.503135693576172,length=0.7180555717366901,rate_median=0.00127945411364051,length_median=0.6757354672924889,height_median=2.1316282072803006E-14,rate_range={1.4373323153619227E-4,0.009228291064200617},height_range={7.105427357601002E-15,4.263256414560601E-14},height=1.8631787748091392E-14]:0.309715,JF937634_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.1159938324229153,2.518754073671984},height_95%_HPD={7.105427357601002E-15,2.8421709430404007E-14},rate_95%_HPD={2.573037610326733E-5,5.91549673368425E-4},length_95%_HPD={0.12992473644549998,1.3896172901111121},-log_rate=8.289805790094306,length=0.7180555717366901,rate_median=2.0232353849454796E-4,length_median=0.6757354672924889,height_median=2.1316282072803006E-14,rate_range={1.3820590512931198E-5,0.0020580213447373074},height_range={7.105427357601002E-15,4.263256414560601E-14},height=1.8631787748091392E-14]:0.309715)[&length_range={0.42349928722408814,3.570417932363265},rate_95%_HPD={4.3375267623052815E-4,0.0019292099690995533},length_95%_HPD={0.7318110506732787,2.825726261179504},length=1.821004944676732,posterior=1.0,height_median=0.6757354672925047,rate_range={2.653621217263597E-4,0.004132920636318839},height_range={0.11599383242293726,2.5187540736719995},height_95%_HPD={0.12992473644551694,1.3896172901111257},-log_rate=6.845512724236412,rate_median=9.731578626862802E-4,length_median=1.8000369583561233,height=0.7180555717367083]:1.768312,JF937652_2009_Nicaragua_Boaco_CentralAmerica[&length_range={0.36327875773537865,3.3467412977499924},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={7.278316535009404E-4,0.0030397776625740573},length_95%_HPD={0.6408346160786145,2.4738717569915005},-log_rate=6.3855289753923605,length=1.5389611305367819,rate_median=0.0015546998610871943,length_median=1.527555411441567,height_median=1.0000000000000142,rate_range={5.150569958612567E-4,0.007238643152344751},height_range={1.0,1.0000000000000284},height=1.0000000000000016]:1.078027)[&length_range={0.03224112193217854,2.381514468506711},rate_95%_HPD={2.9346142762655206E-5,9.338567214951487E-4},length_95%_HPD={0.03224112193217854,1.7376480587764522},length=0.8224905685183906,posterior=0.9978932584269663,height_median=2.5250974764644596,rate_range={2.9346142762655206E-5,0.0046794338857882355},height_range={1.3632787577353866,4.311195170870455},height_95%_HPD={1.6601399582050078,3.473871756991514},-log_rate=7.928730884479478,rate_median=2.7732442752822773E-4,length_median=0.7544937608992437,height=2.5357879443982787]:0.652225,((HQ166033_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.17595911180523882,2.600102079625252},height_95%_HPD={1.000000000000007,1.0000000000000213},rate_95%_HPD={1.989973463325036E-4,0.0016660443275883887},length_95%_HPD={0.34583614028924514,1.6110452917691056},-log_rate=7.138191508796847,length=0.9387554436460718,rate_median=6.988115678508513E-4,length_median=0.9056872211449679,height_median=1.0000000000000142,rate_range={1.331375459969647E-4,0.003882924708510825},height_range={1.0,1.0000000000000355},height=1.0000000000000016]:0.859475,JF920400_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.17595911180523882,2.600102079625252},height_95%_HPD={1.000000000000007,1.0000000000000213},rate_95%_HPD={1.783137301113928E-4,0.0015809220603964728},length_95%_HPD={0.34583614028924514,1.6110452917691056},-log_rate=7.150224913568382,length=0.9387554436460718,rate_median=6.729546301775422E-4,length_median=0.9056872211449679,height_median=1.0000000000000142,rate_range={1.753378546599917E-4,0.0037491834520515825},height_range={1.0,1.0000000000000355},height=1.0000000000000016]:0.859475)[&length_range={0.09262419609988726,2.5594835521335026},rate_95%_HPD={1.0190154974046155E-4,0.0014750796910864374},length_95%_HPD={0.29796858847792684,1.8164925753495478},length=0.9358300209381142,posterior=1.0,height_median=1.9056872211449765,rate_range={9.718839486249291E-5,0.006086339104178746},height_range={1.1759591118052555,3.600102079625266},height_95%_HPD={1.345836140289265,2.6110452917691163},-log_rate=7.2609231347346,rate_median=5.8370581315888E-4,length_median=0.9046742173702472,height=1.9387554436460814]:0.629942,((((((HM631869_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.059353212654028376,1.516992087320038},height_95%_HPD={1.0,1.0000000000000142},rate_95%_HPD={5.211325956058651E-5,9.885670040364121E-4},length_95%_HPD={0.12687675495052897,1.0761023904360925},-log_rate=7.7996956653181675,length=0.6177933525030354,rate_median=3.3641736571392885E-4,length_median=0.6034670662753786,height_median=1.000000000000007,rate_range={3.229636466447896E-5,0.0025795972449383343},height_range={0.9999999999999858,1.0000000000000284},height=1.0000000000000002]:0.366097,HQ705611_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.059353212654028376,1.61302743270668},height_95%_HPD={1.0,1.0000000000000142},rate_95%_HPD={5.8302611049741905E-5,9.226679794709337E-4},length_95%_HPD={0.18228068107078665,1.1527338749414673},-log_rate=7.837263648964233,length=0.6283902091153453,rate_median=3.156948745261296E-4,length_median=0.6159284642313345,height_median=1.000000000000007,rate_range={3.9833656374717006E-5,0.00411189605366788},height_range={0.9999999999999858,1.0000000000000284},height=1.0000000000000002]:0.366097)[&length_range={1.7479766307504363E-5,1.295015937363933},rate_95%_HPD={6.831828284910453E-6,6.962471479550038E-4},length_95%_HPD={1.7479766307504363E-5,0.7206334007162609},length=0.2746031278345458,posterior=0.33497191011235955,height_median=1.4811468293146177,rate_range={6.831828284910453E-6,0.002093734153739763},height_range={1.059353212654031,2.202323477986525},height_95%_HPD={1.0966224135127263,1.8808652182659245},-log_rate=8.20399558831669,rate_median=1.9940348410520212E-4,length_median=0.20129996953892593,height=1.4988339888948745]:0.113399,(HQ705614_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.003864573152112305,1.3883267284604717},height_95%_HPD={1.0,1.0000000000000142},rate_95%_HPD={7.402541853815717E-5,0.0017757578251774459},length_95%_HPD={0.03177427761141716,0.7252763712147414},-log_rate=7.267266799690799,length=0.3107145684379444,rate_median=5.301124382849806E-4,length_median=0.26900120151895357,height_median=1.000000000000007,rate_range={3.884982228858475E-5,0.00941550965450001},height_range={0.9999999999999929,1.0000000000000355},height=1.0000000000000004]:0.274408,(JF937629_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.011542902743624808,1.1924098887539019},height_95%_HPD={0.0,1.4210854715202004E-14},rate_95%_HPD={6.1873142229618594E-6,6.20850760637629E-4},length_95%_HPD={0.0302564791519066,0.8509181087079952},-log_rate=8.358963795802216,length=0.3934074288991305,rate_median=1.730885263595199E-4,length_median=0.34859643399779955,height_median=0.0,rate_range={5.464705118123931E-6,0.0021631132155028898},height_range={0.0,3.552713678800501E-14},height=4.22633214317981E-15]:0.218174,JF937625_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.011542902743624808,1.1924098887539019},height_95%_HPD={0.0,1.4210854715202004E-14},rate_95%_HPD={4.490959332251894E-5,0.001613789283647462},length_95%_HPD={0.0302564791519066,0.8509181087079952},-log_rate=7.40433038769581,length=0.3934074288991305,rate_median=4.610953704241073E-4,length_median=0.34859643399779955,height_median=0.0,rate_range={3.162994742751013E-5,0.006085116008209504},height_range={0.0,3.552713678800501E-14},height=4.22633214317981E-15]:0.218174)[&length_range={0.07253115804995791,2.3259674736293254},rate_95%_HPD={3.584419499807108E-5,6.732041691096881E-4},length_95%_HPD={0.27086729582196223,1.4281764591674202},length=0.9173071395388133,posterior=1.0,height_median=0.34859643399781604,rate_range={1.5745227359333108E-5,0.0017396102460132167},height_range={0.011542902743634897,1.1924098887539074},height_95%_HPD={0.030256479151908877,0.8509181087079938},-log_rate=8.134959326375899,rate_median=2.505010684408951E-4,length_median=0.9255609986895745,height=0.39340742889913505]:1.056234)[&length_range={0.02217829529444959,1.5467184653688397},rate_95%_HPD={3.5912024605733234E-5,0.001507033119584416},length_95%_HPD={0.053526524307252465,0.8292033865175277},length=0.3933141192937702,posterior=1.0,height_median=1.2690012015189573,rate_range={2.0143946983295017E-5,0.005133832679765065},height_range={1.0038645731521143,2.388326728460484},height_95%_HPD={1.0317742776114187,1.725276371214747},-log_rate=7.432023337988051,rate_median=4.5417781445090683E-4,length_median=0.3583649540292132,height=1.3107145684379455]:0.205087)[&length_range={9.746273461199717E-4,0.9539701290121734},rate_95%_HPD={2.092330678764667E-5,9.950135075999604E-4},length_95%_HPD={9.746273461199717E-4,0.5070013605776287},length=0.18397283499338093,posterior=0.2598314606741573,height_median=1.6829689801532446,rate_range={2.092330678764667E-5,0.0022321373740941666},height_range={1.2365252629578904,2.4013767991026427},height_95%_HPD={1.2832244252959057,2.1382815488905536},-log_rate=7.998391494424414,rate_median=2.3894516764049782E-4,length_median=0.1404960272989234,height=1.7070297645469454]:0.345648,(HQ705616_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.003575966906946615,1.1290529575825579},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={2.4692039725001893E-5,0.001412891617659696},length_95%_HPD={0.003575966906946615,0.5787633746060954},-log_rate=7.584534288688929,length=0.24658403837184123,rate_median=3.663738906917222E-4,length_median=0.2123819076525607,height_median=1.000000000000007,rate_range={2.4692039725001893E-5,0.005552544648157791},height_range={0.9999999999999929,1.0000000000000284},height=1.0000000000000002]:0.454316,(JF937628_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.0020000227033881556,1.126849145039113},height_95%_HPD={0.0,2.1316282072803006E-14},rate_95%_HPD={1.3371234985109612E-5,8.281386974324549E-4},length_95%_HPD={0.0054038981323962015,0.6340319124569467},-log_rate=8.144290736351536,length=0.23444064303777276,rate_median=2.0606379294479973E-4,length_median=0.1796695217957318,height_median=1.4210854715202004E-14,rate_range={1.3371234985109612E-5,0.002799146336932504},height_range={0.0,3.552713678800501E-14},height=1.1291841369558334E-14]:0.105674,JF937626_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.0020000227033881556,1.126849145039113},height_95%_HPD={0.0,2.1316282072803006E-14},rate_95%_HPD={3.627147355161889E-5,0.0015026048773099582},length_95%_HPD={0.0054038981323962015,0.6340319124569467},-log_rate=7.5321099198781205,length=0.23444064303777276,rate_median=3.8601354359394E-4,length_median=0.1796695217957318,height_median=1.4210854715202004E-14,rate_range={2.191696704662264E-5,0.011952185155517001},height_range={0.0,3.552713678800501E-14},height=1.1291841369558334E-14]:0.105674)[&length_range={0.1336196822548773,2.001854975523696},rate_95%_HPD={1.618093835282677E-4,0.0011436942629645583},length_95%_HPD={0.47058447243066803,1.4888229200125949},length=1.0121433953340608,posterior=1.0,height_median=0.17966952179574136,rate_range={1.1928428656800795E-4,0.004542505160704233},height_range={0.002000022703406046,1.1268491450391238},height_95%_HPD={0.005403898132414042,0.6340319124569476},-log_rate=7.403959779245752,rate_median=5.433676678681327E-4,length_median=1.014699667958368,height=0.23444064303778395]:1.348642)[&length_range={0.048308012148897905,1.2898595355658748},rate_95%_HPD={1.3829545726323387E-4,0.002134941475941154},length_95%_HPD={0.07963347532000808,0.9325437009951998},length=0.4787286618272588,posterior=1.0,height_median=1.21238190765256,rate_range={1.0848145441049138E-4,0.006333708524759915},height_range={1.0035759669069506,2.1290529575825516},height_95%_HPD={1.0035759669069506,1.5787633746060976},-log_rate=7.030610294403842,rate_median=6.957359884405262E-4,length_median=0.4509528759432305,height=1.2465840383718463]:0.370828)[&length_range={0.04016009699988077,1.7621266725216227},rate_95%_HPD={1.2634280539313667E-4,0.0021782679718258115},length_95%_HPD={0.10894604808629893,1.0185558936296624},length=0.5507912608653278,posterior=1.0,height_median=1.8677610847989996,rate_range={1.2634280539313667E-4,0.01045910328970594},height_range={1.2146332012093168,2.7855701245905635},height_95%_HPD={1.4373645131215511,2.336265773481877},-log_rate=6.926199866853898,rate_median=7.928810083753619E-4,length_median=0.53017554635642,height=1.881043598690967]:0.538431,((JF937633_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.6234905680877106,2.6655743603706865},height_95%_HPD={0.0,1.4210854715202004E-14},rate_95%_HPD={1.954011428735034E-4,9.222277767523218E-4},length_95%_HPD={1.20319949535842,2.0861562164461938},-log_rate=7.51697065136796,length=1.6536342554759764,rate_median=5.20810994510989E-4,length_median=1.6412777849702898,height_median=7.105427357601002E-15,rate_range={1.226518028886199E-4,0.0013863452257510804},height_range={0.0,3.552713678800501E-14},height=4.410953500083768E-15]:1.438872,(JF920399_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.03791797596350821,1.0319162782208973},height_95%_HPD={0.9999999999999858,1.000000000000007},rate_95%_HPD={1.2942192629809517E-4,0.002359229285493294},length_95%_HPD={0.08325122698145737,0.7236791774429401},-log_rate=6.889462829900842,length=0.37226692879213097,rate_median=8.404008214522743E-4,length_median=0.3484109453533889,height_median=1.0,rate_range={8.00768628364378E-5,0.009766767180984728},height_range={0.9999999999999858,1.0000000000000213},height=0.9999999999999999]:0.2136,(HM181974_2009_Nicaragua_Managua_CentralAmerica[&length_range={3.6137656229673354E-6,0.7691712763679441},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={2.489001983738024E-5,0.001117948885483367},length_95%_HPD={3.6137656229673354E-6,0.2943869999577349},-log_rate=7.824443442727928,length=0.0969218309958802,rate_median=2.6429366596135304E-4,length_median=0.06931121494310877,height_median=1.000000000000007,rate_range={6.380785121338301E-6,0.007618429318936696},height_range={0.9999999999999929,1.0000000000000284},height=1.0000000000000004]:0.075447,HM181976_2009_Nicaragua_Managua_CentralAmerica[&length_range={3.6137656229673354E-6,0.7691712763679441},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={8.47297017470266E-6,0.0012145705877832317},length_95%_HPD={3.6137656229673354E-6,0.2943869999577349},-log_rate=7.795754566582302,length=0.0969218309958802,rate_median=2.731137645179297E-4,length_median=0.06931121494310877,height_median=1.000000000000007,rate_range={8.47297017470266E-6,0.010086875017149553},height_range={0.9999999999999929,1.0000000000000284},height=1.0000000000000004]:0.075447)[&length_range={0.005181913603721444,1.0244466476218508},rate_95%_HPD={2.0281926482837187E-5,0.001282735226184159},length_95%_HPD={0.019978582785849186,0.6050565420635217},length=0.27534509779624355,posterior=1.0,height_median=1.069311214943113,rate_range={2.0281926482837187E-5,0.00508177150345618},height_range={1.000003613765628,1.769171276367949},height_95%_HPD={1.000003613765628,1.2943869999577444},-log_rate=7.641372537997134,rate_median=3.471857355160138E-4,length_median=0.24449143359480574,height=1.0969218309958857]:0.138153)[&length_range={0.0071289571062147505,1.1584184259240122},rate_95%_HPD={6.749681255911254E-5,0.0018627733372453032},length_95%_HPD={0.021117751885272096,0.6198221116401093},length=0.28406668833511817,posterior=1.0,height_median=1.3484109453533932,rate_range={3.9285468768184515E-5,0.005807536858422716},height_range={1.0379179759635093,2.0319162782208977},height_95%_HPD={1.08325122698146,1.7236791774429392},-log_rate=7.245834091162735,rate_median=5.226815451290295E-4,length_median=0.2529622053368321,height=1.3722669287921283]:0.225272)[&length_range={0.00807128323790085,1.3694305259526436},rate_95%_HPD={2.6238994330442987E-5,0.0014303826617433268},length_95%_HPD={0.009633786620018903,0.5997329956610025},length=0.2514005059435148,posterior=0.9901685393258427,height_median=1.6433485696220025,rate_range={1.797055238235829E-5,0.006429181780980804},height_range={1.1386248608545415,2.665574360370691},height_95%_HPD={1.2089970062913054,2.0831439025207743},-log_rate=7.568837877151094,rate_median=3.657292122001755E-4,length_median=0.20596556210079953,height=1.6567932980228641]:0.507178,JF920401_2010_Nicaragua_Chinandega_CentralAmerica[&length_range={0.6234905680877106,2.9581045716519823},height_95%_HPD={0.0,1.4210854715202004E-14},rate_95%_HPD={2.4143676467453914E-4,9.365663219040568E-4},length_95%_HPD={1.4408641639871875,2.444278956173072},-log_rate=7.452479182757688,length=1.9023592334088775,rate_median=5.618812123413795E-4,length_median=1.8772694038568463,height_median=7.105427357601002E-15,rate_range={1.7412661090084587E-4,0.0024868968067145955},height_range={0.0,3.552713678800501E-14},height=4.435902332097817E-15]:1.94605)[&length_range={0.06321573463876451,1.6736161455487502},rate_95%_HPD={1.438355198183302E-4,0.00249213677278153},length_95%_HPD={0.09901608958019681,1.0103674304916779},length=0.5291795694548911,posterior=1.0,height_median=1.877523035973816,rate_range={1.3355565699858354E-4,0.009274458878544799},height_range={1.247421866307178,2.958104571651994},height_95%_HPD={1.433493893101847,2.4092841684762334},-log_rate=6.890763451164926,rate_median=8.050164376423182E-4,length_median=0.4893973748153123,height=1.9054663827060787]:0.417525)[&length_range={0.003257887447558172,1.2468700246467548},rate_95%_HPD={4.4061816809265384E-5,0.0014709965475840482},length_95%_HPD={0.003257887447558172,0.5396821385238733},length=0.22420432709019822,posterior=0.9389044943820225,height_median=2.4129739428806403,rate_range={3.1511826247579365E-5,0.004722138636954148},height_range={1.7147416034676723,3.5811605518892478},height_95%_HPD={1.9085306377678322,2.91144182619923},-log_rate=7.54558983458299,rate_median=3.8356169667471833E-4,length_median=0.1841089859049605,height=2.428830062763324]:0.049521,((HQ671177_2009_Nicaragua_Managua_CentralAmerica[&length_range={2.9197525458268814E-4,1.4312778172423424},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={1.4199110295615691E-5,9.307070846138953E-4},length_95%_HPD={2.9197525458268814E-4,0.8367426539571732},-log_rate=8.067526132986062,length=0.2932252815723698,rate_median=2.0426653829565681E-4,length_median=0.2231575743087233,height_median=1.000000000000007,rate_range={8.639162099288654E-6,0.003873235579681586},height_range={0.9999999999999858,1.0000000000000284},height=1.0000000000000002]:0.138783,JF920395_2009_Nicaragua_Managua_CentralAmerica[&length_range={2.9197525458268814E-4,1.3765590805528256},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={9.757136197392365E-6,8.652234481505318E-4},length_95%_HPD={2.9197525458268814E-4,0.8311573209745802},-log_rate=8.096675016440123,length=0.29665108072553803,rate_median=2.0122543363488112E-4,length_median=0.2307714475139312,height_median=1.000000000000007,rate_range={9.757136197392365E-6,0.004249042393112274},height_range={0.9999999999999858,1.0000000000000284},height=1.0000000000000002]:0.138783)[&length_range={2.057193184683559E-4,1.4740756080677742},rate_95%_HPD={1.0825453648542145E-5,7.284653937884708E-4},length_95%_HPD={2.057193184683559E-4,0.9363063618174565},length=0.4171117394386175,posterior=0.6439606741573034,height_median=1.1186508309057075,rate_range={4.9909148261459134E-6,0.002834385863106761},height_range={1.0002919752545907,1.9916146754970612},height_95%_HPD={1.0002919752545907,1.580676752404031},-log_rate=8.256554489373354,rate_median=1.7675218482791834E-4,length_median=0.38657007082170525,height=1.1801128729621297]:0.729523,(HQ705612_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.046822809462055304,1.6398348622225214},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={1.4303077679276026E-4,0.00214453091072731},length_95%_HPD={0.13241692374279856,1.115020424457323},-log_rate=6.995082087170339,length=0.5864636738879422,rate_median=7.406372142269879E-4,length_median=0.5711904737632437,height_median=1.000000000000007,rate_range={9.811714085106937E-5,0.008086270252475844},height_range={0.9999999999999858,1.0000000000000284},height=1.0000000000000002]:0.597568,(HM756278_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.024205389071410233,1.3107749777880358},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={1.8350646756439476E-5,6.586265491028185E-4},length_95%_HPD={0.040690706076664585,0.6792367584568095},-log_rate=8.281922895220864,length=0.31829178449117684,rate_median=1.9279287765614574E-4,length_median=0.2820479179701604,height_median=1.000000000000007,rate_range={1.0755969748701804E-5,0.002144667104919529},height_range={0.9999999999999858,1.0000000000000355},height=1.0000000000000002]:0.274389,((HM756277_2009_Nicaragua_Managua_CentralAmerica[&length_range={1.434618760898232E-6,0.7310322639487543},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={1.4773042577635957E-5,0.0012023073241248668},length_95%_HPD={1.434618760898232E-6,0.22927898035918237},-log_rate=7.78625313251414,length=0.07575297516012959,rate_median=2.826924998476706E-4,length_median=0.04948430446666863,height_median=1.0000000000000142,rate_range={1.4773042577635957E-5,0.004253890801749257},height_range={0.9999999999999929,1.0000000000000426},height=1.0000000000000018]:0.058254,HQ166031_2009_Nicaragua_Managua_CentralAmerica[&length_range={1.4346187680036593E-6,0.8223927604644932},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={1.6266415244385643E-5,0.0011523878676888144},length_95%_HPD={1.4346187680036593E-6,0.233040367437237},-log_rate=7.8451469507577025,length=0.0783692367388746,rate_median=2.715106105298473E-4,length_median=0.05011996795488849,height_median=1.000000000000007,rate_range={1.6266415244385643E-5,0.005955781335387812},height_range={0.9999999999999858,1.0000000000000355},height=1.0000000000000004]:0.058254)[&length_range={4.7422203699687415E-5,0.49286854833329485},rate_95%_HPD={2.2674489226353107E-5,0.0014197454524647606},length_95%_HPD={4.7422203699687415E-5,0.2487647800767303},length=0.0768267250102645,posterior=0.336376404494382,height_median=1.032850038297255,rate_range={2.2674489226353107E-5,0.004701604359782093},height_range={1.000001434618774,1.4167331468216702},height_95%_HPD={1.000001434618774,1.169444006063884},-log_rate=7.686413505043642,rate_median=2.8832519507813835E-4,length_median=0.05165971071128905,height=1.0533584251617887]:0.031882,HQ166032_2009_Nicaragua_Managua_CentralAmerica[&length_range={5.875613057648721E-5,0.7146162200818789},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={1.8672069280335334E-5,0.0012371084667243681},length_95%_HPD={5.875613057648721E-5,0.24075935749852984},-log_rate=7.786375903012782,length=0.07875290051203478,rate_median=2.736486195642052E-4,length_median=0.049577763290768906,height_median=1.0000000000000142,rate_range={1.8672069280335334E-5,0.004941141771551887},height_range={0.9999999999999929,1.0000000000000426},height=1.0000000000000018]:0.090137)[&length_range={0.002824169750975658,1.1377449166926095},rate_95%_HPD={1.8854850600716963E-5,0.0016363983208487667},length_95%_HPD={0.0040833350532614165,0.4742220628812728},length=0.19392504305693603,posterior=1.0,height_median=1.0991296120083014,rate_range={1.8854850600716963E-5,0.005394921610568172},height_range={1.0031154669872961,1.8223927604645027},height_95%_HPD={1.0050018344682243,1.332410061464273},-log_rate=7.433810673075538,rate_median=4.1539177499758096E-4,length_median=0.15411127654557533,height=1.127054706443036]:0.184252)[&length_range={0.0033595773996415446,1.4170826358403905},rate_95%_HPD={3.355299914860033E-5,0.0012672815735501057},length_95%_HPD={0.01381723631424614,0.6813041025487492},length=0.2892791991602934,posterior=0.9922752808988764,height_median=1.2826618256694289,rate_range={1.6819400543071603E-5,0.004337099551217787},height_range={1.0242053890714118,2.3107749777880358},height_95%_HPD={1.040690706076667,1.6774458508538501},-log_rate=7.661376926130024,rate_median=3.4371188932146577E-4,length_median=0.24516773859289165,height=1.3196278376233614]:0.323179)[&length_range={2.0643708248191395E-4,0.8561117397974156},rate_95%_HPD={8.446151917921575E-6,8.849910920134635E-4},length_95%_HPD={2.0643708248191395E-4,0.5130715341800829},length=0.17904178077270436,posterior=0.17134831460674158,height_median=1.5973315649683002,rate_range={8.446151917921575E-6,0.002424473047668453},height_range={1.1590227298805615,2.3301064193667926},height_95%_HPD={1.2606885973327806,2.006429821130858},-log_rate=8.021912278404306,rate_median=2.20376422243316E-4,length_median=0.12821067270784436,height=1.6062351922603617]:0.270737)[&length_range={0.08322145895834954,2.2763194153322264},rate_95%_HPD={1.3816768936917984E-4,0.0015736264067255357},length_95%_HPD={0.21682105952906872,1.4848598012093384},length=0.8796902606397553,posterior=1.0,height_median=1.7370921294076531,rate_range={6.615627448819316E-5,0.006685713272024221},height_range={1.1767993457711725,2.890266631493809},height_95%_HPD={1.2661273188509838,2.2889009898422685},-log_rate=7.207814075051997,rate_median=6.229895114251069E-4,length_median=0.8569973234579921,height=1.760946976004704]:0.544791)[&length_range={0.0012138431066328614,1.4148426428861858},rate_95%_HPD={4.8243683224838235E-5,0.0014021328534262335},length_95%_HPD={0.004649454010159371,0.6472109194666698},length=0.2620097328067463,posterior=0.9859550561797753,height_median=2.634640623172295,rate_range={3.664360370937754E-5,0.01668220911010971},height_range={1.837146738073585,3.786507168055074},height_95%_HPD={2.1149486714434786,3.244754999925256},-log_rate=7.5598614867939045,rate_median=3.711673564883852E-4,length_median=0.21718186055643862,height=2.6480798893350754]:0.061873,((((JF937640_2010_Nicaragua_Managua_CentralAmerica[&length_range={1.0678146873343897,2.595877894410517},height_95%_HPD={0.0,2.1316282072803006E-14},rate_95%_HPD={7.914912959071426E-4,0.002087349163467952},length_95%_HPD={1.112083330554917,2.072490624778907},-log_rate=6.589162661609802,length=1.5940367770064783,rate_median=0.0013380673860395526,length_median=1.568342383507865,height_median=1.4210854715202004E-14,rate_range={5.233681602908934E-4,0.002929887564826807},height_range={0.0,2.8421709430404007E-14},height=1.1361698099197669E-14]:1.214791,JN183884_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.06781468733438967,1.595877894410517},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={1.24089292724179E-4,0.0016637862351865755},length_95%_HPD={0.13449433419089418,1.1138600277743942},-log_rate=7.233652381816613,length=0.5962419426162044,rate_median=6.160401107993489E-4,length_median=0.5710266580196023,height_median=1.0000000000000142,rate_range={1.0216633898304706E-4,0.003845162208458039},height_range={1.0,1.0000000000000284},height=1.0000000000000016]:0.214791)[&length_range={8.417548877615033E-5,1.3740000607902618},rate_95%_HPD={2.4543517493968286E-5,0.0011393769607220413},length_95%_HPD={0.0053314085812321554,0.7513094235874713},length=0.3298597072114923,posterior=0.8960674157303371,height_median=1.548703652550767,rate_range={2.4543517493968286E-5,0.004006768175006778},height_range={1.0678146873343977,2.5958778944105205},height_95%_HPD={1.1363809586188793,2.072490624778922},-log_rate=7.776279455272135,rate_median=3.06698803224309E-4,length_median=0.28099116949135505,height=1.5727233875204545]:0.181456,HQ705613_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.16899281017148415,1.7989614634159174},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={3.9661827249131814E-4,0.0025412510703439386},length_95%_HPD={0.4197640642953433,1.4000961927749542},-log_rate=6.598579318664057,length=0.8815874280274529,rate_median=0.00122171289386293,length_median=0.8692102371233033,height_median=1.0000000000000142,rate_range={2.8811829537211725E-4,0.006782593828819933},height_range={1.0,1.0000000000000284},height=1.0000000000000016]:0.396247)[&length_range={0.01548955941555552,2.3727841904712705},rate_95%_HPD={1.0326750134995763E-4,0.0018747022321505956},length_95%_HPD={0.08862550655484114,1.0690818386338037},length=0.5606717281615999,posterior=1.0,height_median=1.8853408600694586,rate_range={7.672841359995463E-5,0.006073563051462481},height_range={1.258090116926823,2.798961463415935},height_95%_HPD={1.439282823861575,2.3989343323811383},-log_rate=7.141995722667858,rate_median=6.265240409601182E-4,length_median=0.5292264247379981,height=1.8998443623843784]:0.90786,FJ850052_2008_Nicaragua_Managua_CentralAmerica[&length_range={0.02453591759087459,1.6991672567105454},height_95%_HPD={2.000000000000007,2.0000000000000213},rate_95%_HPD={4.4877580304516324E-5,0.0013429438970341688},length_95%_HPD={0.06337081381813414,0.9077282371286635},-log_rate=7.541292421237055,length=0.44678531137306216,rate_median=4.0976311226722747E-4,length_median=0.40867036074266583,height_median=2.000000000000014,rate_range={2.4097789118880188E-5,0.004842212323184488},height_range={2.0,2.0000000000000284},height=2.000000000000001]:0.304107)[&length_range={3.3329974409301855E-5,1.0957573511013283},rate_95%_HPD={2.539054283218232E-5,0.001074131786410522},length_95%_HPD={0.0011046303965334126,0.48424924912309075},length=0.17416105279707436,posterior=0.35603932584269665,height_median=2.3849223352087776,rate_range={2.539054283218232E-5,0.004932465580850523},height_range={2.0409417520494344,3.2456363826415213},height_95%_HPD={2.075768203942097,2.8719016531339037},-log_rate=7.91729188877985,rate_median=2.2479382552605037E-4,length_median=0.12941950942137836,height=2.4179015616044195]:0.091565,(((JF937631_2009_Nicaragua_Managua_CentralAmerica[&length_range={8.817446674069807E-5,0.9997004398554239},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={1.594561392344255E-5,0.001103094995892967},length_95%_HPD={8.817446674069807E-5,0.3529118310398749},-log_rate=7.8191618582953515,length=0.10829201924705059,rate_median=2.653009882222658E-4,length_median=0.06786879198639606,height_median=1.000000000000007,rate_range={1.594561392344255E-5,0.011842470787611914},height_range={0.9999999999999929,1.0000000000000213},height=1.0000000000000004]:0.014376,HQ705617_2009_Nicaragua_Managua_CentralAmerica[&length_range={8.817446674069807E-5,0.9997004398554239},height_95%_HPD={0.9999999999999929,1.0000000000000142},rate_95%_HPD={1.7025097565735385E-5,0.0011262705176581492},length_95%_HPD={8.817446674069807E-5,0.3529118310398749},-log_rate=7.818702580448317,length=0.10829201924705059,rate_median=2.7451309599007016E-4,length_median=0.06786879198639606,height_median=1.000000000000007,rate_range={1.7025097565735385E-5,0.004809105231763493},height_range={0.9999999999999929,1.0000000000000213},height=1.0000000000000004]:0.014376)[&length_range={0.06390841931265867,1.7857709305883658},rate_95%_HPD={1.0200040183172416E-4,0.0014872919515398551},length_95%_HPD={0.11262497881776712,1.186986408790725},length=0.6502126364762268,posterior=1.0,height_median=1.0678687919863954,rate_range={8.420457707124498E-5,0.006314078727552892},height_range={1.0000881744667396,1.999700439855431},height_95%_HPD={1.0000881744667396,1.3529118310398758},-log_rate=7.303854374202803,rate_median=5.634123201466412E-4,length_median=0.6231942244459474,height=1.1082920192470556]:0.704593,HM181973_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.07863592435026212,1.9475315161171562},height_95%_HPD={1.0,1.0000000000000142},rate_95%_HPD={2.4839539569781327E-4,0.0020217508605976553},length_95%_HPD={0.23999635672373465,1.3220987983181378},-log_rate=6.955482427873146,length=0.7586115889570852,rate_median=8.194353209990991E-4,length_median=0.7312624375295732,height_median=1.000000000000007,rate_range={1.7622951336792849E-4,0.004900919068473022},height_range={0.9999999999999929,1.0000000000000213},height=1.0000000000000004]:0.718969)[&length_range={0.0017015827416619889,1.1123992279457324},rate_95%_HPD={2.7138053921961436E-5,8.779307572882841E-4},length_95%_HPD={0.0017015827416619889,0.4985528332537075},length=0.17712344360100474,posterior=0.25280898876404495,height_median=1.676130839965925,rate_range={1.1675568950166615E-5,0.00631240811491666},height_range={1.181040216179042,2.463485330294155},height_95%_HPD={1.3147242175626133,2.179814049554601},-log_rate=7.996923361931708,rate_median=2.2674762164571084E-4,length_median=0.12958686834012623,height=1.6930447346902493]:0.029397,JN000938_2010_Nicaragua_Managua_CentralAmerica[&length_range={1.0786359243502621,2.7216834257031643},height_95%_HPD={0.0,1.4210854715202004E-14},rate_95%_HPD={2.0290942931295216E-4,9.209955312856693E-4},length_95%_HPD={1.1926323033725912,2.2378868582793987},-log_rate=7.536346450877966,length=1.7194108242699007,rate_median=5.09314407974841E-4,length_median=1.7075777704724078,height_median=0.0,rate_range={1.121869205344754E-4,0.0012472900442215802},height_range={0.0,2.1316282072803006E-14},height=4.4159432664865775E-15]:1.748366)[&length_range={0.02776232475846907,1.6769190223758148},rate_95%_HPD={9.968444789453059E-5,0.0015354805426132708},length_95%_HPD={0.11576361407245006,1.1305020912705241},length=0.5727527774840907,posterior=1.0,height_median=1.867090761254655,rate_range={7.096797173918867E-5,0.0077875585187698925},height_range={1.1920572771117293,2.9475315161171665},height_95%_HPD={1.3534930397741576,2.4236315372840522},-log_rate=7.37487328342363,rate_median=4.7960621423373783E-4,length_median=0.5484988876674873,height=1.8872622177368115]:0.647306)[&length_range={0.002960406838023122,1.368337898919687},rate_95%_HPD={2.7046551909152137E-5,0.001249170916786095},length_95%_HPD={0.009268822122462606,0.7668670545244698},length=0.31360975385645523,posterior=0.9957865168539326,height_median=2.5368373396023323,rate_range={9.699951952104313E-6,0.003542714644232867},height_range={2.0721154531126373,4.344067408213498},height_95%_HPD={2.1305155446533277,3.056242945003838},-log_rate=7.700059743745111,rate_median=3.3037976130496634E-4,length_median=0.259857819491381,height=2.570902342506154]:0.079298)[&length_range={5.659411458740493E-4,0.7873933489872766},rate_95%_HPD={2.080871543218374E-5,9.815636750810845E-4},length_95%_HPD={5.659411458740493E-4,0.45413693201751837},length=0.14488860202897663,posterior=0.28651685393258425,height_median=2.8356475168816218,rate_range={2.080871543218374E-5,0.003027798429694864},height_range={2.2750376476160454,3.928710435957946},height_95%_HPD={2.348781877453675,3.4722759702776145},-log_rate=7.926374800837203,rate_median=2.481815126685567E-4,length_median=0.09332960920549316,height=2.8750990184051717]:0.014447)[&length_range={0.018064118765458215,1.8054859256297386},rate_95%_HPD={5.6101647465642716E-5,0.0018360380751810542},length_95%_HPD={0.018064118765458215,0.8661134617872719},length=0.3676212328637662,posterior=1.0,height_median=2.9459426235509767,rate_range={3.797805815539538E-5,0.010914590372989459},height_range={2.260354017100262,4.911644271186603},height_95%_HPD={2.465283969224643,3.659539086673398},-log_rate=7.322068505286486,rate_median=4.91054074047289E-4,length_median=0.30403970348947507,height=2.999617905138159]:0.240836)[&length_range={0.0016173916105981512,2.639603182447865},rate_95%_HPD={2.14591730092064E-5,0.0011632546902330709},length_95%_HPD={0.008787570804529743,0.938924445155811},length=0.364112695341446,posterior=0.9627808988764045,height_median=3.331271051413651,rate_range={2.14591730092064E-5,0.005097822850299686},height_range={2.355780329785688,5.281250249304286},height_95%_HPD={2.633675998321138,4.123549499476319},-log_rate=7.747048142942205,rate_median=3.176578985656897E-4,length_median=0.28289906053805636,height=3.3670426579430184]:0.116865,(JF937646_2010_Nicaragua_Managua_CentralAmerica[&length_range={1.6400070537599598,4.746523082571345},height_95%_HPD={7.105427357601002E-15,2.8421709430404007E-14},rate_95%_HPD={1.6936629277916165E-4,6.523843254149145E-4},length_95%_HPD={1.9352696560204194,3.600185360277745},-log_rate=7.8513895694229126,length=2.675093446299015,rate_median=3.713639439122603E-4,length_median=2.6372600779252573,height_median=2.1316282072803006E-14,rate_range={1.1012226179629517E-4,0.0012186376965180267},height_range={0.0,3.552713678800501E-14},height=1.862180821528577E-14]:2.392955,((JF920405_2010_Nicaragua_Leon_CentralAmerica[&length_range={1.1649740585699204,3.5578553274021063},height_95%_HPD={7.105427357601002E-15,2.8421709430404007E-14},rate_95%_HPD={5.024434076865479E-5,4.173277871615745E-4},length_95%_HPD={1.329231963154158,2.447905803821146},-log_rate=8.477687421808035,length=1.8737770938965115,rate_median=1.8705600037763098E-4,length_median=1.8552293141671314,height_median=2.1316282072803006E-14,rate_range={3.671818959288124E-5,7.586923101839904E-4},height_range={0.0,3.552713678800501E-14},height=1.845215615759024E-14]:1.862312,((JF937641_2009_Nicaragua_Leon_CentralAmerica[&length_range={0.061096461715696604,1.499686371176097},height_95%_HPD={1.000000000000007,1.0000000000000284},rate_95%_HPD={2.4308074258381354E-5,7.767812427045065E-4},length_95%_HPD={0.13105941238923435,0.9729451159926721},-log_rate=8.080402336549449,length=0.519837613583587,rate_median=2.447660528391003E-4,length_median=0.49668827765184054,height_median=1.0000000000000213,rate_range={1.5044547310023866E-5,0.003271839166861301},height_range={1.0,1.0000000000000426},height=1.0000000000000036]:0.438573,HM756274_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.061096461715696604,1.675258735628537},height_95%_HPD={1.000000000000007,1.0000000000000284},rate_95%_HPD={1.433230144132709E-4,0.0020136057686393574},length_95%_HPD={0.14128930112807025,0.9729451159926721},-log_rate=6.988215545045695,length=0.5475070719025155,rate_median=7.695371668641976E-4,length_median=0.5284303315344006,height_median=1.0000000000000213,rate_range={1.1101480080428759E-4,0.005500277552670972},height_range={1.0,1.0000000000000426},height=1.0000000000000038]:0.438573)[&length_range={4.002616982219376E-4,1.1838059181183513},rate_95%_HPD={2.2150141983354513E-5,9.29705242732754E-4},length_95%_HPD={4.002616982219376E-4,0.6274735409635752},length=0.22600479382209085,posterior=0.4297752808988764,height_median=1.4497108435497736,rate_range={2.2150141983354513E-5,0.002464107519677647},height_range={1.0610964617157066,2.26549272129823},height_95%_HPD={1.1232092044525643,1.9105377788665834},-log_rate=8.003992366524296,rate_median=2.2743640756641033E-4,length_median=0.16825111774807788,height=1.4737211765136562]:0.030481,JF937630_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.07737022715761155,2.2838540565243033},height_95%_HPD={1.000000000000007,1.0000000000000284},rate_95%_HPD={1.9787425565051298E-4,0.0027779742913526624},length_95%_HPD={0.12794384166755224,1.2278214522780253},-log_rate=6.723664833998207,length=0.6290529910130753,rate_median=9.817652155455169E-4,length_median=0.5752413665607513,height_median=1.0000000000000213,rate_range={1.1693086310866906E-4,0.007965954335032954},height_range={1.0,1.0000000000000426},height=1.0000000000000036]:0.469054)[&length_range={0.006804468715514211,1.6889542055014217},rate_95%_HPD={2.5793622889248E-5,0.0012947754541675822},length_95%_HPD={0.01525469791564027,0.6922678996729972},length=0.2890940778089829,posterior=0.9073033707865169,height_median=1.6425793798934194,rate_range={2.3283321365606842E-5,0.004250331639493728},height_range={1.1406844319758136,2.675258735628553},height_95%_HPD={1.2363336020926994,2.107541859577566},-log_rate=7.660543551653518,rate_median=3.478472997609409E-4,length_median=0.2447678455850617,height=1.6575246144681015]:0.393258)[&length_range={0.0016793493839108997,1.5504381312256614},rate_95%_HPD={1.7267066170936348E-5,8.333858388088725E-4},length_95%_HPD={0.0016793493839108997,0.5953715818938785},length=0.2052882896653033,posterior=0.27457865168539325,height_median=1.8462101163799005,rate_range={1.7267066170936348E-5,0.0025886639662818455},height_range={1.283069282481648,2.7081578099574912},height_95%_HPD={1.3953505549111966,2.3010062243068745},-log_rate=8.094459811952317,rate_median=2.107338087804723E-4,length_median=0.14628552149458107,height=1.8663149886270303]:0.121797,((JF920406_2010_Nicaragua_Leon_CentralAmerica[&length_range={1.0097112990210007,2.0861435550201755},height_95%_HPD={7.105427357601002E-15,2.8421709430404007E-14},rate_95%_HPD={7.288145125587672E-5,5.507721844682718E-4},length_95%_HPD={1.0115731952475637,1.5788065994602896},-log_rate=8.178517481899817,length=1.241869812813158,rate_median=2.5621891793785323E-4,length_median=1.202459706165619,height_median=2.1316282072803006E-14,rate_range={4.6402754887300693E-5,0.0010350761733092936},height_range={0.0,4.263256414560601E-14},height=1.8571910551257676E-14]:1.03707,JF937642_2009_Nicaragua_Leon_CentralAmerica[&length_range={0.009711299021000652,1.0861435550201755},height_95%_HPD={1.000000000000007,1.0000000000000284},rate_95%_HPD={2.960960487069824E-5,0.0013710156322880229},length_95%_HPD={0.011573195247563728,0.5788065994602896},-log_rate=7.604739877649629,length=0.2419716122013929,rate_median=3.70202957292668E-4,length_median=0.20245970616561904,height_median=1.0000000000000213,rate_range={2.0553246915191213E-5,0.004023479375976518},height_range={1.0,1.0000000000000426},height=1.0000000000000038]:0.03707)[&length_range={0.0035252396652685203,1.7974777536292865},rate_95%_HPD={3.5868482789552324E-5,0.0012212521029597585},length_95%_HPD={0.01702502346644752,0.7295607248604088},length=0.3167526108437131,posterior=0.9992977528089888,height_median=1.202437544042425,rate_range={2.3993216030164354E-5,0.006049416358388483},height_range={1.0097112990210135,2.086143555020193},height_95%_HPD={1.0115731952475855,1.5788065994603215},-log_rate=7.708304736235383,rate_median=3.359277771033194E-4,length_median=0.27155761836167547,height=1.2418303859571658]:0.677126,JF920404_2009_Nicaragua_Leon_CentralAmerica[&length_range={0.08250848603407435,2.055839587426702},height_95%_HPD={1.000000000000007,1.0000000000000284},rate_95%_HPD={5.652169509434337E-5,0.0013248442813413878},length_95%_HPD={0.11651931724901066,0.9813020472021574},-log_rate=7.462582046655472,length=0.5585716710105876,rate_median=4.7281731027118987E-4,length_median=0.5234144570254783,height_median=1.0000000000000213,rate_range={4.657176085903527E-5,0.006140619280331163},height_range={1.0,1.0000000000000426},height=1.0000000000000038]:0.714196)[&length_range={0.006357522445412878,1.641835395336575},rate_95%_HPD={3.264277858307386E-5,0.001208585741905228},length_95%_HPD={0.006357522445412878,0.7866940083053067},length=0.33851776334043043,posterior=0.9971910112359551,height_median=1.5232177392965731,rate_range={3.264277858307386E-5,0.006207928686504042},height_range={1.0825084860340937,3.0558395874267177},height_95%_HPD={1.1128386208054906,1.9766007785397548},-log_rate=7.698902322427606,rate_median=3.332100074437815E-4,length_median=0.2819992134159116,height=1.5580506298717562]:0.269913)[&length_range={0.032335580834613964,2.6224465129740038},rate_95%_HPD={8.939323207307926E-5,0.001881986308417497},length_95%_HPD={0.061553142541034056,1.2868739785408225},length=0.6093997525173989,posterior=1.0,height_median=2.0378584404525384,rate_range={7.290248013079962E-5,0.005706885952236025},height_range={1.3171440716964256,3.557855327402123},height_95%_HPD={1.527443202628156,2.6427676286939814},-log_rate=7.197827324671348,rate_median=5.612813210338366E-4,length_median=0.542301068594925,height=2.065693693781638]:0.408845)[&length_range={0.031264013022180404,4.057727587209206},rate_95%_HPD={6.669247598468418E-5,0.0012316570107666317},length_95%_HPD={0.16747158986813826,2.0169321719352684},length=1.0342397378072938,posterior=1.0,height_median=2.6372600779252693,rate_range={5.156704121224646E-5,0.005639047151247442},height_range={1.6400070537599731,4.746523082571358},height_95%_HPD={1.9352696560204379,3.600185360277763},-log_rate=7.602755185505861,rate_median=3.894483685638138E-4,length_median=0.969914331544846,height=2.675093446299033]:0.454163)[&length_range={0.08089213697511699,4.733882622730308},rate_95%_HPD={1.096795510370124E-4,0.002037858886460574},length_95%_HPD={0.12059162420001623,2.4408989049945697},length=1.2135555855070683,posterior=1.0,height_median=3.6687667094700593,rate_range={1.096795510370124E-4,0.006709490606806191},height_range={2.671456296838599,6.795188347248224},height_95%_HPD={2.839662199698658,4.7173117903484325},-log_rate=7.078498960082134,rate_median=6.490217118879484E-4,length_median=1.1008531273379487,height=3.719504393023804]:0.812649,((HQ705610_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.1035059373117384,2.812997159203328},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={1.1304199419368166E-4,0.0017818337045680652},length_95%_HPD={0.20673417869475985,1.7314760861333087},-log_rate=7.199688837104918,length=0.9257905911853047,rate_median=6.141783647981025E-4,length_median=0.8666939878069994,height_median=1.0000000000000142,rate_range={1.0186774971706055E-4,0.006970876586416902},height_range={1.0,1.0000000000000355},height=1.0000000000000016]:0.635663,JF937639_2010_Nicaragua_Managua_CentralAmerica[&length_range={1.1035059373117384,3.812997159203328},height_95%_HPD={0.0,2.1316282072803006E-14},rate_95%_HPD={3.4192101003042676E-4,0.0012130919095884889},length_95%_HPD={1.2067341786947599,2.7314760861333087},-log_rate=7.2012207504132055,length=1.9257905911853042,rate_median=7.101565538817779E-4,length_median=1.8666939878069995,height_median=1.4210854715202004E-14,rate_range={2.1776231111971705E-4,0.00183654873092143},height_range={0.0,3.552713678800501E-14},height=1.137167763200329E-14]:1.635663)[&length_range={0.12753030008361943,3.6477641873520277},rate_95%_HPD={8.673606910716199E-5,0.0012511110829280742},length_95%_HPD={0.22770926423838134,2.2162850840700954},length=1.2010551463746728,posterior=1.0,height_median=1.8666939878070181,rate_range={4.5812484018745495E-5,0.003311110327229182},height_range={1.103505937311752,3.8129971592033414},height_95%_HPD={1.2067341786947665,2.731476086133327},-log_rate=7.455026959086379,rate_median=4.874987857825155E-4,length_median=1.138040188483499,height=1.9257905911853155]:1.004401,(FJ898475_2008_Nicaragua_Managua_CentralAmerica[&length_range={0.024832476631205136,2.3271186291977104},height_95%_HPD={2.0,2.0000000000000213},rate_95%_HPD={3.2464234069249666E-5,8.049660357107749E-4},length_95%_HPD={0.08139185172315022,1.0539366374750343},-log_rate=8.075064748497478,length=0.5134907534998809,rate_median=2.4521073805231457E-4,length_median=0.45938833299847803,height_median=2.000000000000014,rate_range={1.9135275603511806E-5,0.002269282812218547},height_range={1.999999999999993,2.0000000000000355},height=2.000000000000001]:0.244017,FJ873812_2008_Nicaragua_Managua_CentralAmerica[&length_range={0.024832476631205136,2.3271186291977104},height_95%_HPD={2.0,2.0000000000000213},rate_95%_HPD={1.884468304024966E-4,0.002453538082937255},length_95%_HPD={0.08139185172315022,1.0539366374750343},-log_rate=6.876170602210902,length=0.5134907534998809,rate_median=8.191780582486425E-4,length_median=0.45938833299847803,height_median=2.000000000000014,rate_range={1.0298390529099603E-4,0.008715370194563872},height_range={1.999999999999993,2.0000000000000355},height=2.000000000000001]:0.244017)[&length_range={0.010491567664137502,3.2005668569674177},rate_95%_HPD={4.515374577480536E-5,0.0011688428367391819},length_95%_HPD={0.020504712708850903,1.5458963711432556},length=0.6133549840600945,posterior=1.0,height_median=2.4593883329984934,rate_range={3.4900033047273835E-5,0.00968557820529031},height_range={2.024832476631204,4.327118629197713},height_95%_HPD={2.081391851723154,3.05393663747504},-log_rate=7.626628760001323,rate_median=3.642201775910131E-4,length_median=0.49530195647461284,height=2.5134907534998896]:0.396046)[&length_range={0.12697268400037043,6.469234607008982},rate_95%_HPD={7.69137278345264E-5,0.001080803809290586},length_95%_HPD={0.31534284868497275,3.317494086006921},length=1.7238942485097803,posterior=1.0,height_median=3.0054205148591286,rate_range={7.062711706389028E-5,0.004382248816046857},height_range={2.1945730914874773,5.721522434658844},height_95%_HPD={2.241867751028309,4.078940569835815},-log_rate=7.7176578926031105,rate_median=3.578551161420357E-4,length_median=1.6247452061086693,height=3.126845737559986]:1.019703)[&length_range={0.0015248847140370003,1.6559282906044865},rate_95%_HPD={2.898365146284951E-5,8.516821748616795E-4},length_95%_HPD={0.0015248847140370003,0.9414719177736011},length=0.29100949731661513,posterior=0.22542134831460675,height_median=4.622411381329627,rate_range={1.8607479619084472E-5,0.001952837337005851},height_range={3.1155221559324318,7.324540468314538},height_95%_HPD={3.301118609932125,6.123663916306391},-log_rate=8.093274768078487,rate_median=2.0549604734379875E-4,length_median=0.19982399086588742,height=4.66211720371398]:0.041205)[&length_range={5.381915851501162E-4,2.9894532108039984},rate_95%_HPD={1.331464656909969E-5,8.478829625151828E-4},length_95%_HPD={5.381915851501162E-4,1.3960961667771814},length=0.44130976534201316,posterior=0.18398876404494383,height_median=4.742454333472047,rate_range={1.331464656909969E-5,0.0014149812284925296},height_range={3.4478696063051117,8.232155840391712},height_95%_HPD={3.5370164395732147,6.293868801289285},-log_rate=8.27751375037251,rate_median=1.6706532590815651E-4,length_median=0.278954038420943,height=4.817912939749174]:0.581986,(HM181972_2009_Nicaragua_Managua_CentralAmerica[&length_range={1.634677536254142,5.7006875501158945},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={2.537875964231887E-4,9.32518283893286E-4},length_95%_HPD={1.9238727542379537,4.175944371156808},-log_rate=7.429946225724579,length=2.9627343572948353,rate_median=5.708751661927455E-4,length_median=2.870478014988043,height_median=1.0000000000000142,rate_range={2.1432846199153453E-4,0.0013274295348138317},height_range={1.0,1.0000000000000355},height=1.0000000000000018]:2.899121,((FJ873813_2008_Nicaragua_Managua_CentralAmerica[&length_range={0.0734044533871181,2.4828196739770467},height_95%_HPD={2.0,2.0000000000000213},rate_95%_HPD={1.5105794467927568E-4,0.0017286121739306692},length_95%_HPD={0.2243907110230432,1.5795073841552125},-log_rate=7.136449464501814,length=0.7976839138365546,rate_median=6.694712539515326E-4,length_median=0.7591040836155216,height_median=2.000000000000014,rate_range={5.584119971322966E-5,0.006322093462344149},height_range={1.999999999999993,2.0000000000000355},height=2.0000000000000013]:1.168457,((FJ850049_2008_Nicaragua_Managua_CentralAmerica[&length_range={1.3017702119588748E-4,0.8672828420299101},height_95%_HPD={2.0,2.0000000000000213},rate_95%_HPD={1.6560765207563435E-5,0.0010382539099733346},length_95%_HPD={1.3017702119588748E-4,0.40998490945562427},-log_rate=7.914145844554629,length=0.12622888339553573,rate_median=2.549742249544218E-4,length_median=0.0832444684884408,height_median=2.000000000000014,rate_range={1.0772979707307078E-5,0.004896949401638123},height_range={1.999999999999993,2.0000000000000426},height=2.000000000000001]:0.010449,HQ541791_2008_Nicaragua_Managua_CentralAmerica[&length_range={1.3017702119588748E-4,0.8672828420299101},height_95%_HPD={2.0,2.0000000000000213},rate_95%_HPD={1.8777043548224234E-5,9.865342449328078E-4},length_95%_HPD={1.3017702119588748E-4,0.40998490945562427},-log_rate=7.934886709490098,length=0.12622888339553573,rate_median=2.5404681871700875E-4,length_median=0.0832444684884408,height_median=2.000000000000014,rate_range={1.4685559987060909E-5,0.004498025201750408},height_range={1.999999999999993,2.0000000000000426},height=2.000000000000001]:0.010449)[&length_range={0.050007115836220084,2.677910979229016},rate_95%_HPD={6.798368327675536E-5,0.0010941986825362654},length_95%_HPD={0.17903524368909185,1.5378898130369891},length=0.7922625346278144,posterior=1.0,height_median=2.0832444684884557,rate_range={2.6963642151300886E-5,0.00438816150927855},height_range={2.000130177021205,2.8672828420299155},height_95%_HPD={2.000130177021205,2.4099849094556376},-log_rate=7.69963110194954,rate_median=3.717904105595018E-4,length_median=0.743162596379132,height=2.1262288833955485]:0.966533,(((((((JF937647_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.04744226927396844,1.2169822953239628},height_95%_HPD={1.0,1.0000000000000284},rate_95%_HPD={2.1796768039530868E-4,0.0025260922429207145},length_95%_HPD={0.10111447395504802,0.7185438436491935},-log_rate=6.75655241417695,length=0.41104592523153133,rate_median=9.845746859376446E-4,length_median=0.39712421714717017,height_median=1.000000000000007,rate_range={2.1796768039530868E-4,0.008673634027244822},height_range={0.9999999999999929,1.0000000000000426},height=1.000000000000002]:0.243007,(JN093513_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.20838404837818567,2.0590886878984795},height_95%_HPD={0.0,2.8421709430404007E-14},rate_95%_HPD={3.7414693626069203E-4,0.0020348317931645015},length_95%_HPD={0.5981880415651776,1.7183562817232179},-log_rate=6.834657435059345,length=1.2264093444236461,rate_median=9.670066149139085E-4,length_median=1.2746094552264096,height_median=7.105427357601002E-15,rate_range={3.111918084870291E-4,0.005781288888284769},height_range={0.0,4.263256414560601E-14},height=1.0897649823736369E-14]:1.142947,JN000937_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.20838404837818567,2.118016626759025},height_95%_HPD={0.0,2.8421709430404007E-14},rate_95%_HPD={1.2261164616021074E-4,9.845493346534024E-4},length_95%_HPD={0.5708192759242217,1.7118476026538172},-log_rate=7.570780416543785,length=1.2211818622657034,rate_median=4.567383398249677E-4,length_median=1.2581834166017583,height_median=1.4210854715202004E-14,rate_range={9.852729337921946E-5,0.005042421070548297},height_range={0.0,4.263256414560601E-14},height=1.104235304941785E-14]:1.142947)[&length_range={8.089392709895726E-4,1.28860379561716},rate_95%_HPD={1.560468152306203E-5,8.165856308647203E-4},length_95%_HPD={8.089392709895726E-4,0.8901868034431768},length=0.3712687011215709,posterior=0.4101123595505618,height_median=0.9594327276499719,rate_range={1.560468152306203E-5,0.0026323387686551384},height_range={0.2083840483781998,1.731326712299385},height_95%_HPD={0.46337218208633857,1.4670274948865583},-log_rate=8.230161656547292,rate_median=1.798122041729211E-4,length_median=0.3371775038443271,height=0.9943865665076169]:0.100059)[&length_range={1.4875207468922902E-4,0.4158226856003244},rate_95%_HPD={2.5047325466831653E-5,0.001401554723437093},length_95%_HPD={1.4875207468922902E-4,0.2512345787998391},length=0.10093787877680331,posterior=0.14747191011235955,height_median=1.340520110198046,rate_range={2.5047325466831653E-5,0.00301465219944954},height_range={1.0646772932291455,1.821664137759356},height_95%_HPD={1.082874965778636,1.6317701778629328},-log_rate=7.780856852574528,rate_median=2.5221911978660406E-4,length_median=0.07478657029668179,height=1.358620216049535]:0.117588,(JN093517_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.01730651070027256,1.2169822953239557},height_95%_HPD={1.0,1.0000000000000284},rate_95%_HPD={6.159240844255871E-5,0.001401595995923336},length_95%_HPD={0.04624111765631511,0.6661479908269343},-log_rate=7.4693185911470135,length=0.37027156630907854,rate_median=4.4821175904659403E-4,length_median=0.3557128085132062,height_median=1.0000000000000213,rate_range={5.3741244938446986E-5,0.004144710277740582},height_range={1.0,1.0000000000000497},height=1.000000000000004]:0.334989,(JF920394_2009_Nicaragua_Managua_CentralAmerica[&length_range={7.968715892836542E-5,0.641788153905468},height_95%_HPD={1.0,1.0000000000000284},rate_95%_HPD={1.5876073614254336E-5,0.0012194894604006248},length_95%_HPD={7.968715892836542E-5,0.22564770029164127},-log_rate=7.794609478822151,length=0.0724042551580696,rate_median=2.646525974524881E-4,length_median=0.04919750313126392,height_median=1.000000000000007,rate_range={1.5876073614254336E-5,0.005758587729492074},height_range={0.9999999999999929,1.0000000000000426},height=1.000000000000002]:0.024142,HM756275_2009_Nicaragua_Managua_CentralAmerica[&length_range={7.968715892836542E-5,0.641788153905468},height_95%_HPD={1.0,1.0000000000000284},rate_95%_HPD={7.679602038656362E-6,0.0012750486413820288},length_95%_HPD={7.968715892836542E-5,0.22564770029164127},-log_rate=7.726672558605277,length=0.0724042551580696,rate_median=2.8177316127442006E-4,length_median=0.04919750313126392,height_median=1.000000000000007,rate_range={7.679602038656362E-6,0.010193954085533514},height_range={0.9999999999999929,1.0000000000000426},height=1.000000000000002]:0.024142)[&length_range={0.04081790560295473,1.0456452256425781},rate_95%_HPD={2.1259135369573222E-4,0.0028231469622195813},length_95%_HPD={0.08251131053661931,0.6536584503500851},length=0.35573050782914817,posterior=1.0,height_median=1.0491975031312748,rate_range={2.1259135369573222E-4,0.011875580838437658},height_range={1.0000796871589515,1.6417881539054733},height_95%_HPD={1.0000796871589515,1.2256477002916455},-log_rate=6.651291951561865,rate_median=0.001085093597630741,length_median=0.34002969439460584,height=1.0724042551580797]:0.310848)[&length_range={2.451756218051493E-4,0.4926753909665582},rate_95%_HPD={2.2264871963267587E-5,0.0011252893141184947},length_95%_HPD={2.451756218051493E-4,0.2352900294327902},length=0.08948141143220675,posterior=0.14115168539325842,height_median=1.3878674893942176,rate_range={2.2264871963267587E-5,0.0024756597808628465},height_range={1.0683908851582586,1.7155925936538665},height_95%_HPD={1.1596879833707021,1.6541628014670877},-log_rate=7.949661612398931,rate_median=2.1006267233770882E-4,length_median=0.06152088933101374,height=1.3883791130541623]:0.025605)[&length_range={0.009003987140990821,0.7602270815519929},rate_95%_HPD={8.232140830747377E-5,0.002276033517672129},length_95%_HPD={0.014889287394739714,0.4581894733688958},length=0.2022002305085645,posterior=1.0,height_median=1.5399711768871214,rate_range={5.488635318120865E-5,0.010577716502436772},height_range={1.111483182382635,2.2262321577133264},height_95%_HPD={1.277392077746768,1.8972013728787545},-log_rate=7.033897183508996,rate_median=6.639490552985861E-4,length_median=0.17901516540138618,height=1.548143228241252]:0.153084,JF920402_2009_Nicaragua_RioSanJuan_CentralAmerica[&length_range={0.27980166227990444,1.5969485337105982},height_95%_HPD={0.9999999999999929,1.0000000000000213},rate_95%_HPD={3.211429563283152E-5,6.772246898994575E-4},length_95%_HPD={0.36355666610900994,1.0879326850808715},-log_rate=8.040683370832612,length=0.7499218953152795,rate_median=2.734226546089527E-4,length_median=0.733213327090561,height_median=1.0000000000000142,rate_range={3.211429563283152E-5,0.0017730795965945501},height_range={0.9999999999999929,1.0000000000000426},height=1.0000000000000016]:0.513678)[&length_range={0.00409474051609382,0.9019080751793243},rate_95%_HPD={3.8818619566645445E-5,0.001628136936750552},length_95%_HPD={0.00409474051609382,0.4131257105666468},length=0.17305394788438233,posterior=0.9971910112359551,height_median=1.7332133270905814,rate_range={2.4975922044555623E-5,0.004840230589343567},height_range={1.2798016622799082,2.5969485337106235},height_95%_HPD={1.3635566661090195,2.0879326850808866},-log_rate=7.429692753240375,rate_median=4.230701782428172E-4,length_median=0.14331527634159857,height=1.7500665586068236]:0.315064,(JF920403_2009_Nicaragua_RioSanJuan_CentralAmerica[&length_range={0.14923847322070682,1.8602786588690936},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={1.45081812377622E-4,0.0011697473471988474},length_95%_HPD={0.4109502947661261,1.3178864404547075},-log_rate=7.418676148765648,length=0.8428380770000573,rate_median=5.431405952931169E-4,length_median=0.8406217199860615,height_median=1.0000000000000142,rate_range={8.014871916983164E-5,0.0022698069635144246},height_range={0.9999999999999929,1.0000000000000426},height=1.0000000000000016]:0.621902,(JF920407_2009_Nicaragua_RAAS_CentralAmerica[&length_range={0.05950923357881943,1.4331179814303754},height_95%_HPD={1.0,1.0000000000000284},rate_95%_HPD={9.633394122972707E-5,0.0014877224424304101},length_95%_HPD={0.127471308037707,1.0069503487416025},-log_rate=7.262813269674349,length=0.5894394211397663,rate_median=5.976142590897564E-4,length_median=0.5767523233338269,height_median=1.0000000000000213,rate_range={7.060262523487186E-5,0.00451267340950721},height_range={1.0,1.0000000000000497},height=1.0000000000000038]:0.187475,((JF937627_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.03250619572779332,1.254987151108803},height_95%_HPD={7.105427357601002E-15,3.552713678800501E-14},rate_95%_HPD={9.508930529329768E-5,0.0016356495035150535},length_95%_HPD={0.10417180470113759,0.8953511553999999},-log_rate=7.290783900410931,length=0.4617923583225908,rate_median=5.466548988415542E-4,length_median=0.44079205270335486,height_median=2.1316282072803006E-14,rate_range={5.29216474196274E-5,0.006383840652700657},height_range={7.105427357601002E-15,5.6843418860808015E-14},height=2.5068586407715895E-14]:0.225336,JF937648_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.054596788691337196,1.3105088818641981},height_95%_HPD={7.105427357601002E-15,3.552713678800501E-14},rate_95%_HPD={1.5910223820507984E-4,0.0024059051549603578},length_95%_HPD={0.12714333861756663,0.8940052290127202},-log_rate=6.876577503849309,length=0.49471989720675,rate_median=8.168584619034128E-4,length_median=0.4744863504427499,height_median=2.8421709430404007E-14,rate_range={1.3512741758054783E-4,0.008296602968148823},height_range={7.105427357601002E-15,5.6843418860808015E-14},height=2.5203310100591756E-14]:0.225336)[&length_range={3.975787986209567E-4,0.803186825842168},rate_95%_HPD={2.2936209572088333E-5,0.0012482844833431102},length_95%_HPD={3.975787986209567E-4,0.40849385651874853},length=0.13205427277702256,posterior=0.22401685393258428,height_median=0.4366020774922035,rate_range={2.2936209572088333E-5,0.006402661196126661},height_range={0.054596788691362974,0.8922156313927019},height_95%_HPD={0.12750765255611896,0.8334436832825318},-log_rate=7.885898625067114,rate_median=2.625868715858299E-4,length_median=0.08481081170701923,height=0.4481426025754819]:0.345186,JN093515_2010_Nicaragua_Managua_CentralAmerica[&length_range={0.032506195727800426,1.3458554757265504},height_95%_HPD={7.105427357601002E-15,3.552713678800501E-14},rate_95%_HPD={5.294078737259209E-6,5.895083408679926E-4},length_95%_HPD={0.06032240138897262,0.8114595374513252},-log_rate=8.402541286676607,length=0.4266233606140921,rate_median=1.7074685324568021E-4,length_median=0.39708649776256755,height_median=1.4210854715202004E-14,rate_range={5.294078737259209E-6,0.002226265340782072},height_range={0.0,4.973799150320701E-14},height=1.7918251152489606E-14]:0.570522)[&length_range={0.23641509018603257,2.0455825694557936},rate_95%_HPD={6.087995464156365E-4,0.0028791025041349496},length_95%_HPD={0.44281267626304066,1.5414932260200973},length=0.999965969107267,posterior=1.0,height_median=0.5809060294291477,rate_range={3.5598345403139965E-4,0.009265473841324205},height_range={0.09104175609624576,1.345855475726573},height_95%_HPD={0.2033307521008325,0.9520676705800142},-log_rate=6.458478451941164,rate_median=0.0014288472561966078,length_median=0.9859375381659122,height=0.5890536603870077]:0.616953)[&length_range={0.0031796561530186285,1.2351989541169295},rate_95%_HPD={3.196978747569969E-5,0.0012670825626786345},length_95%_HPD={0.0031796561530186285,0.6712835704770046},length=0.29009134129616376,posterior=0.9058988764044944,height_median=1.5540138644054764,rate_range={1.9747898551877695E-5,0.004428603028262446},height_range={1.0595092335788365,2.4331179814303994},height_95%_HPD={1.1246826127527356,1.9756570059799756},-log_rate=7.659411405881781,rate_median=3.434248032135527E-4,length_median=0.24851368643167582,height=1.5717842713155705]:0.434426)[&length_range={1.2563392057440836E-4,0.9574524623453333},rate_95%_HPD={9.413105575498277E-6,8.973441670871384E-4},length_95%_HPD={1.2563392057440836E-4,0.5391444069535734},length=0.17267773225451036,posterior=0.4943820224719101,height_median=1.778230678982304,rate_range={9.413105575498277E-6,0.003224193710401888},height_range={1.2713021391028576,2.659511714087266},height_95%_HPD={1.348740636121299,2.193781734898657},-log_rate=7.9859236955387916,rate_median=2.5018687347334824E-4,length_median=0.12464257177114235,height=1.7932213555971295]:0.206841)[&length_range={0.001151974221183405,0.7690640111386007},rate_95%_HPD={4.05134959960933E-5,0.0017545952252711128},length_95%_HPD={0.0061897447085925705,0.4132581113241325},length=0.16606611050225956,posterior=0.9740168539325843,height_median=1.9479492992708884,rate_range={1.601672976808576E-5,0.007501394280207545},height_range={1.5042112930765654,2.8906678711023375},height_95%_HPD={1.6225346501257931,2.3862026596471253},-log_rate=7.367429083205927,rate_median=4.6314315076615494E-4,length_median=0.13520875672725952,height=1.9693951433389516]:0.348243,HM181975_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.3527430837949841,2.06470136936461},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={2.0187088806381036E-4,0.0011340264360118666},length_95%_HPD={0.7197436890993578,1.6431153673600587},-log_rate=7.383007041199518,length=1.1093660211516476,rate_median=5.877513933444487E-4,length_median=1.0904389353194344,height_median=1.0000000000000142,rate_range={9.313309252019703E-5,0.0025194676258429812},height_range={0.9999999999999929,1.0000000000000426},height=1.0000000000000016]:1.176986)[&length_range={8.847535893865555E-4,0.955609703171246},rate_95%_HPD={1.597191453555777E-5,0.001549439148454614},length_95%_HPD={8.847535893865555E-4,0.4202062401569415},length=0.17387016043631137,posterior=0.7633426966292135,height_median=2.1021701742477887,rate_range={1.597191453555777E-5,0.006607461152125134},height_range={1.581238018315382,3.06470136936462},height_95%_HPD={1.7197436890993671,2.5608097372218523},-log_rate=7.498360955402159,rate_median=4.076606184179993E-4,length_median=0.1431906579371085,height=2.1221353197165]:0.096138,HQ671176_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.3527430837949841,2.3921147409835277},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={5.019462883162771E-4,0.0020440196811477435},length_95%_HPD={0.7781262767480281,1.8569575669348626},-log_rate=6.746474293137359,length=1.2322461163925669,rate_median=0.0011166371546920692,length_median=1.223551851474777,height_median=1.0000000000000142,rate_range={3.2650750218998716E-4,0.004354714460001721},height_range={0.9999999999999929,1.0000000000000426},height=1.0000000000000016]:1.273124)[&length_range={0.06334777682480608,1.7407555076175916},rate_95%_HPD={2.8072104722601455E-4,0.004010879837169259},length_95%_HPD={0.08716173102403113,0.884828398458279},length=0.43640120462023646,posterior=1.0,height_median=2.257420449190228,rate_range={2.2414071099893012E-4,0.013526441280751596},height_range={1.6682276722744334,3.3921147409835584},height_95%_HPD={1.8195412231431476,2.737809009139184},-log_rate=6.345531754559097,rate_median=0.0014223811853601187,length_median=0.3991985315752722,height=2.277158574531057]:0.522689,GQ199865_2009_Nicaragua_Managua_CentralAmerica[&length_range={0.926181016311808,3.1937429810585503},height_95%_HPD={1.0,1.0000000000000213},rate_95%_HPD={2.654692127030555E-4,0.0011110616819385096},length_95%_HPD={1.0975697651206806,2.323589013322547},-log_rate=7.330498524006877,length=1.7002937532457825,rate_median=6.31115252045898E-4,length_median=1.6732266230780317,height_median=1.0000000000000142,rate_range={1.9198547528588252E-4,0.00205501165053099},height_range={0.9999999999999929,1.0000000000000426},height=1.0000000000000016]:1.795813)[&length_range={0.002136206583852829,1.534837409430731},rate_95%_HPD={4.040785996761028E-5,0.0014270403656481264},length_95%_HPD={0.002136206583852829,0.5914002641506464},length=0.24189737784383472,posterior=0.9220505617977528,height_median=2.6692716423902567,rate_range={2.909493912340426E-5,0.0049066737480399},height_range={1.9261810163118085,4.193742981058556},height_95%_HPD={2.1226231640552413,3.323589013322554},-log_rate=7.6093888481603695,rate_median=3.549975252014987E-4,length_median=0.19330984205317936,height=2.69737140365826]:0.181169)[&length_range={0.00493467728570085,1.7894407406696966},rate_95%_HPD={4.9536391930326634E-5,0.0014934242612216824},length_95%_HPD={0.022249795502917724,0.9404787260679655},length=0.40035045597731217,posterior=1.0,height_median=2.8994896846221323,rate_range={2.1541939356885807E-5,0.01597644022281495},height_range={2.1164368984502104,4.709609100275749},height_95%_HPD={2.3695077039434977,3.6317059533774554},-log_rate=7.457073160009855,rate_median=4.1673440523302366E-4,length_median=0.34102183073450476,height=2.941445340650352]:0.191475)[&length_range={0.014014272845970233,1.2915808804816509},rate_95%_HPD={2.2490900776304095E-5,0.0012638629652456264},length_95%_HPD={0.014014272845970233,0.884739234815326},length=0.30410426712303085,posterior=0.10112359550561797,height_median=3.0676237755945337,rate_range={2.2490900776304095E-5,0.002212436746874877},height_range={2.466928714249228,3.8052807871242393},height_95%_HPD={2.6123216140309964,3.6362461800354637},-log_rate=7.744457802567432,rate_median=3.303789029717566E-4,length_median=0.2151598125646328,height=3.1041135798546104]:0.417932,(JF937638_2010_Nicaragua_Managua_CentralAmerica[&length_range={2.073404453387118,4.670341354792239},height_95%_HPD={0.0,2.1316282072803006E-14},rate_95%_HPD={5.394556935337953E-4,0.00137284642644829},length_95%_HPD={2.1506743697409463,3.498798079652756},-log_rate=6.984148844284416,length=2.7459286260385096,rate_median=9.06356506641197E-4,length_median=2.6798524867882136,height_median=1.4210854715202004E-14,rate_range={4.2050354427446905E-4,0.0018568238357776952},height_range={0.0,3.552713678800501E-14},height=1.1406605996822957E-14]:2.738062,GQ199871_2008_Nicaragua_Managua_CentralAmerica[&length_range={0.10617791573164359,2.4750725359888808},height_95%_HPD={2.0,2.0000000000000213},rate_95%_HPD={2.7103103231066676E-4,0.0023842413639036907},length_95%_HPD={0.18489182602508247,1.4651170926706127},-log_rate=6.815028845264735,length=0.7722294840093109,rate_median=9.373064427092243E-4,length_median=0.722997023418799,height_median=2.000000000000014,rate_range={1.48410631055623E-4,0.0055999993450250325},height_range={1.999999999999993,2.0000000000000355},height=2.0000000000000013]:0.738062)[&length_range={8.253617609406128E-4,1.6366029481856628},rate_95%_HPD={1.310242816715083E-5,0.0010059299790311817},length_95%_HPD={8.253617609406128E-4,0.8425313275163395},length=0.2959172779316598,posterior=0.4410112359550562,height_median=2.639104717226818,rate_range={1.1403591157681262E-5,0.002889346124818374},height_range={2.1061779157316494,4.475072535988886},height_95%_HPD={2.184891826025087,3.359737846319298},-log_rate=8.030805685373972,rate_median=2.318613213802563E-4,length_median=0.2060969005934814,height=2.699198519568293]:0.848327)[&length_range={0.021443602655982996,3.742739021920004},rate_95%_HPD={3.41479912045935E-5,0.0013627086690041605},length_95%_HPD={0.05148195118137089,1.510091880436144},length=0.5825079272406516,posterior=0.9985955056179775,height_median=3.3322234392613588,rate_range={3.41479912045935E-5,0.0063287149578770225},height_range={2.396271114444062,5.353566508541157},height_95%_HPD={2.6693648632563054,4.217602751447345},-log_rate=7.572605155256868,rate_median=3.795895927681513E-4,length_median=0.46281440707563015,height=3.381566337324762]:0.312731)[&length_range={0.009907503811449558,4.516519322185205},rate_95%_HPD={3.4697880934175985E-5,0.001039318078345074},length_95%_HPD={0.04529821553161906,2.1816333744288214},length=0.8996290456121206,posterior=1.0,height_median=3.870478014988059,rate_range={1.4020423911793053E-5,0.005068506542828624},height_range={2.6346775362541663,6.700687550115916},height_95%_HPD={2.923872754237962,5.168286143840604},-log_rate=7.858460916223655,rate_median=2.7116197085158393E-4,length_median=0.7362119528647915,height=3.9629673051507965]:0.383837)[&length_range={0.7433974660412952,15.230477176534905},rate_95%_HPD={2.8265878762995635E-4,0.0015753270211368764},length_95%_HPD={2.2996904563087845,12.107732724216707},length=7.049227786297933,posterior=1.0,height_median=5.279855845822738,rate_range={2.2252155532091232E-4,0.004820107281061527},height_range={3.540629063630604,9.022980272019101},height_95%_HPD={3.7648067408347003,7.341524681036475},-log_rate=7.19885726499868,rate_median=6.189401584551506E-4,length_median=7.1050938117088185,height=5.381004391049706]:4.503206)[&length_range={0.29838039490220325,14.8179854234574},rate_95%_HPD={4.395220116953352E-5,6.273970717194139E-4},length_95%_HPD={0.7792164381502396,11.50994696615833},length=5.9968461692931525,posterior=1.0,height_median=12.479064851862049,rate_range={3.3508738053338285E-5,0.003478214999100779},height_range={6.420200659154208,21.12938739479936},height_95%_HPD={7.331970943681153,17.664173400363758},-log_rate=8.30361726514412,rate_median=1.8484884196028962E-4,length_median=5.737180485992881,height=12.430232177347637]:10.74094)[&length_range={0.4360628871950709,10.372520050560485},rate_95%_HPD={1.0557811649107284E-4,0.0011907140938430592},length_95%_HPD={0.6470013916564774,7.611450961468025},length=4.097618751290002,posterior=1.0,height_median=18.368375169349964,rate_range={1.0557811649107284E-4,0.004517014478809986},height_range={14.003550404637057,25.650515931895363},height_95%_HPD={15.029758165591584,21.858748955934225},-log_rate=7.538185900754436,rate_median=4.408015853182599E-4,length_median=3.892274041230271,height=18.42707834664078]:4.397217,((FJ547083_2002_PuertoRico_Caribbean[&length_range={8.821440928804765,16.433092760129156},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={1.435606210952084E-4,3.3181503750027335E-4},length_95%_HPD={9.739595682608591,14.507229163835621},-log_rate=8.399946164851736,length=12.142614457920201,rate_median=2.2062507006581647E-4,length_median=12.094907751207488,height_median=8.000000000000014,rate_range={1.1147542331787976E-4,4.206231003696241E-4},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:11.700806,(((H675948_2004_Belem_Brazil_SouthAmerica[&length_range={0.9403679824920177,13.555583033338255},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={1.527853521669189E-4,0.0010657034201557538},length_95%_HPD={1.645902499146306,11.742676344878625},-log_rate=7.726347557436715,length=7.498515964727707,rate_median=3.4161044608891126E-4,length_median=7.895044689516906,height_median=6.000000000000014,rate_range={1.07574688207579E-4,0.002487162682639907},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:9.777035,GU131868_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={3.9403679824920177,17.003024780103758},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={2.6718964292637005E-4,9.545520916886946E-4},length_95%_HPD={4.843413536294525,15.107207596916968},-log_rate=7.573158079881794,length=10.506738183956282,rate_median=4.5729579029936266E-4,length_median=10.854828252911346,height_median=3.000000000000014,rate_range={2.1961680372229505E-4,0.0013869964026728854},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:12.777035)[&length_range={0.027214075499738755,10.44475502836339},rate_95%_HPD={1.071660375603238E-5,6.047132209697632E-4},length_95%_HPD={0.05660902049295302,7.979649608938136},length=2.9800059609304834,posterior=0.788623595505618,height_median=13.162617522653235,rate_range={1.071660375603238E-5,0.002338606620701976},height_range={6.940367982492024,19.555583033338262},height_95%_HPD={7.576410994508407,17.463639513847653},-log_rate=8.565327384047384,rate_median=1.1597598128048729E-4,length_median=2.3119020518766344,height=12.927437579188856]:0.196791,((GU131877_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={7.857813555421668,16.99500086331859},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={2.680493690256927E-4,5.543720112130415E-4},length_95%_HPD={9.244858348409146,14.31597669761258},-log_rate=7.7987056535773105,length=11.882173094398304,rate_median=4.029941073467018E-4,length_median=11.855642013956263,height_median=3.000000000000014,rate_range={2.292981477725411E-4,7.491903815880082E-4},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:11.969917,((EF643017_2003_Brazil_SouthAmerica[&length_range={1.6636278744484176,10.034705554656519},height_95%_HPD={7.0,7.000000000000021},rate_95%_HPD={1.4812193396809508E-4,5.568188201470325E-4},length_95%_HPD={3.6445645513538167,8.718575766172938},-log_rate=7.991006940925477,length=6.128032057396179,rate_median=3.1729852039409797E-4,length_median=6.092197202620207,height_median=7.000000000000014,rate_range={1.2268131894117458E-4,0.0010418868160528884},height_range={6.999999999999993,7.0000000000000355},height=7.000000000000001]:4.797333,(H692808_2005_RR_Brazil_SouthAmerica[&length_range={0.7610938689716971,7.0821135716683},height_95%_HPD={5.0,5.000000000000021},rate_95%_HPD={1.707953842181608E-4,9.547472774988386E-4},length_95%_HPD={1.2872339128274648,5.090783784469227},-log_rate=7.585967072054369,length=2.9284822648788644,rate_median=4.6441439008551545E-4,length_median=2.784157519657022,height_median=5.000000000000014,rate_range={1.0705556375008975E-4,0.0019434833114562926},height_range={4.999999999999993,5.0000000000000355},height=5.000000000000001]:2.750083,(H685606_2004_RR_Brazil_SouthAmerica[&length_range={0.018886191610469893,5.419131093731146},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={3.0462136088146378E-5,8.363461090714383E-4},length_95%_HPD={0.08052229062362493,2.6676289099435984},-log_rate=8.05459274200151,length=1.1779730055808373,rate_median=2.301728319828204E-4,length_median=0.9836111495010882,height_median=6.000000000000011,rate_range={1.594412168437443E-5,0.003989628232386907},height_range={5.999999999999993,6.000000000000039},height=6.000000000000001]:1.490088,(H692798_2005_RR_Brazil_SouthAmerica[&length_range={0.2582066219677337,4.642882556259657},height_95%_HPD={5.0,5.000000000000021},rate_95%_HPD={1.1844422019156388E-4,0.0014360253520420052},length_95%_HPD={0.3194107441359524,2.443160421909976},-log_rate=7.285831293294447,length=1.196888224583025,rate_median=5.870913330433571E-4,length_median=1.064828705296994,height_median=5.000000000000014,rate_range={9.78389174450636E-5,0.003060147393806903},height_range={4.999999999999993,5.0000000000000355},height=5.000000000000001]:1.550026,H696735_2005_RR_Brazil_SouthAmerica[&length_range={0.2582066219677337,4.642882556259657},height_95%_HPD={5.0,5.000000000000021},rate_95%_HPD={1.4880810095654413E-4,0.0016865855539667637},length_95%_HPD={0.3194107441359524,2.443160421909976},-log_rate=7.168565424770831,length=1.196888224583025,rate_median=6.561227503740581E-4,length_median=1.064828705296994,height_median=5.000000000000014,rate_range={1.1330091616347289E-4,0.004417161071995783},height_range={4.999999999999993,5.0000000000000355},height=5.000000000000001]:1.550026)[&length_range={0.050121170136890214,4.972009133065894},rate_95%_HPD={5.233629177286165E-5,0.0013712955076125083},length_95%_HPD={0.10690977927801715,2.33069443340014},length=0.9951220887301621,posterior=1.0,height_median=6.064828705297009,rate_range={2.8656850538602427E-5,0.00539595177888173},height_range={5.2582066219677515,9.642882556259668},height_95%_HPD={5.319410744135965,7.4431604219099725},-log_rate=7.523407088153945,rate_median=4.185171061878207E-4,length_median=0.8492439509239551,height=6.1968882245830335]:0.940061)[&length_range={0.0014647663366842423,5.134292525086798},rate_95%_HPD={2.0748826928162774E-5,8.167406240298221E-4},length_95%_HPD={0.0014647663366842423,2.3679995209917806},length=0.8377732744338493,posterior=0.9143258426966292,height_median=6.970123142024729,rate_range={1.4915287915892159E-5,0.0038883300447136453},height_range={6.018886191610477,10.713613350661838},height_95%_HPD={6.051831555704631,8.555003975498547},-log_rate=8.106153276020958,rate_median=2.024634338704313E-4,length_median=0.596714362283234,height=7.14994204312333]:0.259996)[&length_range={0.8278602286881469,10.191396113210406},rate_95%_HPD={1.3507227944595883E-4,6.635979195409652E-4},length_95%_HPD={1.841523564107467,8.10412750504512},length=5.171985697617733,posterior=1.0,height_median=7.835575423793697,rate_range={8.997588436237263E-5,0.002021237548585012},height_range={6.188162502369817,12.082113571668316},height_95%_HPD={6.415516302737142,10.152426282998341},-log_rate=7.9846648611115425,rate_median=3.023569371266283E-4,length_median=5.12634396156521,height=7.973496564286072]:4.047249)[&length_range={0.0011931251286103617,5.113796447728701},rate_95%_HPD={1.0340529932298551E-5,6.830627547089629E-4},length_95%_HPD={0.0011931251286103617,2.8037585234004254},length=0.8463417013966531,posterior=0.49719101123595505,height_median=12.648593501600331,rate_range={1.0340529932298551E-5,0.0018201753744282738},height_range={8.663627874448423,16.452486869086272},height_95%_HPD={10.043787745979891,15.400395260060563},-log_rate=8.403905511170464,rate_median=1.4411523238945268E-4,length_median=0.541482486897447,height=12.685396368751844]:2.350734,(H666426_2003_GO_Brazil_SouthAmerica[&length_range={2.9718448531621373,8.835924289880538},height_95%_HPD={7.0,7.000000000000021},rate_95%_HPD={1.2487918092805633E-5,1.252404411151358E-4},length_95%_HPD={3.556461162588967,7.313365356323368},-log_rate=9.715500670694608,length=5.352117718984517,rate_median=5.384567007816655E-5,length_median=5.2468021978428405,height_median=7.000000000000011,rate_range={7.286914212131773E-6,3.0118871662978587E-4},height_range={6.999999999999993,7.0000000000000355},height=7.000000000000001]:4.165504,((H707629_2006_MT_Brazil_SouthAmerica[&length_range={4.218669749808351,9.727950667033873},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={8.019635240673064E-5,2.947305146124041E-4},length_95%_HPD={4.407370330082038,7.648908559360274},-log_rate=8.6268723469689,length=5.938538509276677,rate_median=1.7049467782734708E-4,length_median=5.810954804232136,height_median=4.000000000000014,rate_range={5.321043805569746E-5,4.820697938108618E-4},height_range={3.999999999999993,4.0000000000000355},height=4.000000000000001]:5.283276,H659202_2002_Belem_Brazil_SouthAmerica[&length_range={0.21866974980835074,5.727950667033873},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={6.6032023985441E-4,0.0047032298347888905},length_95%_HPD={0.4073703300820384,3.648908559360274},-log_rate=6.108409639616723,length=1.9385385092766783,rate_median=0.0018785388375412624,length_median=1.8109548042321357,height_median=8.00000000000001,rate_range={5.062695293561654E-4,0.013911074547520788},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:1.283276)[&length_range={0.10334766887201852,4.128270332725149},rate_95%_HPD={8.352494248791984E-5,0.0014947653957608764},length_95%_HPD={0.2350483158874841,2.928549570653667},length=1.4588872718488481,posterior=1.0,height_median=9.810954804232146,rate_range={6.0336126475748467E-5,0.005841440403121888},height_range={8.218669749808356,13.727950667033888},height_95%_HPD={8.407370330082045,11.64890855936028},-log_rate=7.385381178862239,rate_median=4.991027392365672E-4,length_median=1.3537461088064333,height=9.93853850927669]:1.582219,((((H687202_2005_Belem_Brazil_SouthAmerica[&length_range={3.057768379555098,5.494745040140854},height_95%_HPD={5.000000000000014,5.0000000000000355},rate_95%_HPD={6.219790134189538E-5,2.9574650281080243E-4},length_95%_HPD={3.1238511946836542,4.5542886403847636},-log_rate=8.708215724882654,length=3.7577405363707674,rate_median=1.561168521545852E-4,length_median=3.692407572070201,height_median=5.000000000000028,rate_range={2.9911329815555602E-5,5.451922350883211E-4},height_range={5.000000000000007,5.00000000000005},height=5.000000000000002]:3.644886,H650477_2002_MT_Brazil_SouthAmerica[&length_range={0.05776837955509784,2.494745040140854},height_95%_HPD={8.000000000000014,8.000000000000039},rate_95%_HPD={2.5417393667194065E-4,0.003373049509432231},length_95%_HPD={0.12385119468365424,1.5542886403847636},-log_rate=6.564229331938848,length=0.7577405363707653,rate_median=0.0011211980063764216,length_median=0.6924075720702012,height_median=8.000000000000025,rate_range={2.320178282527401E-4,0.014947369999469181},height_range={8.000000000000004,8.00000000000005},height=8.000000000000002]:0.644886)[&length_range={0.03381318606074224,2.7620352500000784},rate_95%_HPD={8.452959459752792E-5,0.0018381779912982877},length_95%_HPD={0.09974008864900696,1.4880389993440684},length=0.6915820889485371,posterior=1.0,height_median=8.692407572070232,rate_range={4.541586039542748E-5,0.006007016762280728},height_range={8.057768379555128,10.494745040140877},height_95%_HPD={8.123851194683677,9.554288640384797},-log_rate=7.237547222460369,rate_median=5.667081799836927E-4,length_median=0.6190676424245565,height=8.7577405363708]:0.431745,((H692262_2005_Belem_Brazil_SouthAmerica[&length_range={0.05258107488964381,4.888010457074586},height_95%_HPD={5.0,5.000000000000028},rate_95%_HPD={4.912624961889461E-5,0.0013898570279560981},length_95%_HPD={0.0824308498785733,3.4699841567109573},-log_rate=7.559994224141983,length=1.2484319196652471,rate_median=3.800489581016886E-4,length_median=0.9122851756299308,height_median=5.000000000000021,rate_range={3.301175749709312E-5,0.005295422383535838},height_range={4.999999999999993,5.000000000000043},height=5.000000000000001]:2.809183,H735102_2007_AC_Brazil_SouthAmerica[&length_range={2.052581074889644,6.888010457074586},height_95%_HPD={3.0,3.0000000000000284},rate_95%_HPD={7.466232326392801E-5,4.4553779016505885E-4},length_95%_HPD={2.0824308498785733,5.469984156710957},-log_rate=8.280171201894275,length=3.245656369818942,rate_median=2.398564944387763E-4,length_median=2.9119123097794932,height_median=3.0000000000000213,rate_range={3.5220719328271934E-5,7.456491282362402E-4},height_range={2.999999999999993,3.0000000000000426},height=3.0000000000000013]:4.809183)[&length_range={0.02883604203879564,6.129130687649702},rate_95%_HPD={1.865494511692581E-5,8.559188532322065E-4},length_95%_HPD={0.043857170767542364,4.315397717807868},length=1.7367981764752876,posterior=0.9950842696629213,height_median=5.907873062411831,rate_range={1.0443544032390141E-5,0.0043166165584206054},height_range={5.052581074889652,9.888010457074607},height_95%_HPD={5.082430849878584,8.469984156710979},-log_rate=8.220939852363285,rate_median=1.5932012735643729E-4,length_median=1.3065810801867945,height=6.246356982008316]:0.810665,(((H734020_2007_RN_Brazil_SouthAmerica[&length_range={1.0773890598914964,6.308463219151978},height_95%_HPD={3.000000000000007,3.0000000000000355},rate_95%_HPD={5.171583484343323E-5,4.4578568993200565E-4},length_95%_HPD={1.1551974052808527,4.319442918661838},-log_rate=8.425854253790726,length=2.4658583163476893,rate_median=1.971368875847938E-4,length_median=2.2779147859132385,height_median=3.0000000000000284,rate_range={2.7107297849322425E-5,7.204746188034521E-4},height_range={3.000000000000007,3.0000000000000497},height=3.000000000000003]:3.507361,((H724440_2007_TO_Brazil_SouthAmerica[&length_range={0.01142989639034031,3.6049350997326295},height_95%_HPD={3.000000000000014,3.0000000000000426},rate_95%_HPD={1.0237310138187428E-5,9.741933527756311E-4},length_95%_HPD={0.01142989639034031,1.7330142340807537},-log_rate=7.886021613401664,length=0.7228587871224328,rate_median=2.74609586118933E-4,length_median=0.6081669081630952,height_median=3.0000000000000284,rate_range={1.0237310138187428E-5,0.0034580417008437596},height_range={3.0,3.000000000000057},height=3.0000000000000027]:0.05811,H740416_2008_Amazonas_Brazil_SouthAmerica[&length_range={1.0114298963903545,4.604935099732644},height_95%_HPD={2.0,2.0000000000000284},rate_95%_HPD={0.001054290771225579,0.003865513592686344},length_95%_HPD={1.0114298963903545,2.733014234080768},-log_rate=6.020442612353428,length=1.7228587871224463,rate_median=0.002357045812264475,length_median=1.6081669081631094,height_median=2.000000000000014,rate_range={9.071149044158275E-4,0.005568498823035485},height_range={1.9999999999999858,2.0000000000000426},height=2.0000000000000004]:1.05811)[&length_range={0.28099816598702265,7.738208699506676},rate_95%_HPD={1.3424429446796815E-4,0.0017205531742952285},length_95%_HPD={0.5006845791754899,5.2144234176186},length=2.5689953971642723,posterior=1.0,height_median=3.608166908163124,rate_range={1.3424429446796815E-4,0.006223607783085221},height_range={3.011429896390382,6.604935099732657},height_95%_HPD={3.011429896390382,4.733014234080798},-log_rate=7.188700460098073,rate_median=6.231890541902371E-4,length_median=2.272988203403825,height=3.722858787122455]:2.257914,H712120_2006_RN_Brazil_SouthAmerica[&length_range={0.07738905989150346,5.617325926252194},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={4.529116239719075E-5,0.001047133156301103},length_95%_HPD={0.09823707599109,2.9309640007150444},-log_rate=7.762089415697605,length=1.2794868129298884,rate_median=3.14190789226814E-4,length_median=1.0833929987053024,height_median=4.000000000000021,rate_range={2.729070156270615E-5,0.003086458761202438},height_range={3.999999999999993,4.000000000000043},height=4.000000000000001]:1.316024)[&length_range={0.012266518857511066,4.149217295340935},rate_95%_HPD={3.6282353125038483E-5,8.860009175723762E-4},length_95%_HPD={0.012266518857511066,2.0715372358835946},length=0.768027801795132,posterior=0.2914325842696629,height_median=5.034600021508872,rate_range={1.5212754787757685E-5,0.0036783231479825514},height_range={4.098237075991108,8.488553404589759},height_95%_HPD={4.098237075991108,6.468175137677328},-log_rate=8.018670566809686,rate_median=2.3354230322652854E-4,length_median=0.5795307823563318,height=5.186975018542299]:1.191337)[&length_range={0.008866550431235964,3.3147244038631394},rate_95%_HPD={2.3231592059630148E-5,6.619725894264453E-4},length_95%_HPD={0.008866550431235964,1.8866797392149603},length=0.8040955019792638,posterior=0.1601123595505618,height_median=5.340791147928034,rate_range={2.1072584022249518E-5,0.0014861062798206144},height_range={4.162650642427593,7.5632097133754606},height_95%_HPD={4.388929827298021,6.822281048755368},-log_rate=8.257726157186221,rate_median=1.7737304478052134E-4,length_median=0.6831975424602872,height=5.447904275111463]:0.381351,(H707877_2006_MT_Brazil_SouthAmerica[&length_range={1.021343526105329,5.399675657098868},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={7.644139465787239E-5,6.759045028898311E-4},length_95%_HPD={1.021343526105329,3.178874043977487},-log_rate=7.969129969735875,length=1.8177579107370974,rate_median=3.154165535374509E-4,length_median=1.6259506584295855,height_median=4.000000000000028,rate_range={3.612251416713297E-5,0.0012520584154314988},height_range={4.0,4.000000000000057},height=4.000000000000002]:1.634367,H696789_2005_AC_Brazil_SouthAmerica[&length_range={1.0984676068837018E-4,3.652185230432197},height_95%_HPD={5.000000000000007,5.0000000000000355},rate_95%_HPD={3.2351845255197265E-5,0.00140942761493295},length_95%_HPD={1.0984676068837018E-4,2.0003240704103264},-log_rate=7.569291202763606,length=0.7250077131345607,rate_median=3.627174493192777E-4,length_median=0.5394114263228689,height_median=5.000000000000028,rate_range={2.9380052509465E-5,0.007552842143464049},height_range={5.0,5.000000000000057},height=5.000000000000002]:0.634367)[&length_range={0.010896710856469483,5.5643696084883},rate_95%_HPD={1.8953569229590604E-5,0.001199282181716684},length_95%_HPD={0.05750488681949406,3.2709650498927045},length=1.1486974725589059,posterior=0.8054775280898876,height_median=5.558213985398581,rate_range={1.8953569229590604E-5,0.00379485131415899},height_range={5.021343526105355,8.652185230432224},height_95%_HPD={5.021343526105355,7.1182066389958365},-log_rate=7.806512085188504,rate_median=2.7674633262653257E-4,length_median=0.8053296585176755,height=5.755704609015106]:1.254345)[&length_range={7.14314239574243E-4,4.215712371781367},rate_95%_HPD={3.4618478929245264E-6,8.240397759786428E-4},length_95%_HPD={7.14314239574243E-4,3.094833134817949},length=0.9809146157117452,posterior=0.2542134831460674,height_median=6.39252195423445,rate_range={3.4618478929245264E-6,0.0020107625814837966},height_range={5.254162666915519,9.360613713431452},height_95%_HPD={5.408451123016313,8.520449619991709},-log_rate=8.28748342310127,rate_median=1.6290957209764883E-4,length_median=0.6501947084109645,height=6.610136468818733]:0.104645,(GU131850_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.04937010251290275,4.264694564591393},height_95%_HPD={3.999999999999993,4.000000000000021},rate_95%_HPD={1.1738292948418463E-5,4.452077421376725E-4},length_95%_HPD={0.10861987541533491,2.064804777638237},-log_rate=8.703073157209989,length=0.9994726161093888,rate_median=1.2118295224321102E-4,length_median=0.8861954441743434,height_median=4.000000000000014,rate_range={7.574357899348829E-6,0.002599200432051281},height_range={3.999999999999993,4.0000000000000355},height=4.000000000000001]:1.073005,((GU131867_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={1.6112471223417302E-4,1.2295305155076521},height_95%_HPD={2.999999999999993,3.0000000000000213},rate_95%_HPD={1.1982028844335137E-5,9.693993947926189E-4},length_95%_HPD={1.6112471223417302E-4,0.5198979437238958},-log_rate=7.939741646123052,length=0.15678730085173068,rate_median=2.4299872979381763E-4,length_median=0.09489400003288395,height_median=3.000000000000014,rate_range={1.1982028844335137E-5,0.008982068024892745},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000013]:0.306034,GU131862_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={1.6112471223417302E-4,1.2295305155076521},height_95%_HPD={2.999999999999993,3.0000000000000213},rate_95%_HPD={1.608339719561018E-5,0.0010531494391447242},length_95%_HPD={1.6112471223417302E-4,0.5198979437238958},-log_rate=7.930803232582632,length=0.15678730085173068,rate_median=2.3557142494439354E-4,length_median=0.09489400003288395,height_median=3.000000000000014,rate_range={9.891303189764123E-6,0.01135609867381139},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000013]:0.306034)[&length_range={0.1577862809593258,4.23392171617369},rate_95%_HPD={6.951500178974358E-5,6.015351047911281E-4},length_95%_HPD={0.7199673107293258,2.2527843028565298},length=1.3341423014030704,posterior=1.0,height_median=3.0948940000328946,rate_range={2.3115954539818395E-5,0.001848076967518914},height_range={3.000161124712257,4.229530515507648},height_95%_HPD={3.000161124712257,3.5198979437239117},-log_rate=8.16175308782559,rate_median=2.503858152902061E-4,length_median=1.2703421318433783,height=3.1567873008517418]:1.666697,GU131858_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.02456037753669893,2.089165690806448},height_95%_HPD={3.999999999999993,4.000000000000021},rate_95%_HPD={4.9665430649881905E-5,0.0018447781665207506},length_95%_HPD={0.02456037753669893,1.1621975590228706},-log_rate=7.233724696894361,length=0.48783592577930285,rate_median=5.510835158003635E-4,length_median=0.40829863997851046,height_median=4.000000000000014,rate_range={4.9665430649881905E-5,0.005407836081230476},height_range={3.999999999999993,4.000000000000043},height=4.000000000000001]:0.972731)[&length_range={0.023837690544665335,3.2568685767469487},rate_95%_HPD={3.335746370496032E-5,0.0014367135572911289},length_95%_HPD={0.023837690544665335,1.3961957777390523},length=0.5303207811070969,posterior=0.973314606741573,height_median=4.399585048389813,rate_range={3.335746370496032E-5,0.008627081428741764},height_range={4.024560377536716,6.089165690806475},height_95%_HPD={4.024560377536716,5.162197559022886},-log_rate=7.514284984519777,rate_median=3.710301259396677E-4,length_median=0.39623937450594715,height=4.484459436895819]:0.100274)[&length_range={0.07025265534583447,7.554271423218383},rate_95%_HPD={2.2708803110995933E-5,7.529719557945199E-4},length_95%_HPD={0.13611122636138706,4.975931288615552},length=1.8605273840553147,posterior=1.0,height_median=4.895621306647442,rate_range={9.336815584305625E-6,0.002954029437565471},height_range={4.119579331014279,8.264694564591395},height_95%_HPD={4.119579331014279,6.0823390906090715},-log_rate=8.28038421981424,rate_median=1.7169572873624212E-4,length_median=1.4546459336427495,height=5.011630836944998]:1.920353)[&length_range={2.5357052603425245E-5,4.485259611958009},rate_95%_HPD={1.2462449835777047E-5,5.219341298639438E-4},length_95%_HPD={2.5357052603425245E-5,3.287803092020292},length=1.425748279227054,posterior=0.28651685393258425,height_median=7.055729876018141,rate_range={1.2462449835777047E-5,0.0012159342110011765},height_range={5.363493191212427,9.537573638058284},height_95%_HPD={5.576644945143514,8.951999164720114},-log_rate=8.740426231762404,rate_median=1.0334771531359048E-4,length_median=1.2921946731793206,height=7.213570662294454]:1.626492)[&length_range={0.022225738760470293,4.393627180335579},rate_95%_HPD={1.2359786331790769E-5,2.9531443176154223E-4},length_95%_HPD={0.061174128315586884,3.717217006555553},length=2.147692876315606,posterior=0.3728932584269663,height_median=7.331047093658089,rate_range={6.427119548929409E-6,0.0012855857160131282},height_range={5.639428243671027,11.46055762103262},height_95%_HPD={5.85396111157533,9.490293928742595},-log_rate=9.141205794878857,rate_median=7.605223181105037E-5,length_median=2.2893400888723106,height=7.474519036296245]:0.456782)[&length_range={0.0016057579100188235,1.7822247562574383},rate_95%_HPD={1.4372828964523231E-5,7.401713366763384E-4},length_95%_HPD={0.0016057579100188235,1.064037916139629},length=0.3551276517599423,posterior=0.20154494382022473,height_median=9.438410827765253,rate_range={1.4372828964523231E-5,0.001644917964727564},height_range={8.48866839286356,11.590070316258291},height_95%_HPD={8.607041343268392,10.496057930257859},-log_rate=8.246857998724598,rate_median=1.8577373750597553E-4,length_median=0.24493932714115196,height=9.514343622513955]:0.910487,((((H704582_2006_MA_Brazil_SouthAmerica[&length_range={4.045693286338782,5.872280578165089},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={2.3081946037620368E-5,1.7476722530691794E-4},length_95%_HPD={4.08958317685957,4.881291590385366},-log_rate=9.319917901959494,length=4.4359920599586244,rate_median=8.185363004891479E-5,length_median=4.393400710331343,height_median=4.000000000000028,rate_range={1.599373826517182E-5,4.0682277091790746E-4},height_range={4.0,4.00000000000005},height=4.000000000000002]:4.671031,H662476_2002_MA_Brazil_SouthAmerica[&length_range={0.045693286338782,1.872280578165089},height_95%_HPD={8.000000000000007,8.000000000000036},rate_95%_HPD={3.0157676802421856E-4,0.003836671659302613},length_95%_HPD={0.08958317685956985,0.8812915903853664},-log_rate=6.4142178677400805,length=0.43599205995862084,rate_median=0.0013308213963996987,length_median=0.39340071033134283,height_median=8.000000000000025,rate_range={7.747376194733198E-5,0.007436603917166036},height_range={8.000000000000004,8.00000000000005},height=8.000000000000002]:0.671031)[&length_range={0.007250195626500755,1.6583554676692707},rate_95%_HPD={1.019667248536342E-4,0.002571991773420993},length_95%_HPD={0.045082061591099176,0.8636355925500769},length=0.3889693745156247,posterior=1.0,height_median=8.393400710331361,rate_range={5.7106688614526104E-5,0.011123869019519617},height_range={8.045693286338803,9.872280578165103},height_95%_HPD={8.089583176859595,8.88129159038538},-log_rate=6.88566075775569,rate_median=7.978641033449879E-4,length_median=0.32531966520023126,height=8.435992059958664]:0.198801,H721198_2007_Belem_Brazil_SouthAmerica[&length_range={1.2732843831905507,7.194419096751252},height_95%_HPD={3.0,3.0000000000000284},rate_95%_HPD={2.615866626138295E-5,1.6460936157233774E-4},length_95%_HPD={5.091813850342897,6.930928638955727},-log_rate=9.291461415451325,length=5.7071612634479,rate_median=8.674652592924342E-5,length_median=5.708934249263197,height_median=3.0000000000000213,rate_range={2.2379576272414855E-5,3.874082656874167E-4},height_range={2.999999999999993,3.0000000000000426},height=3.0000000000000013]:5.869832)[&length_range={0.0045980372671543535,1.9680605370257727},rate_95%_HPD={3.590908949972925E-5,0.0013401314492065114},length_95%_HPD={0.0045980372671543535,0.6684623764815516},length=0.25103962869039675,posterior=0.5182584269662921,height_median=8.731732006783673,rate_range={3.250256102996731E-5,0.005579325044593721},height_range={8.13311597960923,9.996983181250705},height_95%_HPD={8.255569316622655,9.389898738279847},-log_rate=7.535678805028048,rate_median=3.8324615699601754E-4,length_median=0.19772336723554584,height=8.780263661622048]:0.508724,H660007_2002_RR_Brazil_SouthAmerica[&length_range={0.09181385034289669,2.8788392675210446},height_95%_HPD={8.0,8.000000000000028},rate_95%_HPD={1.742896496594624E-4,0.0019315268215587373},length_95%_HPD={0.23152741360979867,1.7024741238339907},-log_rate=7.071999537656555,length=0.9047469811363884,rate_median=7.12198371305999E-4,length_median=0.8280363245056064,height_median=8.000000000000018,rate_range={1.242534080935367E-4,0.005323910749022136},height_range={7.999999999999993,8.000000000000043},height=8.000000000000002]:1.378556)[&length_range={0.0017743546883153272,1.5243315879904316},rate_95%_HPD={2.338360988261041E-5,0.0015071837019450098},length_95%_HPD={0.0017743546883153272,0.6620420800773168},length=0.25177045672225595,posterior=0.7078651685393258,height_median=8.944511692090085,rate_range={1.4550141549393146E-5,0.007479953897428761},height_range={8.222043006822922,10.878839267521059},height_95%_HPD={8.423648296170718,9.718242472215696},-log_rate=7.493447029745884,rate_median=3.9376337705881667E-4,length_median=0.20220867435892043,height=9.018313173491762]:0.0894,((H666425_2003_GO_Brazil_SouthAmerica[&length_range={0.013554829074964303,2.8810360498490457},height_95%_HPD={7.0,7.000000000000028},rate_95%_HPD={2.3404303254171305E-5,0.001145187287258333},length_95%_HPD={0.05128935642982757,1.8160355851401615},-log_rate=7.774220743632648,length=0.8455133591285707,rate_median=3.0170685379295154E-4,length_median=0.7404194316153561,height_median=7.000000000000018,rate_range={2.3404303254171305E-5,0.004267583752618949},height_range={6.9999999999999964,7.000000000000043},height=7.000000000000001]:1.64684,(H706777_2006_Belem_Brazil_SouthAmerica[&length_range={0.2992419617969011,4.826926711789531},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={1.301510589449049E-4,0.0014038056779491228},length_95%_HPD={0.445692460400787,3.6596933114719423},-log_rate=7.413992698912,length=2.015379160141597,rate_median=4.93322108254315E-4,length_median=1.9379711222682907,height_median=4.000000000000021,rate_range={8.463436808899538E-5,0.003920540978362605},height_range={3.999999999999993,4.000000000000043},height=4.000000000000001]:3.883532,H702980_2006_AM_Brazil_SouthAmerica[&length_range={0.2992419617969011,4.826926711789531},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={7.951762541756824E-5,8.35601129776991E-4},length_95%_HPD={0.45084190290309945,3.6596933114719423},-log_rate=7.926480875065966,length=2.0147470822017493,rate_median=2.961239343961984E-4,length_median=1.9379711222682907,height_median=4.000000000000021,rate_range={3.695511062338669E-5,0.0024505375109626203},height_range={3.999999999999993,4.000000000000043},height=4.000000000000001]:3.883532)[&length_range={0.03774714162570625,4.452513776239143},rate_95%_HPD={1.5665826482837206E-5,6.140191983271024E-4},length_95%_HPD={0.09551770023861117,3.4077236421168227},length=1.8128099039006973,posterior=0.9985955056179775,height_median=5.936879063572524,rate_range={1.5665826482837206E-5,0.0033812631738987793},height_range={4.299241961796916,8.82692671178955},height_95%_HPD={4.452685432208128,7.659693311471951},-log_rate=8.41111063824558,rate_median=1.550998519006513E-4,length_median=1.7995292695281897,height=6.011921790885772]:0.763308)[&length_range={0.007486761886742244,3.9255962143492003},rate_95%_HPD={2.7157634264540318E-5,8.501391589965439E-4},length_95%_HPD={0.03548096584606686,2.124457662331417},length=0.9183202045757343,posterior=0.9529494382022472,height_median=7.731238890953577,rate_range={2.1654963257516485E-5,0.004836106525861861},height_range={7.013554829074977,9.881036049849069},height_95%_HPD={7.0512893564298516,8.819149887721853},-log_rate=8.058294484648405,rate_median=2.187375385016532E-4,length_median=0.8111877214248109,height=7.842720747991864]:0.564928,(H705063_2006_TO_Brazil_SouthAmerica[&length_range={0.19879955570053287,6.697928627772077},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={6.347520465489432E-5,0.0010793616885734596},length_95%_HPD={0.5214339694388368,5.134462864788645},-log_rate=7.761772869048327,length=2.6346585798905116,rate_median=3.220826053633968E-4,length_median=2.40555392451657,height_median=4.000000000000028,rate_range={2.8433708599094325E-5,0.004559343600268623},height_range={4.0,4.00000000000005},height=4.000000000000002]:2.678372,((H744441_2007_TO_Brazil_SouthAmerica[&length_range={0.18197065479745334,6.13150796836417},height_95%_HPD={2.999999999999993,3.0000000000000213},rate_95%_HPD={9.27865997402471E-5,0.0017582851318570035},length_95%_HPD={0.2277900100950241,3.838627574868587},-log_rate=7.166989902187528,length=1.419034202636343,rate_median=6.513119560868125E-4,length_median=1.0686488043290403,height_median=3.000000000000014,rate_range={4.878812850585525E-5,0.0048680061418800965},height_range={2.999999999999993,3.0000000000000426},height=3.0000000000000004]:0.509798,H734230_2007_RR_Brazil_SouthAmerica[&length_range={0.13471865705364916,5.304472067214764},height_95%_HPD={2.999999999999993,3.0000000000000213},rate_95%_HPD={1.15568597032022E-4,0.002050857230782894},length_95%_HPD={0.20920965112057388,2.529033081889458},-log_rate=6.955087468975596,length=1.1931474635569057,rate_median=8.221629593427704E-4,length_median=0.9854558537936264,height_median=3.000000000000014,rate_range={1.15568597032022E-4,0.005716597129870284},height_range={2.999999999999993,3.0000000000000426},height=3.0000000000000004]:0.509798)[&length_range={0.008037288449904256,3.3023570141903242},rate_95%_HPD={2.6008615655603218E-5,9.256442054714716E-4},length_95%_HPD={0.008037288449904256,1.626372977379659},length=0.57504213525434,posterior=0.7071629213483146,height_median=3.9172801147952327,rate_range={2.6008615655603218E-5,0.004090709986018531},height_range={3.1819706547974675,6.8700614244554465},height_95%_HPD={3.3334924110894946,5.193349117134673},-log_rate=7.957834000338567,rate_median=2.609997954345816E-4,length_median=0.4264325615859743,height=4.048943956216802]:1.249031,H741615_2008_RR_Brazil_SouthAmerica[&length_range={1.1347186570536492,6.469420936355162},height_95%_HPD={1.999999999999993,2.0000000000000213},rate_95%_HPD={1.1858293323183821E-4,7.167752832660512E-4},length_95%_HPD={1.4137336291228197,4.266810792116956},-log_rate=7.85157616119293,length=2.58557745820697,rate_median=3.5971881996372016E-4,length_median=2.428341715884524,height_median=2.000000000000014,rate_range={9.739462571811545E-5,0.0012654376468266345},height_range={1.9999999999999858,2.0000000000000355},height=2.0000000000000004]:2.758829)[&length_range={0.049061940266213355,6.018122864640309},rate_95%_HPD={2.1864870874657588E-5,6.698937113167163E-4},length_95%_HPD={0.08671149829726144,4.313895384450131},length=1.8542636690297525,posterior=1.0,height_median=4.5895671748445785,rate_range={1.0174297581916187E-5,0.003084979214328355},height_range={3.3006099944901592,9.131507968364183},height_95%_HPD={3.481145732226402,7.002056300471274},-log_rate=8.325813287157793,rate_median=1.6929646668516072E-4,length_median=1.5915740832526026,height=4.839901160515958]:1.919543)[&length_range={0.00840453809571784,6.217376378883912},rate_95%_HPD={1.1452473025326475E-5,3.624545764345609E-4},length_95%_HPD={0.11321856612502135,4.463790453962606},length=2.536487074724861,posterior=0.8293539325842697,height_median=6.05796331679705,rate_range={1.1452473025326475E-5,0.0020735317136191134},height_range={4.198799555700553,9.668572412716493},height_95%_HPD={4.397862312364033,8.33937725356001},-log_rate=8.92395697696292,rate_median=9.464869015118778E-5,length_median=2.597220576615636,height=6.228888209473813]:2.533396)[&length_range={0.002211940344219343,3.22100730011927},rate_95%_HPD={1.4114049386130672E-5,5.799148054838977E-4},length_95%_HPD={0.002211940344219343,1.7642642270876827},length=0.7144723741288794,posterior=0.46207865168539325,height_median=8.520837924296925,rate_range={1.119516611385838E-5,0.0020465137262512686},height_range={7.355386802261474,11.11668646304689},height_95%_HPD={7.579270896608822,9.715679322334495},-log_rate=8.490976454069157,rate_median=1.4177503699662838E-4,length_median=0.6065983053644772,height=8.558548149208436]:0.256188)[&length_range={0.0025264367377815233,1.516979926640209},rate_95%_HPD={3.81919593023409E-5,0.0013966498638997998},length_95%_HPD={0.0034455252924043833,0.7445112306943109},length=0.2916809182286838,posterior=0.8258426966292135,height_median=9.245336775310431,rate_range={3.1924049850882064E-5,0.005657488762357629},height_range={8.486239860813598,11.635725731536937},height_95%_HPD={8.561431324021441,10.149134477265456},-log_rate=7.598628479333991,rate_median=3.5528711730525896E-4,length_median=0.22921440012862515,height=9.309175480654007]:0.519163)[&length_range={0.10064322426388728,3.413033777377061},rate_95%_HPD={1.8584377606054196E-4,0.0028395927257432157},length_95%_HPD={0.15349108290871172,1.7034132577704817},length=0.8542663790183652,posterior=1.0,height_median=9.853008884335063,rate_range={1.3922553640467687E-4,0.0077134653358236},height_range={8.773243527465855,12.246121601223983},height_95%_HPD={8.916172334372824,11.092306295817163},-log_rate=6.735404310556105,rate_median=9.541659356715382E-4,length_median=0.7542074277555892,height=9.916568852559672]:0.646803,((GU131849_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.6833029948038396,5.857453615391615},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={1.4209160584238115E-4,7.265464056152067E-4},length_95%_HPD={1.412487614315391,4.372354213977406},-log_rate=7.842110053127652,length=2.814911295316356,rate_median=3.7014862362822355E-4,length_median=2.7325852069585284,height_median=4.000000000000014,rate_range={9.304571874145806E-5,0.0014741754243723616},height_range={3.999999999999986,4.000000000000043},height=4.000000000000001]:2.730324,((GU131871_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={1.2241976395537462,4.781114744473558},height_95%_HPD={2.999999999999993,3.0000000000000213},rate_95%_HPD={3.4985702178373895E-5,3.4274385177162974E-4},length_95%_HPD={1.2981529341117062,3.3457835015654886},-log_rate=8.630980203580378,length=2.2628270173443474,rate_median=1.6199105728926952E-4,length_median=2.1928271576599765,height_median=3.000000000000014,rate_range={2.3846888203854024E-5,6.166120902347397E-4},height_range={2.999999999999986,3.0000000000000355},height=3.0000000000000004]:2.303864,(GU131865_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.013575596699855197,1.9678117428055906},height_95%_HPD={3.999999999999993,4.000000000000021},rate_95%_HPD={3.681699186700458E-5,0.001626078563182609},length_95%_HPD={0.013575596699855197,1.000008670124104},-log_rate=7.403808786327468,length=0.41577730928800316,rate_median=4.442803842459901E-4,length_median=0.34081598859625295,height_median=4.000000000000014,rate_range={3.681699186700458E-5,0.00809190569683606},height_range={3.999999999999986,4.0000000000000355},height=4.000000000000001]:0.293551,GU131861_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={1.0135755966998552,2.9678117428055906},height_95%_HPD={2.999999999999993,3.0000000000000213},rate_95%_HPD={4.792430750543913E-5,5.112398358162885E-4},length_95%_HPD={1.0135755966998552,2.000008670124104},-log_rate=8.282210179273413,length=1.415777309288001,rate_median=2.3023098580981773E-4,length_median=1.340815988596253,height_median=3.000000000000014,rate_range={1.6768653125220396E-5,8.141712355471997E-4},height_range={2.999999999999986,3.0000000000000355},height=3.0000000000000004]:1.293551)[&length_range={0.07588820274840291,3.238289437756335},rate_95%_HPD={9.29264634569164E-5,0.0019791208207208134},length_95%_HPD={0.10027650054951476,1.8358697401112867},length=0.8470497080563452,posterior=1.0,height_median=4.340815988596269,rate_range={4.6931082984604636E-5,0.009145868702664204},height_range={4.013575596699866,5.967811742805605},height_95%_HPD={4.013575596699866,5.000008670124117},-log_rate=7.192269518492267,rate_median=5.82279005496327E-4,length_median=0.7452020924501435,height=4.415777309288008]:1.010312)[&length_range={0.11821644152667865,4.873229907042449},rate_95%_HPD={1.1027085469316958E-4,0.001273906582277208},length_95%_HPD={0.2643163510112929,3.0543638158515725},length=1.6054554080177517,posterior=1.0,height_median=5.192827157659984,rate_range={7.930027431497672E-5,0.0061869316969692945},height_range={4.224197639553751,7.781114744473587},height_95%_HPD={4.2981529341117195,6.345783501565499},-log_rate=7.495432768411879,rate_median=4.4522586126830835E-4,length_median=1.5167269512636348,height=5.26282701734436]:0.924439,(((((GU131853_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.039010435044435354,2.7233099691756912},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={2.383760378954864E-5,6.733159289969785E-4},length_95%_HPD={0.10608634413156715,1.3053710183446903},-log_rate=8.180611262855898,length=0.6693315776286209,rate_median=2.1927140199550166E-4,length_median=0.6370277132735422,height_median=4.000000000000014,rate_range={2.383760378954864E-5,0.0022676865924903204},height_range={3.999999999999986,4.000000000000043},height=4.000000000000001]:0.723991,GU131845_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.039010435044435354,2.4259111065586136},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={3.0317422621940717E-5,9.329718541522435E-4},length_95%_HPD={0.09310404737377276,1.2680171006837693},-log_rate=7.848701247323746,length=0.6661854368733152,rate_median=3.151558985551201E-4,length_median=0.6450476508257297,height_median=4.000000000000014,rate_range={2.7276802865069177E-5,0.0031281311118998662},height_range={3.999999999999986,4.000000000000043},height=4.000000000000001]:0.723991)[&length_range={8.858388158419217E-4,1.7961592163645008},rate_95%_HPD={2.3989035234133245E-5,7.135488881850731E-4},length_95%_HPD={8.858388158419217E-4,0.9751049752340606},length=0.38022418811775566,posterior=0.7064606741573034,height_median=4.562694881194378,rate_range={1.5326724150238924E-5,0.004238219877320736},height_range={4.039010435044446,6.425911106558615},height_95%_HPD={4.099498583910808,5.183707280805393},-log_rate=8.237580880783192,rate_median=1.8456638213402694E-4,length_median=0.30228561908131857,height=4.589478153006838]:0.130169,((GU131860_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.00338993396533116,0.9986701204039736},height_95%_HPD={3.999999999999993,4.000000000000028},rate_95%_HPD={2.998731543089337E-5,0.001507216669311806},length_95%_HPD={0.00338993396533116,0.47155072538276155},-log_rate=7.496983243454096,length=0.19451568594549837,rate_median=4.1115364288945547E-4,length_median=0.1653698880316603,height_median=4.000000000000014,rate_range={2.79550176971609E-5,0.00545648079118853},height_range={3.999999999999986,4.00000000000005},height=4.000000000000001]:0.161635,GU131854_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.00338993396533116,0.9986701204039736},height_95%_HPD={3.999999999999993,4.000000000000028},rate_95%_HPD={1.0601968994173844E-5,9.07441114106758E-4},length_95%_HPD={0.00338993396533116,0.47060035852348747},-log_rate=8.054887870607082,length=0.1944821789742623,rate_median=2.3738776283265691E-4,length_median=0.1653698880316603,height_median=4.000000000000014,rate_range={1.0601968994173844E-5,0.0032388051605946864},height_range={3.999999999999986,4.00000000000005},height=4.000000000000001]:0.161635)[&length_range={0.008839610204895543,1.2981731330908595},rate_95%_HPD={2.4190563397545963E-5,0.001110346182317411},length_95%_HPD={0.018971976626619202,0.726721520849873},length=0.3172835034734239,posterior=0.9985955056179775,height_median=4.165152842893217,rate_range={1.651735985669831E-5,0.0038946924579316903},height_range={4.003389933965352,4.998670120403993},height_95%_HPD={4.003389933965352,4.470600358523505},-log_rate=7.700862442720284,rate_median=3.436685401625749E-4,length_median=0.28151867275509135,height=4.19425446852952]:0.183325,(GQ868547_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.00419077098810039,1.0373063230106228},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={1.7188081202144207E-5,0.0015715862409107315},length_95%_HPD={0.0066032709160497305,0.4761780903419135},-log_rate=7.446890144562661,length=0.1944085669603508,rate_median=4.208034812029643E-4,length_median=0.15622960693506238,height_median=4.000000000000014,rate_range={1.7188081202144207E-5,0.007335482831724239},height_range={3.999999999999986,4.000000000000043},height=4.0]:0.05583,(GU131872_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={0.15010051682763148,1.6245876652090274},height_95%_HPD={2.999999999999993,3.0000000000000284},rate_95%_HPD={4.729939827333679E-4,0.0028140778907793087},length_95%_HPD={0.26108871979949155,1.1610138778335246},-log_rate=6.598187577050221,length=0.7466810500586457,rate_median=0.0011983846355259277,length_median=0.7602331282933972,height_median=3.000000000000014,rate_range={3.2673348273213216E-4,0.0057732882532488105},height_range={2.999999999999986,3.0000000000000497},height=3.0000000000000013]:0.364668,GU131876_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={0.15010051682763148,1.6245876652090274},height_95%_HPD={2.999999999999993,3.0000000000000284},rate_95%_HPD={4.77116405017486E-5,7.607061635242075E-4},length_95%_HPD={0.26246630892190614,1.1610138778335246},-log_rate=7.98600114235726,length=0.7463718924632303,rate_median=2.8356717829434E-4,length_median=0.7602331282933972,height_median=3.000000000000014,rate_range={3.452159461185067E-5,0.0027570996306983536},height_range={2.999999999999986,3.0000000000000497},height=3.0000000000000013]:0.364668)[&length_range={0.004650102012389468,1.4917126975844415},rate_95%_HPD={2.6416617479981716E-5,9.526152027526099E-4},length_95%_HPD={0.04036944849604751,0.9115851063690465},length=0.44930458356583264,posterior=0.9971910112359551,height_median=3.759061808029049,rate_range={1.4583791518664941E-5,0.0025879802725155107},height_range={3.1501005168276492,4.624587665209049},height_95%_HPD={3.2624663089219226,4.156891040543954},-log_rate=7.92628407369308,rate_median=2.719705742172618E-4,length_median=0.42452881422894073,height=3.745126575839797]:0.691162)[&length_range={0.019557706868109648,1.7818606173344715},rate_95%_HPD={8.849384421229623E-5,0.0021403679092649},length_95%_HPD={0.03276367222755461,0.6573269621749649},length=0.3165359887905889,posterior=1.0,height_median=4.156302579437629,rate_range={8.849384421229623E-5,0.009862426290352368},height_range={4.004190770988103,5.03730632301064},height_95%_HPD={4.006603270916052,4.476178090341925},-log_rate=7.00106416327675,rate_median=7.288414062993778E-4,length_median=0.27915946240355183,height=4.194729359639463]:0.28913)[&length_range={0.03664023571279795,1.406520921153981},rate_95%_HPD={2.143886042950187E-4,0.004197409819894162},length_95%_HPD={0.044442112343150875,0.8254746911269129},length=0.4082306051606721,posterior=1.0,height_median=4.469021361786041,rate_range={2.143886042950187E-4,0.012096147364491184},height_range={4.094032836329866,5.899622011585144},height_95%_HPD={4.140468430321185,4.950139885780828},-log_rate=6.33471162366441,rate_median=0.0014409869016567525,length_median=0.3691316917884193,height=4.511408277640297]:0.509201)[&length_range={0.013406797203265874,1.7142798212497787},rate_95%_HPD={3.879440271840664E-5,0.0017582509799673107},length_95%_HPD={0.013406797203265874,0.7169106380149142},length=0.30926736267250715,posterior=1.0,height_median=4.903411005404376,rate_range={3.879440271840664E-5,0.008106865806555381},height_range={4.232128840826917,6.8108272958060425},height_95%_HPD={4.4154524445370384,5.529020638538356},-log_rate=7.271799567064667,rate_median=5.285960865649058E-4,length_median=0.262612960564101,height=4.953105004238143]:0.185049,(GU131851_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.13055362471741727,2.2525625115700922},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={2.319907991346994E-4,0.002196441741299259},length_95%_HPD={0.17372601123774611,1.690105646301638},-log_rate=6.9377767792684075,length=0.9283510703747347,rate_median=8.072781771811369E-4,length_median=0.8994562913037356,height_median=4.000000000000021,rate_range={1.5704692929709198E-4,0.006618209163174315},height_range={3.999999999999993,4.000000000000043},height=4.000000000000001]:0.650037,((GU131859_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={4.269214210239625E-5,2.4216212050489307},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={1.687077358744958E-5,7.828500066205027E-4},length_95%_HPD={4.269214210239625E-5,1.0512988900606173},-log_rate=8.209196879755753,length=0.3614981383611808,rate_median=1.8432918545974012E-4,length_median=0.2534621297001536,height_median=4.000000000000021,rate_range={1.3496846031752756E-5,0.002933202885116106},height_range={3.999999999999993,4.00000000000005},height=4.000000000000001]:0.132985,GU131847_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={4.269214210239625E-5,2.1766032210305672},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={1.3876616254656812E-5,8.247470350968808E-4},length_95%_HPD={4.269214210239625E-5,1.0698798631186897},-log_rate=8.191788088315041,length=0.36884783746841754,rate_median=1.7981095349360165E-4,length_median=0.2534621297001536,height_median=4.000000000000021,rate_range={1.2624205897855748E-5,0.0037389195430865894},height_range={3.999999999999993,4.00000000000005},height=4.000000000000001]:0.132985)[&length_range={1.0940571733897286E-4,2.1164127376885062},rate_95%_HPD={1.0753167796517436E-5,6.494190943757825E-4},length_95%_HPD={0.01148747870093203,1.3474422847625291},length=0.5817048807979804,posterior=0.6355337078651685,height_median=4.141576974617152,rate_range={1.0753167796517436E-5,0.0028851617748836917},height_range={4.000042692142117,5.325438595498412},height_95%_HPD={4.000042692142117,4.613793223027095},-log_rate=8.400336871129644,rate_median=1.4974151981415787E-4,length_median=0.5238918096752885,height=4.207247774947139]:0.495183,(GU131855_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={1.8057431967477555E-6,1.2201945131601608},height_95%_HPD={4.000000000000014,4.000000000000043},rate_95%_HPD={7.870390583802635E-6,0.0010518006284462146},length_95%_HPD={1.8057431967477555E-6,0.4199641929767317},-log_rate=7.890760829342768,length=0.12313489511354399,rate_median=2.482058890355103E-4,length_median=0.06734498640526843,height_median=4.000000000000028,rate_range={7.870390583802635E-6,0.014153814866329942},height_range={4.0,4.000000000000057},height=4.000000000000002]:0.161677,GU131848_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={1.8057431967477555E-6,1.2201945131601608},height_95%_HPD={4.000000000000014,4.000000000000043},rate_95%_HPD={1.4351997165446976E-5,0.0011050823177820258},length_95%_HPD={1.8057431967477555E-6,0.4199641929767317},-log_rate=7.883177789509323,length=0.12313489511354399,rate_median=2.5297156910385904E-4,length_median=0.06734498640526843,height_median=4.000000000000028,rate_range={6.288282713539287E-6,0.0033647283850034896},height_range={4.0,4.000000000000057},height=4.000000000000002]:0.161677)[&length_range={0.016665078212786177,1.9891180144172953},rate_95%_HPD={5.179715401362219E-5,0.0012589195537886797},length_95%_HPD={0.04792975832479929,1.3446900993709425},length=0.615210679284489,posterior=1.0,height_median=4.067344986405292,rate_range={2.0930073809187082E-5,0.005453830973708583},height_range={4.0000018057432385,5.220194513160195},height_95%_HPD={4.0000018057432385,4.419964192976757},-log_rate=7.663084539119579,rate_median=3.4696855490681344E-4,length_median=0.535562997482188,height=4.123134895113559]:0.466491)[&length_range={9.660351030476022E-4,2.3687099896404584},rate_95%_HPD={9.92061519706683E-6,6.529308115207612E-4},length_95%_HPD={9.660351030476022E-4,1.1687191826009968},length=0.486115955786806,posterior=0.41853932584269665,height_median=4.562761667238263,rate_range={9.92061519706683E-6,0.002323663887561542},height_range={4.068568976633166,5.811386973195088},height_95%_HPD={4.147833451282217,5.110730865961294},-log_rate=8.393169987010312,rate_median=1.615796483838594E-4,length_median=0.4277641283045108,height=4.597657786725593]:0.021869)[&length_range={0.0010138117036193606,1.9981955174738824},rate_95%_HPD={1.687217662691988E-5,7.289639481066269E-4},length_95%_HPD={0.0010138117036193606,1.0654355289800126},length=0.38561580543011253,posterior=0.5723314606741573,height_median=4.934691701244233,rate_range={1.536536967422224E-5,0.0030377157937268155},height_range={4.194677927469762,6.089809085404859},height_95%_HPD={4.388722218865183,5.651128195274897},-log_rate=8.25636174424725,rate_median=1.7585838040817554E-4,length_median=0.2994482444502635,height=4.970226359413376]:0.389172)[&length_range={0.006463484619370519,3.0735979311121735},rate_95%_HPD={3.3416238704950635E-5,0.001249289122155023},length_95%_HPD={0.01111572050893983,0.8760037388853625},length=0.34432545089090816,posterior=0.9915730337078652,height_median=5.304935372405691,rate_range={2.1511406712545608E-5,0.004156725269068771},height_range={4.616269577685486,7.032445694772331},height_95%_HPD={4.787630520737963,6.020830870437951},-log_rate=7.707041482107014,rate_median=3.265882740540484E-4,length_median=0.2713514557614518,height=5.347546626607007]:0.093551,((GU131846_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={4.5393803088256135E-4,1.9779444584880617},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={1.4460535888843097E-5,6.920611964316756E-4},length_95%_HPD={4.5393803088256135E-4,1.0886818507771672},-log_rate=8.287252449611652,length=0.43393361022343846,rate_median=1.726443374429589E-4,length_median=0.35748506166445004,height_median=4.000000000000021,rate_range={1.0980271747316901E-5,0.0038700159672031796},height_range={3.999999999999993,4.00000000000005},height=4.000000000000001]:0.514837,(GU131852_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.019869351992652717,1.2848111828168607},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={7.14791545172847E-5,0.002512678399803519},length_95%_HPD={0.038260240174115445,0.756032177457719},-log_rate=6.939608579348844,length=0.3228431095042598,rate_median=7.137704043340292E-4,length_median=0.2688981093293634,height_median=4.000000000000021,rate_range={7.14791545172847E-5,0.011000046376456409},height_range={3.999999999999993,4.00000000000005},height=4.000000000000001]:0.182416,GQ868546_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.019869351992652717,1.2848111828168607},height_95%_HPD={4.000000000000007,4.0000000000000355},rate_95%_HPD={1.8612254423664835E-5,7.122695745313808E-4},length_95%_HPD={0.038260240174115445,0.756032177457719},-log_rate=8.26678600170016,length=0.3225346714296024,rate_median=1.8392007556897768E-4,length_median=0.26831328355637085,height_median=4.000000000000021,rate_range={1.2722181244917811E-5,0.0015881996530553665},height_range={3.999999999999993,4.00000000000005},height=4.000000000000001]:0.182416)[&length_range={0.0036102334160519334,1.7805237789589814},rate_95%_HPD={3.180094464848076E-5,0.00125160375327587},length_95%_HPD={0.0036102334160519334,0.880812443347887},length=0.3499339461567658,posterior=0.9985955056179775,height_median=4.268898109329385,rate_range={1.6686589848269545E-5,0.005747928436182442},height_range={4.019869351992661,5.284811182816888},height_95%_HPD={4.038260240174132,4.75603217745774},-log_rate=7.695301049817571,rate_median=3.2375843391275637E-4,length_median=0.2747639560885933,height=4.322794558955827]:0.332421)[&length_range={2.0052632762634914E-4,1.4633410437631547},rate_95%_HPD={1.8095185141279053E-5,9.99552919922657E-4},length_95%_HPD={2.0052632762634914E-4,0.8639519197837613},length=0.27933842298033806,posterior=0.22542134831460675,height_median=4.466691735991155,rate_range={1.8095185141279053E-5,0.002733585094026919},height_range={4.07285691295953,5.454598238195921},height_95%_HPD={4.090840649713876,5.017411791096428},-log_rate=8.02346542618716,rate_median=2.2955901511639756E-4,length_median=0.16351833803388072,height=4.52734481743527]:0.046281,GU131869_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={1.0004539380308826,3.002630817476609},height_95%_HPD={3.0,3.0000000000000284},rate_95%_HPD={8.37961127621762E-5,6.44956203981442E-4},length_95%_HPD={1.0004539380308826,2.165027233781352},-log_rate=8.055394926891417,length=1.456938635695421,rate_median=2.8436675785600883E-4,length_median=1.3792179555075195,height_median=3.0000000000000213,rate_range={5.024823427205315E-5,0.001264024947131431},height_range={2.999999999999993,3.0000000000000497},height=3.0000000000000018]:1.561118)[&length_range={0.002416756080520166,2.996821747537531},rate_95%_HPD={2.1633998536036013E-5,8.93136028877173E-4},length_95%_HPD={0.021015125114399957,1.5731704926422694},length=0.6690398679864008,posterior=0.9985955056179775,height_median=4.723641919040446,rate_range={2.1633998536036013E-5,0.002399643702823311},height_range={4.099353228248184,6.002630817476632},height_95%_HPD={4.182329884446716,5.463489350550645},-log_rate=8.044292753322877,rate_median=2.2806940471801E-4,length_median=0.5669417384576318,height=4.774558120631362]:0.571642)[&length_range={3.448672796544372E-4,1.6880874631694285},rate_95%_HPD={1.58547868235302E-5,8.992635011340459E-4},length_95%_HPD={3.448672796544372E-4,0.763437278282507},length=0.26111543768304996,posterior=0.19662921348314608,height_median=5.5748235979762875,rate_range={1.58547868235302E-5,0.0024448245819794438},height_range={4.873916040637866,7.215240787094153},height_95%_HPD={4.957579106818358,6.542518241739373},-log_rate=8.044234649378424,rate_median=2.2619332041356753E-4,length_median=0.16780708335747763,height=5.632245173117779]:0.068532,(GU131857_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.003241848374998746,2.183651963069929},height_95%_HPD={3.999999999999993,4.000000000000021},rate_95%_HPD={8.42920619633998E-6,7.978117241287773E-4},length_95%_HPD={0.004270280273349414,0.8697346011286502},-log_rate=8.214018379400176,length=0.32652541219686165,rate_median=1.8233812760177603E-4,length_median=0.24529635658031657,height_median=4.000000000000014,rate_range={8.42920619633998E-6,0.003275009299684522},height_range={3.999999999999986,4.000000000000043},height=4.000000000000001]:0.082385,GQ868548_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={0.003241848374998746,2.183651963069929},height_95%_HPD={3.999999999999993,4.000000000000021},rate_95%_HPD={2.4603908761442516E-5,0.0013047883554140806},length_95%_HPD={0.004270280273349414,0.8697346011286502},-log_rate=7.636716454222899,length=0.32652541219686165,rate_median=3.4161216506589697E-4,length_median=0.24529635658031657,height_median=4.000000000000014,rate_range={2.4603908761442516E-5,0.006103179063803083},height_range={3.999999999999986,4.000000000000043},height=4.000000000000001]:0.082385)[&length_range={0.030766964554511667,3.6249369634481896},rate_95%_HPD={4.142890576310374E-5,6.736791614275729E-4},length_95%_HPD={0.16390814789288832,2.069823422687474},length=1.1168692338410302,posterior=1.0,height_median=4.2452963565803294,rate_range={2.0411709912385948E-5,0.0020163893419087877},height_range={4.003241848375012,6.183651963069945},height_95%_HPD={4.004270280273353,4.869734601128663},-log_rate=8.187077011886034,rate_median=2.2547062036162223E-4,length_median=1.0811858497029339,height=4.326525412196871]:1.118906)[&length_range={0.057111272372496025,4.011214186473584},rate_95%_HPD={7.451133106283752E-5,0.0014631800094498367},length_95%_HPD={0.14744173848295095,2.4840992253656378},length=1.1458782933550369,posterior=1.0,height_median=5.74699483092229,rate_range={7.451133106283752E-5,0.004253078242296356},height_range={4.730633032693348,8.043229620720908},height_95%_HPD={4.993991571647882,6.69794737610539},-log_rate=7.462828117038833,rate_median=4.500860338403108E-4,length_median=1.012417153922994,height=5.7932192310841115]:1.027011)[&length_range={2.5961266464857857E-4,2.6382148857348477},rate_95%_HPD={1.2511718537612574E-5,7.933323757628422E-4},length_95%_HPD={2.5961266464857857E-4,1.0476166315671431},length=0.32729001326598295,posterior=0.27247191011235955,height_median=6.763910194034446,rate_range={1.2511718537612574E-5,0.0025007082796251446},height_range={5.314837565085433,9.425469858456182},height_95%_HPD={5.485798821498655,8.188046723464122},-log_rate=8.187623057957495,rate_median=1.7278733942748328E-4,length_median=0.201471697242535,height=6.854778237465931]:0.502021)[&length_range={0.06896944479212497,5.695736467669278},rate_95%_HPD={5.251393951732284E-5,0.001035779242413199},length_95%_HPD={0.1673535046614223,3.6556733098432375},length=1.7326493741666642,posterior=1.0,height_median=7.066005816832822,rate_range={4.8491300936844035E-5,0.004816934537440481},height_range={5.435186826630492,10.706481944442118},height_95%_HPD={5.804102819890673,8.716335999028708},-log_rate=7.775740057255736,rate_median=3.1890211275742365E-4,length_median=1.5374267971512157,height=7.1708233246354425]:0.824653,(GU131875_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={0.6305062552600833,8.495471283331165},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={1.1999884761396525E-4,0.0010367265574463258},length_95%_HPD={0.9416671433603012,6.653055080283178},-log_rate=7.686074738831415,length=3.942505794808443,rate_median=3.6913981417466496E-4,length_median=3.9261442586432747,height_median=3.000000000000014,rate_range={1.1128936831816294E-4,0.0030157229725513495},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000004]:2.8821,GU131870_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={0.6305062552600833,8.61584475161856},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={1.429632181952067E-4,0.0012774730917395115},length_95%_HPD={0.9286010749882179,6.553546464011825},-log_rate=7.509613394633254,length=3.9344414995712573,rate_median=4.446567200226293E-4,length_median=3.9290487132203205,height_median=3.000000000000014,rate_range={1.3198339333723172E-4,0.002837904693399293},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000004]:2.8821)[&length_range={0.00598867014474358,7.550609128996228},rate_95%_HPD={9.916349363149172E-6,5.308963617791648E-4},length_95%_HPD={0.00598867014474358,5.132268218621966},length=2.140179007422291,posterior=0.9269662921348315,height_median=6.738372639797653,rate_range={9.916349363149172E-6,0.0026383286231399087},height_range={3.6305062552600944,11.49547128333117},height_95%_HPD={3.932723227039226,9.4523321607046},-log_rate=8.659535673604728,rate_median=1.0792598728122092E-4,length_median=1.848331988840973,height=6.800763321705165]:1.672877)[&length_range={0.0050523256943346695,6.046393156660036},rate_95%_HPD={1.3129575760633402E-5,5.145381122177436E-4},length_95%_HPD={0.01836237357331605,3.925470731101302},length=1.840581061087082,posterior=0.9943820224719101,height_median=8.917013150382711,rate_range={5.12103110169112E-6,0.003335827876006704},height_range={5.966346356717089,12.761528934164083},height_95%_HPD={6.764566010912304,10.966338989636427},-log_rate=8.625812953540727,rate_median=1.1814098776917337E-4,length_median=1.6825335112023732,height=8.93373713635038]:3.078944)[&length_range={0.014320396588063389,3.4021342188438926},rate_95%_HPD={4.2691495486995734E-5,0.0014651365630345228},length_95%_HPD={0.024761396417744663,1.5314826537485704},length=0.6255186318305372,posterior=1.0,height_median=10.694247919151959,rate_range={2.6595902548813598E-5,0.007452486876228745},height_range={9.215790885942365,14.143128515998775},height_95%_HPD={9.470812739365506,12.252151740728628},-log_rate=7.507332965953768,rate_median=3.9621228257829064E-4,length_median=0.4976920357934391,height=10.771907149294993]:0.231573)[&length_range={0.056527024765047784,3.5687455174455494},rate_95%_HPD={1.8987915066416905E-4,0.002826770109874512},length_95%_HPD={0.15281531761421085,1.9968230903717217},length=0.9546919378589972,posterior=1.0,height_median=11.287634680379984,rate_range={1.8987915066416905E-4,0.007953031518897728},height_range={9.543976683111083,15.197499089351886},height_95%_HPD={9.933092142796774,13.16109690380884},-log_rate=6.70563242155679,rate_median=9.948587540941141E-4,length_median=0.8552743959127298,height=11.397425781125547]:0.300009)[&length_range={0.07960764977980439,3.6950968017924968},rate_95%_HPD={1.3187254024259429E-4,0.002080945128447086},length_95%_HPD={0.24596133985325963,2.450919030817076},length=1.123938171868222,posterior=1.0,height_median=12.246802197842857,rate_range={1.074656518591527E-4,0.005561251065789078},height_range={9.971844853162146,15.835924289880552},height_95%_HPD={10.556461162588988,14.313365356323374},-log_rate=7.04450540570842,rate_median=6.968120640106514E-4,length_median=1.01359120122551,height=12.352117718984543]:2.982563)[&length_range={0.05621825269426317,4.9139304420473575},rate_95%_HPD={3.846679437322102E-5,0.001430257831128365},length_95%_HPD={0.09032287325604038,3.0135984100988633},length=1.2466976572500208,posterior=0.9964887640449438,height_median=13.55292404288214,rate_range={3.846679437322102E-5,0.004242007616698523},height_range={10.452526947646973,17.455319968633013},height_95%_HPD={11.588883612263288,15.944286080185421},-log_rate=7.485063117994149,rate_median=4.299946026625674E-4,length_median=1.0336954520190016,height=13.644144540600609]:0.821851)[&length_range={0.1265216647695091,6.297355184392476},rate_95%_HPD={1.2783413125976945E-4,0.0018240193792326866},length_95%_HPD={0.3000199684498277,4.0374507433800115},length=2.080850610470635,posterior=1.0,height_median=14.855642013956265,rate_range={1.2783413125976945E-4,0.007260399069249316},height_range={10.857813555421671,19.995000863318598},height_95%_HPD={12.24485834840916,17.307151613264868},-log_rate=7.143925852211048,rate_median=6.152684729968298E-4,length_median=1.9728554304804362,height=14.88308179191821]:0.963994,(FJ177308_2001_Brazil_SouthAmerica[&length_range={1.4471448555198396,12.607479458279489},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={4.100732496125169E-4,0.0014982779484911412},length_95%_HPD={3.5221137046310513,10.75668708249243},-log_rate=7.065939255983525,length=7.346682271343046,rate_median=7.612805141306619E-4,length_median=7.480165298925069,height_median=9.000000000000014,rate_range={3.491252633991204E-4,0.0040460883057633545},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:6.58668,(EF629367_1997_Brazil_SouthAmerica[&length_range={0.7764292661726735,8.499984975837574},height_95%_HPD={13.0,13.000000000000021},rate_95%_HPD={3.665916743161697E-4,0.002109933550437345},length_95%_HPD={1.2462757056670082,6.266077551946964},-log_rate=6.9017392613834545,length=3.7990136348976162,rate_median=8.449122573639232E-4,length_median=3.7617105769388814,height_median=13.000000000000014,rate_range={2.965877464570662E-4,0.004231906744419675},height_range={12.999999999999993,13.000000000000036},height=13.000000000000002]:2.071366,((H675971_2004_Amazonas_Brazil_SouthAmerica[&length_range={0.8624078136218802,10.126346428734632},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={1.3555299571883306E-4,6.698553244873089E-4},length_95%_HPD={1.9796013793103207,8.34447874122775},-log_rate=7.92375431515865,length=4.882147550401094,rate_median=3.314223808275154E-4,length_median=4.708166495407036,height_median=6.000000000000014,rate_range={8.840889127965059E-5,0.0015982029691416779},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:6.65168,(GU131878_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={1.6446694655653387,9.790737236124793},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={2.898907915261057E-4,0.0012565377968669915},length_95%_HPD={1.848343797444839,6.363792041902437},-log_rate=7.249429179307894,length=3.923141171929677,rate_median=6.764786627547493E-4,length_median=3.7220721110953208,height_median=3.000000000000014,rate_range={1.4959084476621996E-4,0.0018301880799379475},height_range={2.999999999999993,3.0000000000000426},height=3.0000000000000004]:3.928091,((GU131856_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={1.1878451213753749E-5,1.4677839734365836},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={2.121037639267451E-5,0.0010788767326354958},length_95%_HPD={1.1878451213753749E-5,0.4299499801284954},-log_rate=7.89372735715663,length=0.12569937817187582,rate_median=2.564266853098114E-4,length_median=0.07443913123209933,height_median=4.000000000000021,rate_range={6.830841276271239E-6,0.003937663780454524},height_range={4.0,4.00000000000005},height=4.000000000000001]:0.026831,GU131844_2006_Brazil_SaoPaulo_SouthAmerica[&length_range={1.1878451213753749E-5,1.4677839734365836},height_95%_HPD={4.0,4.000000000000028},rate_95%_HPD={1.2903931429571636E-5,0.0010632330307523755},length_95%_HPD={1.1878451213753749E-5,0.4299499801284954},-log_rate=7.899876602770286,length=0.12569937817187582,rate_median=2.5529222488641944E-4,length_median=0.07443913123209933,height_median=4.000000000000021,rate_range={1.2903931429571636E-5,0.004139470115322577},height_range={4.0,4.00000000000005},height=4.000000000000001]:0.026831)[&length_range={0.02510285634217002,4.443557381509278},rate_95%_HPD={3.193420490385809E-5,0.0012538408565487013},length_95%_HPD={0.02510285634217002,1.7373982571765954},length=0.6796679126900466,posterior=1.0,height_median=4.074439131232122,rate_range={2.5850012121279994E-5,0.004302825945180087},height_range={4.000011878451232,5.467783973436603},height_95%_HPD={4.000011878451232,4.429949980128512},-log_rate=7.725084681377609,rate_median=3.181313713782989E-4,length_median=0.5545060513653319,height=4.125699378171894]:0.746865,GU131874_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={1.052392506382036,5.461245988274046},height_95%_HPD={3.000000000000007,3.0000000000000284},rate_95%_HPD={1.4438601456365596E-4,8.767338439780665E-4},length_95%_HPD={1.057194279615226,2.8859338687208114},-log_rate=7.6463100755053555,length=1.80536729086192,rate_median=4.523684493620292E-4,length_median=1.691067974077991,height_median=3.0000000000000213,rate_range={8.804398476199464E-5,0.001292342182566485},height_range={3.0,3.0000000000000497},height=3.0000000000000018]:1.773696)[&length_range={0.22553378002144964,7.614466327667772},rate_95%_HPD={1.0889028724849108E-4,0.0015415867133128478},length_95%_HPD={0.23227558236623302,4.414162166272136},length=2.1177738810677504,posterior=1.0,height_median=4.691067974078013,rate_range={1.0889028724849108E-4,0.0067139372103347875},height_range={4.052392506382056,8.461245988274058},height_95%_HPD={4.0571942796152385,5.885933868720834},-log_rate=7.285924519469146,rate_median=5.493595136709648E-4,length_median=1.8948324175855773,height=4.805367290861942]:2.154395)[&length_range={0.9487709178855663,10.66537551475945},rate_95%_HPD={2.1517869776055884E-4,0.0015614052138419262},length_95%_HPD={0.9487709178855663,7.122194667885175},length=4.0069650518271365,posterior=1.0,height_median=6.722072111095331,rate_range={1.8355118784298995E-4,0.0034523152938516098},height_range={4.644669465565343,12.790737236124802},height_95%_HPD={4.848343797444848,9.36379204190245},-log_rate=7.20081464777578,rate_median=6.362026966197426E-4,length_median=3.814758834611048,height=6.9231411719296885]:5.723589)[&length_range={0.003985632985182619,5.677344747723183},rate_95%_HPD={1.2839833060429164E-5,6.688616914446806E-4},length_95%_HPD={0.003985632985182619,3.0634670270700344},length=1.0825549870360798,posterior=0.7563202247191011,height_median=10.417833663277236,rate_range={1.2839833060429164E-5,0.0027854367719873513},height_range={6.862407813621886,15.614821117019748},height_95%_HPD={7.698542627539261,13.699717066966777},-log_rate=8.295998330212276,rate_median=1.722903172156231E-4,length_median=0.7570217364227272,height=10.602049079571316]:0.114969,(FJ898446_2001_Brazil_SouthAmerica[&length_range={0.03988926111901492,5.415920404386782},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={7.989135485291578E-6,4.7361727082965033E-4},length_95%_HPD={0.07625379231940776,2.4814359434063906},-log_rate=8.655789133284813,length=0.9077647201405065,rate_median=1.2825847168771622E-4,length_median=0.6607693207506111,height_median=9.00000000000001,rate_range={7.989135485291578E-6,0.0015591944072595788},height_range={8.999999999999993,9.000000000000043},height=9.000000000000002]:0.344819,FJ913015_2001_Brazil_Centralwest_SouthAmerica[&length_range={0.03988926111901492,5.415920404386782},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={5.5257859149425454E-5,0.0019450699110139514},length_95%_HPD={0.07625379231940776,2.4814359434063906},-log_rate=7.292944258144476,length=0.9077647201405065,rate_median=4.824538348955906E-4,length_median=0.6607693207506111,height_median=9.00000000000001,rate_range={3.60169590296203E-5,0.007388777760886962},height_range={8.999999999999993,9.000000000000043},height=9.000000000000002]:0.344819)[&length_range={0.020963072550504336,7.443989279790145},rate_95%_HPD={2.1416975789998326E-5,7.288397388524438E-4},length_95%_HPD={0.05618942083880718,4.468455982022002},length=1.7171048949859617,posterior=1.0,height_median=9.660769320750621,rate_range={1.5188355562546148E-5,0.0025795029116460234},height_range={9.039889261119022,14.415920404386803},height_95%_HPD={9.07625379231942,11.481435943406403},-log_rate=8.25126475992424,rate_median=1.78909161123829E-4,length_median=1.3711320496653494,height=9.90776472014052]:3.42183)[&length_range={0.3913723686897317,9.01223940086771},rate_95%_HPD={4.0660566814115995E-5,6.750803496687659E-4},length_95%_HPD={0.5713952013456378,7.397579335996388},length=3.953990520250157,posterior=1.0,height_median=11.516017781518627,rate_range={4.0660566814115995E-5,0.0022680455358179362},height_range={9.182328012216729,16.730846274163902},height_95%_HPD={9.593183214342467,14.92965731561906},-log_rate=8.21888142150643,rate_median=1.9889725468679318E-4,length_median=3.8722212553824606,height=11.824900621163271]:2.304717)[&length_range={0.0034317743082112884,3.2049556422418366},rate_95%_HPD={2.053765707290843E-5,7.33968723195698E-4},length_95%_HPD={0.0034317743082112884,1.920595908422868},length=0.5910330693027621,posterior=0.09691011235955056,height_median=16.387925135342552,rate_range={2.053765707290843E-5,0.0016376697581872942},height_range={14.151347090512914,19.332480553361755},height_95%_HPD={14.97777115055407,18.737627376085904},-log_rate=8.253809862390861,rate_median=1.7824005804474395E-4,length_median=0.38395033847298077,height=16.642103763691363]:0.515314)[&length_range={0.0033299464599032547,3.2794445209519836},rate_95%_HPD={1.2552819890577098E-5,9.066382676418844E-4},length_95%_HPD={0.0033299464599032547,1.2987166812524187},length=0.44458885990105085,posterior=0.06671348314606741,height_median=16.64598700500255,rate_range={1.2552819890577098E-5,0.0012116335701584681},height_range={13.854479520762432,19.310744820713854},height_95%_HPD={14.906308017375832,19.003241556312044},-log_rate=8.203609661540536,rate_median=1.795963061189417E-4,length_median=0.3180704207426217,height=16.847703459765558]:0.347232)[&length_range={0.025348415432631555,2.1459825486244775},rate_95%_HPD={2.7247612970308455E-5,5.309690326341796E-4},length_95%_HPD={0.025348415432631555,1.478171533047611},length=0.46619718286719936,posterior=0.047050561797752806,height_median=17.253018536602163,rate_range={2.7247612970308455E-5,0.0010299196767168018},height_range={15.511202697283885,19.696628322171172},height_95%_HPD={15.865861835747204,19.328233085539456},-log_rate=8.439877157880007,rate_median=1.5823795238403783E-4,length_median=0.29873695479867024,height=17.40318955098747]:0.039914)[&length_range={0.030949118451275126,4.848116684430142},rate_95%_HPD={2.3269138342087013E-5,7.53429291988397E-4},length_95%_HPD={0.030949118451275126,2.8457019568840813},length=1.0361752509406674,posterior=0.9592696629213483,height_median=17.656072225347323,rate_range={8.979977432574401E-6,0.0025982057075466733},height_range={13.892814811062113,21.499984975837588},height_95%_HPD={15.17388066154486,20.05689533907782},-log_rate=8.242496188000754,rate_median=1.827586033166457E-4,length_median=0.783587168161791,height=17.58989825449647]:2.166409,((GU131866_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={12.355296136270463,16.45820479937931},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={1.8415498420369758E-4,3.682310074244417E-4},length_95%_HPD={12.530925768536356,15.427353649712067},-log_rate=8.191363559506827,length=13.878196018132492,rate_median=2.7361356449286784E-4,length_median=13.806825159091254,height_median=3.000000000000014,rate_range={1.5084696319642884E-4,5.067728099414794E-4},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:13.403672,(EF629366_1995_Brazil_SouthAmerica[&length_range={0.03299595562292801,3.2668233747747877},height_95%_HPD={15.0,15.000000000000021},rate_95%_HPD={7.400488864065584E-5,0.002047385571546779},length_95%_HPD={0.05582098687439618,1.4839988096172938},-log_rate=7.144300991567556,length=0.641032682396237,rate_median=5.827223005336932E-4,length_median=0.5495910498306475,height_median=15.000000000000014,rate_range={4.501894908990171E-5,0.008874211564760526},height_range={14.999999999999993,15.000000000000036},height=15.000000000000002]:0.259299,EF629368_1998_Brazil_SouthAmerica[&length_range={3.032995955622928,6.266823374774788},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={8.217385160439589E-5,3.351944059822146E-4},length_95%_HPD={3.055820986874396,4.483998809617294},-log_rate=8.560925382585966,length=3.641032682396233,rate_median=1.797569257239928E-4,length_median=3.5495910498306475,height_median=12.000000000000014,rate_range={5.9089987740060726E-5,5.280093340360764E-4},height_range={11.999999999999993,12.000000000000036},height=12.000000000000002]:3.259299)[&length_range={0.15227727026605287,4.0080601991839195},rate_95%_HPD={2.4308804441562713E-4,0.0040799102169882095},length_95%_HPD={0.21986736405531815,2.5425175841563394},length=1.237163335736254,posterior=1.0,height_median=15.549591049830662,rate_range={2.4308804441562713E-4,0.008441052902857458},height_range={15.032995955622944,18.266823374774802},height_95%_HPD={15.055820986874409,16.4839988096173},-log_rate=6.4210207865002324,rate_median=0.0012638712070818328,length_median=1.1092258516931812,height=15.641032682396274]:1.144373)[&length_range={0.08862904439286012,3.930771961000154},rate_95%_HPD={1.6332812761088257E-4,0.0026176983384605785},length_95%_HPD={0.13881720090504857,2.4495769122930007},length=1.152429796937803,posterior=1.0,height_median=16.806825159091268,rate_range={1.3564644772619272E-4,0.012509890862330455},height_range={15.355296136270468,19.458204799379324},height_95%_HPD={15.53092576853637,18.427353649712067},-log_rate=6.80551197263636,rate_median=8.712494218389003E-4,length_median=1.0266294265599907,height=16.878196018132506]:1.023025,((GU131873_2007_Brazil_SaoPaulo_SouthAmerica[&length_range={4.25745830817876,16.507093581014672},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={1.8159320289029332E-4,7.363644473129955E-4},length_95%_HPD={4.473401019956635,13.856576757600394},-log_rate=7.786314808399509,length=8.638755814705261,rate_median=3.9046823154051966E-4,length_median=8.473320139958764,height_median=3.000000000000014,rate_range={1.1408006895673593E-4,0.001044246199332382},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:7.743016,H665993_2003_RN_Brazil_SouthAmerica[&length_range={0.2574583081787596,12.507093581014672},height_95%_HPD={7.0,7.000000000000021},rate_95%_HPD={4.658356076008333E-5,0.0011727663319383058},length_95%_HPD={0.44638183990414326,9.838209527812559},-log_rate=7.832123220032046,length=4.638133317510347,rate_median=2.536883749023805E-4,length_median=4.473320139958764,height_median=7.000000000000014,rate_range={4.658356076008333E-5,0.004369912950170137},height_range={6.999999999999993,7.0000000000000355},height=7.000000000000001]:3.743016)[&length_range={0.05285241006916053,11.422707302968348},rate_95%_HPD={9.992869581744265E-6,5.787645312062832E-4},length_95%_HPD={0.07739064485127045,9.356572268916727},length=3.9596400780714873,posterior=0.9992977528089888,height_median=11.476135676718492,rate_range={9.992869581744265E-6,0.004750025630178021},height_range={7.257458308178787,19.50709358101468},height_95%_HPD={7.473401019956647,16.856576757600408},-log_rate=8.5128087765213,rate_median=1.1664682951505473E-4,length_median=3.38206085618412,height=11.641074536656488]:6.447587,EF629369_2007_Brazil_SouthAmerica[&length_range={4.452778472557812,18.250177131561415},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={4.1008434052437294E-5,2.1758809851578616E-4},length_95%_HPD={5.643062727977201,16.929149344620207},-log_rate=9.101895965932256,length=12.581905673931207,rate_median=9.97424109613583E-5,length_median=13.670774641769684,height_median=3.000000000000014,rate_range={3.435951412691566E-5,4.644966332509664E-4},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:14.190603)[&length_range={6.047575044618725E-4,12.626307276117517},rate_95%_HPD={4.128976987597101E-6,3.783831826238831E-4},length_95%_HPD={6.047575044618725E-4,9.587282808934463},length=3.500895006910174,posterior=0.7036516853932584,height_median=15.344392147853203,rate_range={4.128976987597101E-6,0.00560560588548488},height_range={7.687114176310004,21.18071445247567},height_95%_HPD={8.308682797652448,19.08894323529674},-log_rate=8.996388606449075,rate_median=6.697821005362104E-5,length_median=2.483036860226626,height=14.527939207016782]:0.236094)[&length_range={0.003835808499587756,3.254512849198118},rate_95%_HPD={2.0570077580200054E-5,0.0010936664131098502},length_95%_HPD={0.003835808499587756,1.5452875281066945},length=0.5593961635495268,posterior=0.9620786516853933,height_median=18.05448130239121,rate_range={2.0570077580200054E-5,0.004881114170862699},height_range={15.902436519453396,21.37089001766692},height_95%_HPD={16.237311967681432,20.06307275149192},-log_rate=7.866586443733614,rate_median=2.615331032976465E-4,length_median=0.4068551066272974,height=18.123542402241124]:0.713539)[&length_range={0.10131033997481964,5.809730327986756},rate_95%_HPD={1.5083171014958872E-4,0.0022425830066495236},length_95%_HPD={0.1939415494069756,3.0744462940693396},length=1.524742403118706,posterior=1.0,height_median=18.63771901085888,rate_range={1.2992484554061364E-4,0.008773174915672588},height_range={15.983686430601033,22.950606135410112},height_95%_HPD={16.589100064601322,20.854809997611365},-log_rate=6.936360836369208,rate_median=7.823046297204015E-4,length_median=1.3861215391380775,height=18.672141261624553]:1.56057)[&length_range={0.015142749632303776,4.826550898123994},rate_95%_HPD={2.736339654216886E-5,9.909307450056942E-4},length_95%_HPD={0.015142749632303776,2.234108971767842},length=0.8630513538234842,posterior=0.9325842696629213,height_median=20.085236576118014,rate_range={1.5905390024419548E-5,0.002982009102616375},height_range={16.821440928804773,23.714092243860094},height_95%_HPD={17.742292501264192,22.54088102121753},-log_rate=7.857713550679241,rate_median=2.9383444382560694E-4,length_median=0.6724606189551157,height=20.12603193879017]:0.418145,(((((FJ024467_2004_PuertoRico_Caribbean[&length_range={1.2604200752146255,9.612144291673054},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={1.260873089038679E-4,8.032797014882987E-4},length_95%_HPD={1.4339461952099652,6.339662387833556},-log_rate=7.792900026739657,length=3.1905934461984833,rate_median=3.8110267023497096E-4,length_median=2.7289688119921722,height_median=6.000000000000014,rate_range={7.972071180204577E-5,0.0012941909461284026},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:2.985998,FJ390372_2003_PuertoRico_Caribbean[&length_range={0.2604200752146255,8.612144291673054},height_95%_HPD={7.0,7.000000000000021},rate_95%_HPD={7.67823292974585E-5,0.0010920923188944668},length_95%_HPD={0.43394619520996525,5.339662387833556},-log_rate=7.662320678093803,length=2.1905934461984833,rate_median=3.845460653472036E-4,length_median=1.7289688119921722,height_median=7.000000000000014,rate_range={5.24604242274808E-5,0.003394917201994777},height_range={6.9999999999999964,7.0000000000000355},height=7.000000000000001]:1.985998)[&length_range={1.2702899941542256,13.58420796273447},rate_95%_HPD={1.853585700680235E-4,7.561548966606046E-4},length_95%_HPD={3.59972304547693,11.598784484474182},length=7.399165082703706,posterior=1.0,height_median=8.72896881199218,rate_range={1.3426265403332648E-4,0.002081937005880929},height_range={7.2604200752146255,15.612144291673069},height_95%_HPD={7.43394619520998,12.33966238783357},-log_rate=7.765582521916692,rate_median=3.8314341337329844E-4,length_median=7.484792091543626,height=9.190593446198509]:6.910248,((FJ182006_2004_PuertoRico_Caribbean[&length_range={0.02052058188915762,5.884463168938014},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={4.382269876426919E-5,0.001629836113013252},length_95%_HPD={0.02052058188915762,1.9955866120557149},-log_rate=7.540560258826005,length=0.6614144731653565,rate_median=3.7260334931175844E-4,length_median=0.43286373900635455,height_median=6.000000000000014,rate_range={2.8500532797892267E-5,0.003790419322903358},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:0.728302,FJ024469_2004_PuertoRico_Caribbean[&length_range={0.02052058188915762,5.884463168938014},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={1.4643109271017312E-5,5.889193110516727E-4},length_95%_HPD={0.02052058188915762,1.9955866120557149},-log_rate=8.442714383885875,length=0.6614144731653565,rate_median=1.5449713174324974E-4,length_median=0.43286373900635455,height_median=6.000000000000014,rate_range={6.7267294943590115E-6,0.002070181295427653},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:0.728302)[&length_range={1.8749516018677692,13.201225106111298},rate_95%_HPD={1.3833713977982528E-5,1.0661790793379789E-4},length_95%_HPD={5.585681431037834,10.097445947590622},length=7.8229513574789715,posterior=1.0,height_median=6.432863739006381,rate_range={5.523048553429714E-6,2.082097878410416E-4},height_range={6.020520581889166,11.884463168938026},height_95%_HPD={6.020520581889166,7.995586612055721},-log_rate=9.862418003846896,rate_median=4.606882255870578E-5,length_median=7.853901174499076,height=6.661414473165369]:8.208134,(FJ024468_2004_PuertoRico_Caribbean[&length_range={5.382142409430974,10.754864374724558},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={2.361191097141946E-5,1.264161093198262E-4},length_95%_HPD={6.156980817612125,9.103701008828105},-log_rate=9.60779513260774,length=7.546010360270883,rate_median=6.269982104537522E-5,length_median=7.451988168617218,height_median=6.000000000000014,rate_range={1.5042412003860983E-5,2.069889508084706E-4},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:8.088137,((EU482555_2006_PuertoRico_Caribbean[&length_range={7.1061505206979305,10.362902626431293},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={4.228641455334771E-5,1.7133838805247876E-4},length_95%_HPD={7.293209795305211,9.125019350091707},-log_rate=9.162770891164262,length=8.079272392647729,rate_median=1.0042750462329064E-4,length_median=8.002973709331126,height_median=4.000000000000014,rate_range={2.8319697220269943E-5,3.083776490446658E-4},height_range={3.999999999999993,4.0000000000000355},height=4.000000000000001]:7.914765,((EU529692_2006_PuertoRico_Caribbean[&length_range={3.0108089703895446,8.289719832931867},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={1.0031040788510842E-5,1.4648204466732458E-4},length_95%_HPD={3.01866450140181,7.4124419098663665},-log_rate=9.554175010372786,length=4.410972205520092,rate_median=6.248240711457647E-5,length_median=3.856948841379953,height_median=4.000000000000014,rate_range={3.845320991070215E-6,3.3001314882096346E-4},height_range={3.999999999999986,4.0000000000000355},height=4.000000000000001]:6.526233,EU482564_2003_PuertoRico_Caribbean[&length_range={0.010808970389544648,5.87537564910876},height_95%_HPD={6.9999999999999964,7.000000000000021},rate_95%_HPD={1.088589233663009E-5,7.155338558201899E-4},length_95%_HPD={0.010808970389544648,4.442576866063799},-log_rate=8.315614433083043,length=1.4135914292346763,rate_median=1.6191533930324316E-4,length_median=0.8569488413799529,height_median=7.000000000000014,rate_range={1.088589233663009E-5,0.0023214930050830355},height_range={6.999999999999986,7.0000000000000355},height=7.000000000000001]:3.526233)[&length_range={0.005928947921560734,5.823129200011032},rate_95%_HPD={4.468702732762979E-6,2.0057917438896783E-4},length_95%_HPD={0.23668724292420862,4.847354646301698},length=3.3057547805865597,posterior=0.9529494382022472,height_median=7.8133164267643735,rate_range={4.397066464371308E-6,0.0016221810795655023},height_range={7.010808970389554,12.261727424545011},height_95%_HPD={7.017379963679872,11.12080858657113},-log_rate=9.435787651416467,rate_median=5.579932317929664E-5,length_median=3.6969409961886974,height=8.254110988149556]:0.796463,EU529696_1999_PuertoRico_Caribbean[&length_range={0.055177535236532904,2.061421563660293},height_95%_HPD={10.999999999999996,11.000000000000021},rate_95%_HPD={8.307448877382552E-5,0.0024403595861301965},length_95%_HPD={0.07665799766542136,1.2203562338768457},-log_rate=6.915658068505147,length=0.5557645302393098,rate_median=7.817612744635288E-4,length_median=0.4977402890407081,height_median=11.000000000000014,rate_range={8.307448877382552E-5,0.009033644686940323},height_range={10.999999999999986,11.000000000000036},height=11.000000000000002]:0.322696)[&length_range={0.022880094368193937,2.851511174940752},rate_95%_HPD={7.986250921196037E-5,0.0018779592760037173},length_95%_HPD={0.022880094368193937,1.182439561722136},length=0.5100389661435725,posterior=1.0,height_median=11.506563223565887,rate_range={5.919077874791476E-5,0.006634281286563167},height_range={11.055177535236545,13.061421563660296},height_95%_HPD={11.076657997665428,12.240917952382453},-log_rate=7.233064959592094,rate_median=5.320901855894837E-4,length_median=0.42364792488736125,height=11.56923342650418]:0.592069)[&length_range={0.07157076262742557,3.2675512094375883},rate_95%_HPD={2.0486466918179152E-4,0.002899064499071963},length_95%_HPD={0.13016525063937223,1.944962683220428},length=0.9060758351947121,posterior=1.0,height_median=12.00297370933113,rate_range={1.477202323770123E-4,0.011745640095700588},height_range={11.106150520697945,14.362902626431307},height_95%_HPD={11.293209795305227,13.12501935009172},-log_rate=6.702290721339917,rate_median=9.679566972897206E-4,length_median=0.8013892473126072,height=12.079272392647747]:1.189478,FJ182038_2005_PuertoRico_Caribbean[&length_range={6.225018521320969,10.714510845482765},height_95%_HPD={5.0,5.000000000000021},rate_95%_HPD={7.260751725041259E-5,2.3926965221216634E-4},length_95%_HPD={6.682382651487099,9.29096873507971},-log_rate=8.764839858001068,length=7.985348227842448,rate_median=1.5125550168290072E-4,length_median=7.90566769036825,height_median=5.000000000000014,rate_range={4.258018625763094E-5,3.757449830218801E-4},height_range={4.999999999999993,5.0000000000000355},height=5.000000000000001]:8.104243)[&length_range={0.009215378904521287,2.746573219862407},rate_95%_HPD={5.932866795979431E-5,0.0013599542824358577},length_95%_HPD={0.03108986985485629,1.3723799622149464},length=0.5606621324284391,posterior=1.0,height_median=12.905667690368269,rate_range={3.279743169087438E-5,0.003958159158603618},height_range={11.225018521320976,15.714510845482778},height_95%_HPD={11.682382651487114,14.290968735079723},-log_rate=7.584192957179072,rate_median=3.7462456353503997E-4,length_median=0.4496941947713129,height=12.985348227842433]:0.983894)[&length_range={0.04782619328756432,3.8801651002917215},rate_95%_HPD={8.391613216312106E-5,0.0018607833277489902},length_95%_HPD={0.10287670517874936,2.11558693573844},length=0.9383554703734387,posterior=1.0,height_median=13.45198816861723,rate_range={6.788875647915567E-5,0.011403702034765406},height_range={11.38214240943099,16.75486437472456},height_95%_HPD={12.15698081761213,15.103701008828114},-log_rate=7.221000182499197,rate_median=5.621810846902745E-4,length_median=0.8236699217145622,height=13.5460103602709]:0.848298)[&length_range={0.30361421791547905,6.655726580217017},rate_95%_HPD={3.4938327907820704E-4,0.00316975193382797},length_95%_HPD={0.33442429681384844,4.063291018750011},length=2.105392698257856,posterior=1.0,height_median=14.407227362320626,rate_range={2.671245934811331E-4,0.008816759376669028},height_range={11.724194348330276,19.72122502878224},height_95%_HPD={12.821242694306406,16.319181558378975},-log_rate=6.526786588337581,rate_median=0.0012245951372972653,length_median=1.9335090763523537,height=14.484365830644334]:0.95981)[&length_range={0.1332911438325901,5.586127502231239},rate_95%_HPD={1.556884893349746E-4,0.002020821302988864},length_95%_HPD={0.27366561192086536,3.525998249758022},length=1.8092423631916748,posterior=1.0,height_median=16.476191412512662,rate_range={1.4285980592203265E-4,0.01565702404572076},height_range={13.268278111226838,22.538268451455384},height_95%_HPD={14.349053757859636,19.53408877152295},-log_rate=7.024746539529566,rate_median=7.078029641846035E-4,length_median=1.670172062986505,height=16.589758528902177]:1.979702,EU529691_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={4.718569818074785,14.330981129629471},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={1.4325189936046075E-4,3.8764164903866633E-4},length_95%_HPD={6.418533845867014,12.114590103672828},-log_rate=8.258635189685421,length=9.184272548782094,rate_median=2.497005535387898E-4,length_median=9.095174215165782,height_median=9.000000000000014,rate_range={1.1191647423695705E-4,5.54713604744454E-4},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:8.875948)[&length_range={4.3455577067064155E-4,3.3021001159959376},rate_95%_HPD={9.686124754077322E-6,7.301536354614656E-4},length_95%_HPD={4.3455577067064155E-4,1.3552446495893449},length=0.4254513639870052,posterior=0.21769662921348315,height_median=18.11289308392216,rate_range={9.686124754077322E-6,0.0016994212947949257},height_range={14.965352576657509,22.72981220660461},height_95%_HPD={15.912003917381512,21.110565836958596},-log_rate=8.258069960391914,rate_median=1.8043695278218813E-4,length_median=0.25207014426819896,height=18.272031235405144]:0.076204,(FJ898462_2001_Anguilla_Caribbean[&length_range={1.9134267113485475,13.50908136739853},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={1.0686064556676343E-4,5.282889133232352E-4},length_95%_HPD={2.4719135922253805,8.635333264679744},-log_rate=8.152716611453426,length=5.581370111162755,rate_median=2.639569936508526E-4,length_median=5.40499553614929,height_median=9.000000000000014,rate_range={7.775299801392973E-5,8.282133988252352E-4},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:5.022615,((FJ898463_2001_SaintLucia_Caribbean[&length_range={0.12040211959036462,6.623410591458372},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={2.3250785049495378E-5,5.679662586612364E-4},length_95%_HPD={0.2870052215990686,3.2295040719534693},-log_rate=8.388225784787775,length=1.5715854366425133,rate_median=1.7947571290746487E-4,length_median=1.3775425039467963,height_median=9.000000000000014,rate_range={2.1620573850114176E-5,0.0025527857699296688},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:0.880638,GQ868616_2001_SaintLucia_Caribbean[&length_range={0.12040211959036462,6.623410591458372},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={1.8627741264540864E-4,0.0021344685313119203},length_95%_HPD={0.2870052215990686,3.2295040719534693},-log_rate=6.997767736483328,length=1.5715854366425133,rate_median=7.428333447266401E-4,length_median=1.3775425039467963,height_median=9.000000000000014,rate_range={1.0925054074553612E-4,0.009374821407020771},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:0.880638)[&length_range={0.14672869937143673,10.099508405484656},rate_95%_HPD={8.060425682910676E-5,0.0015852070472121334},length_95%_HPD={0.26826694154899045,5.062852029593424},length=2.4056013269060297,posterior=1.0,height_median=10.377542503946808,rate_range={8.060425682910676E-5,0.0046477921336524316},height_range={9.12040211959038,15.623410591458388},height_95%_HPD={9.287005221599074,12.229504071953485},-log_rate=7.405797358001732,rate_median=4.5911032394519363E-4,length_median=2.1428746061085713,height=10.571585436642511]:2.417129,(FJ898459_2002_TrinidadandTobago_Caribbean[&length_range={3.183152021790647E-5,2.24166498225585},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={1.561951660238201E-5,9.754792952085138E-4},length_95%_HPD={3.183152021790647E-5,0.6496731848288864},-log_rate=7.970851163076866,length=0.1923374539581236,rate_median=2.3627953052948676E-4,length_median=0.10797686699546993,height_median=8.000000000000014,rate_range={6.790934839414781E-6,0.008451867685302079},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.029174,GQ868617_2002_TrinidadandTobago_Caribbean[&length_range={3.183152021790647E-5,2.24166498225585},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={1.5126239507501272E-5,9.678114917532365E-4},length_95%_HPD={3.183152021790647E-5,0.6496731848288864},-log_rate=8.031403208822454,length=0.1923374539581236,rate_median=2.1641978228882685E-4,length_median=0.10797686699546993,height_median=8.000000000000014,rate_range={6.974580469103881E-6,0.004989786358594493},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.029174)[&length_range={1.7755895592459634,13.328847684830215},rate_95%_HPD={1.5462852050638116E-4,7.500685708582628E-4},length_95%_HPD={2.0373999395297346,7.816120043719193},length=4.784849309590412,posterior=1.0,height_median=8.107976866995484,rate_range={1.072511872071183E-4,0.001577389662586664},height_range={8.000031831520225,10.241664982255859},height_95%_HPD={8.000031831520225,8.649673184828902},-log_rate=7.757783395646131,rate_median=3.98132525628228E-4,length_median=4.623763884915468,height=8.192337453958132]:4.268594)[&length_range={0.03886980227796144,7.510085027353773},rate_95%_HPD={3.493504463626543E-5,8.778959892930539E-4},length_95%_HPD={0.06253987640944203,3.907496139717802},length=1.6041833476142258,posterior=1.0,height_median=12.82270686945006,rate_range={2.5802840808771282E-5,0.003923047781291372},height_range={9.918539153929963,21.396863851290476},height_95%_HPD={10.224076702582853,15.874296282350052},-log_rate=8.001686101491376,rate_median=2.3994497404288847E-4,length_median=1.325110669683398,height=12.977186763548547]:1.724847)[&length_range={0.2712992991759542,8.38921453664522},rate_95%_HPD={6.725902909923511E-5,8.635007880652513E-4},length_95%_HPD={0.44067626254024717,6.397853816340373},length=3.559327952334729,posterior=1.0,height_median=14.404995536149311,rate_range={5.4422619610674016E-5,0.0029682684889881673},height_range={10.91342671134855,22.509081367398537},height_95%_HPD={11.471913592225391,17.63533326467976},-log_rate=7.951472416807463,rate_median=2.657154746680163E-4,length_median=3.5137697024743284,height=14.581370111162805]:3.929538)[&length_range={0.003472532682643248,3.7501262045982635},rate_95%_HPD={1.2358266548925048E-5,8.418054799876103E-4},length_95%_HPD={0.004775518184516159,2.007404023040195},length=0.7487049112550209,posterior=0.863061797752809,height_median=18.4604018774278,rate_range={1.2358266548925048E-5,0.00282569897341971},height_range={15.323202126359057,23.33098112962948},height_95%_HPD={16.04736536914362,21.115722857886844},-log_rate=8.087701235542324,rate_median=2.2415639196724665E-4,length_median=0.5729737069723733,height=18.562486044218776]:0.618329,((FJ850086_2005_Brazil_Northern_SouthAmerica[&length_range={2.1733140908071213,12.215491604441656},height_95%_HPD={5.000000000000007,5.000000000000028},rate_95%_HPD={1.2996960060738716E-4,5.863889870903136E-4},length_95%_HPD={2.2122011310037584,5.924033385820206},-log_rate=7.996516205813558,length=3.7080064500292345,rate_median=3.1905246739170483E-4,length_median=3.4381687639902268,height_median=5.000000000000021,rate_range={5.466217478386122E-5,8.457765394337372E-4},height_range={5.0,5.000000000000043},height=5.000000000000001]:2.963997,(FJ898447_2003_Brazil_SouthAmerica[&length_range={4.455597637154085E-5,1.8341126358272763},height_95%_HPD={7.000000000000007,7.000000000000028},rate_95%_HPD={1.1472733677642006E-5,0.001099760280172366},length_95%_HPD={4.455597637154085E-5,0.5959890868477515},-log_rate=7.89620158794219,length=0.16895423388367098,rate_median=2.43185170159286E-4,length_median=0.10009138574681042,height_median=7.000000000000018,rate_range={1.1472733677642006E-5,0.008388456337089779},height_range={7.0000000000000036,7.000000000000043},height=7.000000000000001]:0.368046,FJ850080_2003_Brazil_Northern_SouthAmerica[&length_range={4.455597637154085E-5,1.8341126358272763},height_95%_HPD={7.000000000000007,7.000000000000028},rate_95%_HPD={1.576035955716135E-5,9.732482915176318E-4},length_95%_HPD={4.455597637154085E-5,0.5959890868477515},-log_rate=7.976086550385482,length=0.16895423388367098,rate_median=2.2527568396222528E-4,length_median=0.10009138574681042,height_median=7.000000000000018,rate_range={1.576035955716135E-5,0.008723728648208237},height_range={7.0000000000000036,7.000000000000043},height=7.000000000000001]:0.368046)[&length_range={0.08589098307269616,9.975626548757266},rate_95%_HPD={5.013797697527567E-5,0.001306286764635574},length_95%_HPD={0.14476298083258854,3.7553237587296016},length=1.5390522161455606,posterior=1.0,height_median=7.100091385746833,rate_range={5.013797697527567E-5,0.004631655723974265},height_range={7.000044555976391,8.834112635827296},height_95%_HPD={7.000044555976391,7.595989086847766},-log_rate=7.587344887256236,rate_median=3.740948769332498E-4,length_median=1.2438774875815772,height=7.168954233883689]:0.595951)[&length_range={0.31527292584770983,11.731016619287225},rate_95%_HPD={8.045191535165327E-5,9.515906881155125E-4},length_95%_HPD={0.5806659918566819,7.661171209779882},length=4.035660640755626,posterior=1.0,height_median=8.438168763990245,rate_range={5.045323419517812E-5,0.004052437182958546},height_range={7.173314090807139,17.215491604441677},height_95%_HPD={7.212201131003788,10.924033385820223},-log_rate=7.849017830983775,rate_median=2.9905108069994016E-4,length_median=3.8688419940615653,height=8.708006450029254]:3.753563,(FJ850094_2008_Brazil_Northern_SouthAmerica[&length_range={4.854813724023805,14.992809439860107},height_95%_HPD={2.0,2.0000000000000213},rate_95%_HPD={3.510007070240268E-4,9.608368784615136E-4},length_95%_HPD={5.439001695826423,11.956796245190562},-log_rate=7.340027606653764,length=8.47633987177688,rate_median=6.28879909836022E-4,length_median=8.229955364252698,height_median=2.000000000000014,rate_range={2.8947676054113093E-4,0.001324569874354125},height_range={1.999999999999993,2.0000000000000355},height=2.000000000000001]:5.9003,(FJ850083_2004_Brazil_Northern_SouthAmerica[&length_range={0.23321806264042433,9.297368978968024},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={1.967057140469661E-4,0.0020708529721610346},length_95%_HPD={0.3624279449589407,5.675821428134711},-log_rate=7.026578117136811,length=2.7571627951759425,rate_median=7.108750153657271E-4,length_median=2.4719468038544568,height_median=6.000000000000014,rate_range={1.590887631007273E-4,0.006394209571386098},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:1.207478,(FJ850092_2007_Brazil_Northern_SouthAmerica[&length_range={1.219010163080383,7.08605582931159},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={1.8011211695497585E-4,9.86734080604442E-4},length_95%_HPD={1.361251085670646,4.687122034293402},-log_rate=7.488874997967592,length=2.770062993960607,rate_median=5.205489220034001E-4,length_median=2.6111893242148136,height_median=3.000000000000014,rate_range={1.659822101920713E-4,0.0017307516385502712},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:3.042734,FJ850089_2006_Brazil_Northern_SouthAmerica[&length_range={0.2190101630803829,6.08605582931159},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={1.486927132709431E-4,0.0021036342103831615},length_95%_HPD={0.3612510856706459,3.6871220342934024},-log_rate=7.035839818847711,length=1.7700629939606067,rate_median=6.828977645725527E-4,length_median=1.6111893242148136,height_median=4.000000000000014,rate_range={1.486927132709431E-4,0.005199702188129389},height_range={3.999999999999993,4.0000000000000355},height=4.000000000000001]:2.042734)[&length_range={0.19592396808041102,10.682297880123894},rate_95%_HPD={1.2103593590973812E-4,0.0015287895879640277},length_95%_HPD={0.4123027726208459,5.9712570523862825},length=2.987099801215335,posterior=1.0,height_median=5.611189324214827,rate_range={1.2103593590973812E-4,0.004328322830536443},height_range={4.219010163080398,10.086055829311604},height_95%_HPD={4.361251085670659,7.687122034293417},-log_rate=7.298059661516196,rate_median=5.437829004376989E-4,length_median=2.7308678811573217,height=5.770062993960618]:1.164743)[&length_range={0.05932402334968501,7.010051859462688},rate_95%_HPD={3.720152164071375E-5,0.0010792544826761315},length_95%_HPD={0.05932402334968501,4.103020736579227},length=1.719177076600922,posterior=1.0,height_median=8.471946803854472,rate_range={3.720152164071375E-5,0.005960692327659496},height_range={6.233218062640439,15.297368978968038},height_95%_HPD={6.362427944958945,11.675821428134725},-log_rate=7.828119653609795,rate_median=2.7460684877194167E-4,length_median=1.4142479665329057,height=8.757162795175953]:0.692822)[&length_range={0.030940561613631345,11.418936978508976},rate_95%_HPD={2.6932601318146127E-5,8.59336833378275E-4},length_95%_HPD={0.10221204401788242,5.45087962386768},length=2.267327219007996,posterior=1.0,height_median=10.229955364252708,rate_range={2.6932601318146127E-5,0.003661342573132557},height_range={6.854813724023813,16.992809439860114},height_95%_HPD={7.439001695826445,13.95679624519057},-log_rate=8.068707313471139,rate_median=2.263841001391151E-4,length_median=1.8857924087485083,height=10.476339871776887]:3.817261)[&length_range={1.4251914537373764,12.805884233699693},rate_95%_HPD={1.8520582656532904E-4,9.683158886330114E-4},length_95%_HPD={2.547826307367753,10.559209863447313},length=6.46494927725231,posterior=1.0,height_median=12.595276749856776,rate_range={1.5563045940790294E-4,0.002204571201937374},height_range={8.14596590918493,21.215440485528873},height_95%_HPD={9.040357273894141,16.82071395123453},-log_rate=7.613596819796001,rate_median=4.2911578141903905E-4,length_median=6.353602864013201,height=12.743667090784868]:6.852922)[&length_range={0.08413379613681826,5.403240085884931},rate_95%_HPD={4.533850002830324E-5,0.0010288621040830943},length_95%_HPD={0.12737636263801733,3.5508633249601402},length=1.6269883633652757,posterior=1.0,height_median=19.170018364151304,rate_range={3.5099432322858594E-5,0.004471620398832942},height_range={15.559005598154748,24.354197610917446},height_95%_HPD={17.14592199182353,22.287249234411444},-log_rate=7.769580507347471,rate_median=3.1657930840724743E-4,length_median=1.4448749305122455,height=19.319839221182917]:1.548468)[&length_range={0.1331082502041525,5.896436925290093},rate_95%_HPD={1.551010228956853E-4,0.002093152555831112},length_95%_HPD={0.14864900505849832,3.3148547267342003},length=1.5222903268413974,posterior=1.0,height_median=20.93339431604646,rate_range={8.310795280361837E-5,0.0059674186488760175},height_range={17.70625218523528,25.114987932558122},height_95%_HPD={18.628275950465543,23.74539739259125},-log_rate=7.059884572056133,rate_median=6.880114346388026E-4,length_median=1.3197815644123363,height=21.002406771089376]:3.805371)[&length_range={0.2199177824359424,5.7022803848372945},rate_95%_HPD={3.7402018413300266E-4,0.003333954206180706},length_95%_HPD={0.3721785498813972,3.893253317213457},length=1.9971008362496552,posterior=1.0,height_median=22.4989773059713,rate_range={3.2241058560108685E-4,0.009505613660501072},height_range={18.585722323850376,26.964496614923007},height_95%_HPD={19.65235227108855,25.25825825923879},-log_rate=6.561354038214516,rate_median=0.0011516022614467595,length_median=1.8537017421244926,height=22.524697097930822]:1.187041,((((EU482596_1998_PuertoRico_Caribbean[&length_range={1.6260469228432406,12.460130213522262},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={1.2234507086689108E-5,1.2037768446492972E-4},length_95%_HPD={4.3198301935338925,10.096716897164047},-log_rate=9.692491360773444,length=7.072629775565972,rate_median=5.6266367888547445E-5,length_median=7.015053703090997,height_median=12.000000000000014,rate_range={1.0338026949748077E-5,2.620472724807015E-4},height_range={11.999999999999993,12.000000000000036},height=12.000000000000002]:4.760499,(((EU687219_1999_PuertoRico_Caribbean[&length_range={1.3705754098517868,11.554818217799063},height_95%_HPD={11.0,11.000000000000021},rate_95%_HPD={3.8311324711257055E-5,2.718953797406308E-4},length_95%_HPD={3.6812766868888094,9.460557388153333},-log_rate=8.830499814512597,length=6.256139994741623,rate_median=1.3021288283415305E-4,length_median=6.258875696921098,height_median=11.000000000000014,rate_range={3.0171711854768145E-5,8.681534934318135E-4},height_range={10.999999999999993,11.000000000000036},height=11.000000000000002]:5.416259,(FJ024465_2004_PuertoRico_Caribbean[&length_range={7.76685472187428,14.495269945233684},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={1.7480095348689132E-4,4.19205956891534E-4},length_95%_HPD={8.464571044295193,12.742895548570822},-log_rate=8.113439217060538,length=10.338511603337583,rate_median=2.9286873472428256E-4,length_median=10.217246502748635,height_median=6.000000000000014,rate_range={1.4139145143049752E-4,6.016938077601889E-4},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:8.935641,(((FJ182011_2005_PuertoRico_Caribbean[&length_range={8.099540605003439,13.272270544540778},height_95%_HPD={5.0,5.000000000000021},rate_95%_HPD={1.7810884142595743E-4,3.997856749786592E-4},length_95%_HPD={8.228319466731808,11.246848352406133},-log_rate=8.157828130644956,length=9.618370981139211,rate_median=2.835537854354312E-4,length_median=9.485505213088654,height_median=5.000000000000014,rate_range={1.5029905435287797E-4,4.776236847320406E-4},height_range={4.999999999999993,5.000000000000043},height=5.000000000000001]:9.150458,(FJ373302_2004_PuertoRico_Caribbean[&length_range={6.578403120300258,10.983818179809276},height_95%_HPD={6.0,6.000000000000021},rate_95%_HPD={9.553425033674696E-5,2.827970815513603E-4},length_95%_HPD={6.87083182732235,9.223052026897564},-log_rate=8.606721575648967,length=7.897153432493379,rate_median=1.7737088733359898E-4,length_median=7.814842909846942,height_median=6.000000000000011,rate_range={6.959853316973616E-5,3.8806178811736356E-4},height_range={5.999999999999993,6.000000000000039},height=6.000000000000001]:7.079821,((FJ182004_2004_PuertoRico_Caribbean[&length_range={3.5357240193434336E-5,4.809925549367282},height_95%_HPD={6.0000000000000036,6.000000000000028},rate_95%_HPD={8.000443948447912E-6,8.798660371633982E-4},length_95%_HPD={3.5357240193434336E-5,1.335282581224055},-log_rate=8.127093442577506,length=0.3842022385344296,rate_median=2.027787722961438E-4,length_median=0.20787793149668898,height_median=6.000000000000018,rate_range={8.000443948447912E-6,0.004319749598487923},height_range={6.0,6.000000000000046},height=6.000000000000001]:0.222987,EU529698_2006_PuertoRico_Caribbean[&length_range={2.0000353572401934,6.809925549367282},height_95%_HPD={4.000000000000007,4.000000000000028},rate_95%_HPD={1.0600879009669775E-5,1.766388087241398E-4},length_95%_HPD={2.0000353572401934,3.335282581224055},-log_rate=9.44663483103691,length=2.384202238534428,rate_median=6.777915858376083E-5,length_median=2.207877931496689,height_median=4.000000000000021,rate_range={8.09202804557337E-6,3.454446286683414E-4},height_range={4.0,4.00000000000005},height=4.000000000000001]:2.222987)[&length_range={1.5746489153661916,9.546425812657418},rate_95%_HPD={1.1741672749589738E-5,9.619130496936718E-5},length_95%_HPD={5.487906204978963,8.224093184325973},length=6.845748266881525,posterior=1.0,height_median=6.207877931496707,rate_range={6.030316627036823E-6,1.615054968971351E-4},height_range={6.0000353572402005,10.809925549367293},height_95%_HPD={6.0000353572402005,7.335282581224067},-log_rate=9.920767962584932,rate_median=4.531850983908131E-5,length_median=6.851663109121585,height=6.38420223853445]:6.675931,((((FJ182010_2005_PuertoRico_Caribbean[&length_range={0.01138864861029365,3.1418602660065496},height_95%_HPD={5.0,5.000000000000028},rate_95%_HPD={2.925798095230794E-5,0.0012081706970228144},length_95%_HPD={0.01138864861029365,1.1389982961727823},-log_rate=7.7638287008705476,length=0.44030196157888996,rate_median=3.02655111442827E-4,length_median=0.3345063186998698,height_median=5.000000000000021,rate_range={1.156007239320849E-5,0.0059515258253437205},height_range={5.0,5.000000000000043},height=5.000000000000001]:0.671119,FJ182037_2005_PuertoRico_Caribbean[&length_range={0.01968272702577334,7.531609653343152},height_95%_HPD={5.0,5.000000000000028},rate_95%_HPD={3.07745583150221E-5,0.001626687074110289},length_95%_HPD={0.040180297438694446,1.986295925713672},-log_rate=7.391383489248708,length=0.7701472599633551,rate_median=4.514363223212296E-4,length_median=0.5205887627816348,height_median=5.000000000000021,rate_range={2.8398627064795676E-5,0.008208569947945457},height_range={5.0,5.000000000000043},height=5.000000000000001]:0.671119)[&length_range={2.9857303520941514E-4,2.919341150429587},rate_95%_HPD={1.7738887537463525E-5,8.304567633093379E-4},length_95%_HPD={2.9857303520941514E-4,1.4092228831967235},length=0.351755039935254,posterior=0.17907303370786518,height_median=5.336211539670231,rate_range={1.7738887537463525E-5,0.0026428308881918505},height_range={5.030419117068178,7.622661119645695},height_95%_HPD={5.040180297438717,5.954011195171233},-log_rate=8.11445371110379,rate_median=1.998491590680387E-4,length_median=0.1875405598152069,height=5.425053266539553]:1.837411,FJ182040_2005_PuertoRico_Caribbean[&length_range={0.01138864861029365,3.38019209089528},height_95%_HPD={5.0,5.000000000000028},rate_95%_HPD={9.978223503437707E-6,6.908442911943E-4},length_95%_HPD={0.01138864861029365,1.138635944443629},-log_rate=8.309752575648348,length=0.4256323070142974,rate_median=1.7126877599486697E-4,length_median=0.30702912270596006,height_median=5.000000000000021,rate_range={9.978223503437707E-6,0.004302757620608585},height_range={5.0,5.000000000000043},height=5.000000000000001]:2.50853)[&length_range={0.009911663736069443,8.657023978298305},rate_95%_HPD={5.2524317425419995E-6,8.608655388744905E-5},length_95%_HPD={5.13882677888647,8.134511547380542},length=6.623416622335749,posterior=0.9922752808988764,height_median=5.678430841996509,rate_range={3.491333623328551E-6,7.467951312067805E-4},height_range={5.0912264314759454,12.132686515789992},height_95%_HPD={5.1003889712824275,7.0866360791760385},-log_rate=10.089891601216701,rate_median=3.509963933338327E-5,length_median=6.786932834666436,height=5.862662747631433]:4.887138,(FJ182009_2005_PuertoRico_Caribbean[&length_range={5.592382676926645,8.631446456269655},height_95%_HPD={5.000000000000007,5.000000000000028},rate_95%_HPD={1.6977754807541608E-5,1.1392385774805595E-4},length_95%_HPD={5.986073816765309,7.909093826395049},-log_rate=9.714382541257311,length=6.910153200091141,rate_median=5.574960123474424E-5,length_median=6.892137445783,height_median=5.000000000000021,rate_range={9.412251327431857E-6,2.2452004635461372E-4},height_range={5.0,5.000000000000043},height=5.000000000000001]:6.681732,((EU596493_2007_PuertoRico_Caribbean[&length_range={0.12756632178674998,9.45354592032558},height_95%_HPD={3.0,3.0000000000000284},rate_95%_HPD={2.3915947291469395E-5,6.651945279347603E-4},length_95%_HPD={0.3148769725465481,8.250935386979966},-log_rate=8.362878364597325,length=3.843997910369413,rate_median=1.4884676278104086E-4,length_median=2.9511712325051365,height_median=3.0000000000000213,rate_range={1.7056919203246716E-5,0.0024052979121523157},height_range={3.0,3.0000000000000426},height=3.0000000000000018]:1.291904,EU596494_2007_PuertoRico_Caribbean[&length_range={0.12756632178674998,9.510826703593661},height_95%_HPD={3.000000000000007,3.0000000000000284},rate_95%_HPD={7.444348397831621E-5,0.0019433760678581366},length_95%_HPD={0.2998905129032008,8.301153037635508},-log_rate=7.338410192455324,length=3.849873578319792,rate_median=3.7518953226104573E-4,length_median=2.9511712325051365,height_median=3.0000000000000213,rate_range={5.5985211662142315E-5,0.009626853260112077},height_range={3.0,3.0000000000000426},height=3.0000000000000018]:1.291904)[&length_range={2.9240943586117396E-4,9.105525533417769},rate_95%_HPD={3.939027395482722E-6,2.561872811628278E-4},length_95%_HPD={0.0013719510737306706,7.575440432845411},length=4.685600944701113,posterior=0.8742977528089888,height_median=5.51112730609244,rate_range={3.939027395482722E-6,0.003409461064407553},height_range={3.127566321786773,11.685836638010556},height_95%_HPD={3.31106514667988,10.696735072845897},-log_rate=9.419234177397422,rate_median=4.687123058436726E-5,length_median=5.377820296465338,height=6.236463223457327]:6.284942,(EU596492_2007_PuertoRico_Caribbean[&length_range={7.013637589882579,8.646905102765743},height_95%_HPD={3.000000000000014,3.0000000000000355},rate_95%_HPD={2.6981206787387318E-5,1.3905934661101392E-4},length_95%_HPD={7.013637589882579,7.920878454161853},-log_rate=9.443939389544994,length=7.398624853510648,rate_median=7.563581590436992E-5,length_median=7.335633882692356,height_median=3.0000000000000284,rate_range={1.817860930593911E-5,2.3720513791370876E-4},height_range={3.000000000000007,3.000000000000057},height=3.000000000000003]:7.366371,EU529697_2000_PuertoRico_Caribbean[&length_range={0.013637589882579348,1.6469051027657429},height_95%_HPD={10.000000000000014,10.000000000000039},rate_95%_HPD={3.6017159691245285E-5,0.0016431457256928807},length_95%_HPD={0.013637589882579348,0.9208784541618531},-log_rate=7.395560736780451,length=0.39862485351064486,rate_median=4.50974338158319E-4,length_median=0.33563388269235617,height_median=10.000000000000025,rate_range={3.6017159691245285E-5,0.009224964833314473},height_range={10.000000000000007,10.000000000000053},height=10.000000000000002]:0.366371)[&length_range={0.03873931326059399,1.8453335509455737},rate_95%_HPD={6.587313279570172E-5,0.001710772102087629},length_95%_HPD={0.062276560596313146,1.1457489058518213},length=0.5311155397515581,posterior=1.0,height_median=10.335633882692383,rate_range={4.81480661397694E-5,0.005728838845186258},height_range={10.01363758988262,11.646905102765768},height_95%_HPD={10.01363758988262,10.92087845416188},-log_rate=7.301271307405847,rate_median=5.159181671732117E-4,length_median=0.46753252745053864,height=10.398624853510684]:0.210475)[&length_range={0.1045353061073584,2.332316462413626},rate_95%_HPD={1.932047245713784E-4,0.0023945589911091355},length_95%_HPD={0.19735961909251465,1.7479696227530503},length=0.952801351640429,posterior=1.0,height_median=10.905660968354491,rate_range={1.819350123213125E-4,0.007893184612033147},height_range={10.159834283220995,12.558099104638416},height_95%_HPD={10.200609346055096,11.701593475787071},-log_rate=6.845999492037377,rate_median=8.769267404053357E-4,length_median=0.9058218480929376,height=10.957351848450703]:1.104886)[&length_range={0.028230528922795983,2.2685992569489972},rate_95%_HPD={4.4417619327323473E-5,0.0011239975969178746},length_95%_HPD={0.041427276226370324,1.2692620692631404},length=0.5869748481497596,posterior=1.0,height_median=11.892137445783016,rate_range={3.2616997729125115E-5,0.005439467580201657},height_range={10.592382676926668,13.631446456269671},height_95%_HPD={10.986073816765327,12.909093826395079},-log_rate=7.679495746060178,rate_median=3.4451783375935075E-4,length_median=0.5157676863145895,height=11.91015320009115]:0.713936)[&length_range={4.597597281197352E-5,1.7575576340822785},rate_95%_HPD={1.5048780794506131E-5,7.570487747068E-4},length_95%_HPD={4.597597281197352E-5,0.895006251272811},length=0.3009581000049623,posterior=0.5428370786516854,height_median=12.310504936919685,rate_range={1.5048780794506131E-5,0.0022952026206368064},height_range={10.826021381548756,13.558039889780847},height_95%_HPD={11.521570346850165,13.182945432567877},-log_rate=8.173039886714001,rate_median=2.0860598119025478E-4,length_median=0.20992252351249974,height=12.31668231878473]:0.152854,EU482563_1998_PuertoRico_Caribbean[&length_range={0.06638945066432456,1.7220177176869047},height_95%_HPD={12.000000000000007,12.000000000000028},rate_95%_HPD={3.357032841303349E-4,0.00389929846631185},length_95%_HPD={0.11982783062334157,1.2704786251238929},-log_rate=6.41029405681583,length=0.6169942888449913,rate_median=0.001340096080340795,length_median=0.5487226976752728,height_median=12.000000000000018,rate_range={2.2908611147452114E-4,0.014035746314463762},height_range={12.0,12.000000000000043},height=12.000000000000002]:0.548522)[&length_range={0.030399892091073966,2.7970506546048295},rate_95%_HPD={2.4878886103429085E-4,0.004191458947093984},length_95%_HPD={0.07626524405354829,1.1520748289782077},length=0.5374925293650237,posterior=1.0,height_median=12.614722746221037,rate_range={1.9403475602852016E-4,0.010486292003922936},height_range={12.06638945066435,14.347483857983722},height_95%_HPD={12.122737420338385,13.36487745583576},-log_rate=6.406969984934912,rate_median=0.0013429310995387383,length_median=0.47190528440995827,height=12.692457976050925]:0.350395)[&length_range={0.05789465810295624,2.8353437794537353},rate_95%_HPD={4.3356883429358675E-4,0.0049151858886685735},length_95%_HPD={0.087039571754433,1.396408030155138},length=0.6672029270774432,posterior=1.0,height_median=13.149775931577386,rate_range={2.3274206495210874E-4,0.01810161410643542},height_range={12.259560822295278,15.814735691349306},height_95%_HPD={12.328818490895259,14.1371925423493},-log_rate=6.157419290541196,rate_median=0.0017434710441719117,length_median=0.5877047738928098,height=13.229950505415982]:0.180904)[&length_range={0.0717400758054989,3.091370519722645},rate_95%_HPD={3.019008991065912E-4,0.004066774191210102},length_95%_HPD={0.13000668922533976,1.5602490926980543},length=0.7212175486458006,posterior=1.0,height_median=13.814842909846956,rate_range={2.6524857288798525E-4,0.012903129444986101},height_range={12.578403120300273,16.983818179809283},height_95%_HPD={12.870831827322363,15.22305202689757},-log_rate=6.317553212664712,rate_median=0.0014874640808571341,length_median=0.6327769620937298,height=13.897153432493413]:1.070637)[&length_range={0.04462834413762806,2.9070587521193865},rate_95%_HPD={1.1982322671258122E-4,0.0030590681282948963},length_95%_HPD={0.08470987868339108,1.4776577569163614},length=0.6715106046931048,posterior=1.0,height_median=14.485505213088661,rate_range={1.1982322671258122E-4,0.010076635902289932},height_range={13.099540605003448,18.272270544540785},height_95%_HPD={13.228319466731811,16.246848352406154},-log_rate=6.70332456698372,rate_median=9.90696365698054E-4,length_median=0.5849257593683719,height=14.618370981139204]:0.142467,((FJ205870_2003_PuertoRico_Caribbean[&length_range={1.0000523632419682,5.619643490330791},height_95%_HPD={7.0,7.000000000000021},rate_95%_HPD={8.090058075111387E-5,7.329452691063193E-4},length_95%_HPD={1.0000523632419682,2.5526499373017586},-log_rate=7.867715800642412,length=1.4705232880760224,rate_median=3.563852067803117E-4,length_median=1.294028639504786,height_median=7.000000000000011,rate_range={2.977605504934727E-5,0.0011780410960871685},height_range={6.999999999999993,7.000000000000043},height=7.000000000000001]:1.100625,FJ478456_2002_PuertoRico_Caribbean[&length_range={5.236324196822295E-5,4.619643490330791},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={1.6375501355256317E-5,7.641087221450471E-4},length_95%_HPD={5.236324196822295E-5,1.5526499373017586},-log_rate=8.247695137538289,length=0.4705232880760219,rate_median=1.757877031602072E-4,length_median=0.29402863950478597,height_median=8.00000000000001,rate_range={9.591649406995254E-6,0.0036187323326342586},height_range={7.999999999999993,8.000000000000043},height=8.000000000000002]:0.100625)[&length_range={0.19171513613971136,8.16388767270853},rate_95%_HPD={5.036986171970462E-5,6.204497878904269E-4},length_95%_HPD={0.6407392682394413,6.286967043558416},length=3.3160577001165734,posterior=1.0,height_median=8.294028639504795,rate_range={3.7857320787428346E-5,0.0024649542471023526},height_range={8.00005236324197,12.619643490330809},height_95%_HPD={8.00005236324197,9.552649937301766},-log_rate=8.224146679825196,rate_median=2.0741227500584083E-4,length_median=3.2213885474512853,height=8.470523288076038]:3.337387,((FJ182039_2005_PuertoRico_Caribbean[&length_range={2.008315759319604,6.868582545675675},height_95%_HPD={5.000000000000007,5.000000000000028},rate_95%_HPD={1.850018872301484E-4,8.437916437280975E-4},length_95%_HPD={2.008315759319604,4.278316057181078},-log_rate=7.5709411674046025,length=2.9072437740755843,rate_median=4.94793361829414E-4,length_median=2.7003247719179413,height_median=5.000000000000021,rate_range={1.239030368161365E-4,0.0014570033037055394},height_range={5.0,5.00000000000005},height=5.000000000000001]:2.26486,EU687239_2003_PuertoRico_Caribbean[&length_range={0.008315759319604155,4.868582545675675},height_95%_HPD={7.000000000000007,7.000000000000028},rate_95%_HPD={2.3780289426982085E-5,0.0010161958607065244},length_95%_HPD={0.008315759319604155,2.278316057181078},-log_rate=7.880898087718811,length=0.9072437740755831,rate_median=2.802742534348832E-4,length_median=0.7003247719179413,height_median=7.000000000000018,rate_range={2.3780289426982085E-5,0.005809895271618211},height_range={7.0,7.00000000000005},height=7.000000000000001]:0.26486)[&length_range={0.25960201343823996,7.516846732707268},rate_95%_HPD={1.3623912189441047E-4,0.0014987869876973386},length_95%_HPD={0.4771927834992731,5.568700372894914},length=2.920117832345846,posterior=1.0,height_median=7.70032477191797,rate_range={1.027590075183796E-4,0.005945713434535887},height_range={7.008315759319622,11.868582545675693},height_95%_HPD={7.008315759319622,9.278316057181101},-log_rate=7.418919137201887,rate_median=4.6389144751639343E-4,length_median=2.7014521848713313,height=7.90724377407561]:1.959484,EU687198_2003_PuertoRico_Caribbean[&length_range={0.5009267557360912,8.47067421033589},height_95%_HPD={7.0,7.000000000000021},rate_95%_HPD={1.9729448819619567E-4,0.0013460893539768539},length_95%_HPD={1.2678352103749475,6.654521597652451},-log_rate=7.357935175493205,length=3.817270340143093,rate_median=5.383840170454968E-4,length_median=3.6341373332241647,height_median=7.000000000000011,rate_range={1.3689520665591644E-4,0.004755960705929912},height_range={6.999999999999993,7.000000000000043},height=7.000000000000001]:2.224344)[&length_range={0.009337096198072103,6.807119535231381},rate_95%_HPD={1.124327368951224E-5,8.739477952549639E-4},length_95%_HPD={0.009337096198072103,3.0929727308891746},length=1.0598194091955129,posterior=0.9318820224719101,height_median=10.610390388368486,rate_range={1.124327368951224E-5,0.005455438056599807},height_range={7.500926755736099,15.4706742103359},height_95%_HPD={8.259648926874462,13.64908895784578},-log_rate=8.105792734557001,rate_median=1.9132861924126156E-4,length_median=0.7540211654988695,height=10.799901205303712]:2.213667)[&length_range={0.15969531520622837,8.972798637354423},rate_95%_HPD={3.12893414412645E-5,5.346271037259558E-4},length_95%_HPD={0.3136666125078289,6.541667339179254},length=3.4550454877724945,posterior=1.0,height_median=11.756708592370307,rate_range={2.0163992892064146E-5,0.002255925532460881},height_range={8.58633072775612,16.274997234070806},height_95%_HPD={9.140301886464187,14.703230760959457},-log_rate=8.483446229877568,rate_median=1.5004126435170357E-4,length_median=3.384572152514826,height=11.833304267364127]:2.854914)[&length_range={0.0019721449012344294,2.9455156484578175},rate_95%_HPD={1.7720465600268626E-5,0.0011285731914793306},length_95%_HPD={0.007472860125322001,0.9159271028730327},length=0.3440238287798789,posterior=0.9943820224719101,height_median=15.131033470644077,rate_range={1.7720465600268626E-5,0.003595407234508617},height_range={13.51062203112038,19.193365210056644},height_95%_HPD={13.759583297099542,17.260071782582695},-log_rate=7.703959641410286,rate_median=3.429107026093209E-4,length_median=0.26897963610577147,height=15.285140726051996]:0.320205,FJ547082_2001_PuertoRico_Caribbean[&length_range={4.541130502385023,10.886682485757778},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={6.737283492633059E-5,2.638687044685401E-4},length_95%_HPD={4.931935188951883,8.789796839361454},-log_rate=8.764435766487928,length=6.630340132012135,rate_median=1.4922740107931487E-4,length_median=6.455129247705259,height_median=9.000000000000014,rate_range={5.0583873920599664E-5,4.3466495697875397E-4},height_range={8.999999999999993,9.000000000000039},height=9.000000000000002]:5.613131)[&length_range={0.061789348222355045,3.054510787216687},rate_95%_HPD={5.8350474982953016E-5,0.002153485341025191},length_95%_HPD={0.061789348222355045,1.6347391111402345},length=0.7064381730994644,posterior=1.0,height_median=15.457499816892204,rate_range={5.8350474982953016E-5,0.009683714768876606},height_range={13.541130502385034,19.886682485757785},height_95%_HPD={13.93193518895189,17.78979683936147},-log_rate=7.0474082159004,rate_median=6.656683364044183E-4,length_median=0.6022721518904186,height=15.632073430238115]:0.32251)[&length_range={0.10857932996589881,4.306307519617491},rate_95%_HPD={3.4713787069718923E-4,0.0038497147783954347},length_95%_HPD={0.17885315420321213,2.180688658442268},length=1.0926909202041764,posterior=1.0,height_median=16.21724650274865,rate_range={2.3490572871007851E-4,0.012355029286291954},height_range={13.766854721874296,20.495269945233698},height_95%_HPD={14.464571044295205,18.742895548570836},-log_rate=6.380008902029283,rate_median=0.001398380123297694,length_median=0.9921761282347719,height=16.338511603337576]:1.480618)[&length_range={0.010600729426858635,2.98094253372226},rate_95%_HPD={4.247320440452769E-5,0.001324500392868212},length_95%_HPD={0.026855034550321122,1.4762913083002758},length=0.5552478203226907,posterior=0.9375,height_median=17.388598542357702,rate_range={4.247320440452769E-5,0.0061493703065008554},height_range={14.603832003535967,22.554818217799077},height_95%_HPD={15.264527247022073,19.92285421740432},-log_rate=7.5619407793595235,rate_median=3.773047816102824E-4,length_median=0.4434312495893984,height=17.435680607833717]:0.092593,((EU726773_1999_PuertoRico_Caribbean[&length_range={0.8649130653527219,8.967869771563684},height_95%_HPD={11.0,11.000000000000021},rate_95%_HPD={4.588024185570679E-5,4.023745443263154E-4},length_95%_HPD={1.4224498223076942,6.2805936119854415},-log_rate=8.55578932535755,length=3.5492785736121406,rate_median=1.693611876895526E-4,length_median=3.349603135956473,height_median=11.000000000000014,rate_range={3.226188908708379E-5,8.804956228057584E-4},height_range={10.999999999999993,11.000000000000036},height=11.000000000000002]:3.69992,((FJ547073_2000_PuertoRico_Caribbean[&length_range={0.6593932334166901,6.62065241200051},height_95%_HPD={9.999999999999996,10.000000000000021},rate_95%_HPD={2.4237477878061615E-4,0.0013447036723503586},length_95%_HPD={1.0885222001431476,4.098635136612474},-log_rate=7.233992476237539,length=2.4584649022498994,rate_median=6.649468728595937E-4,length_median=2.353440114280625,height_median=10.00000000000001,rate_range={1.9901213579775334E-4,0.003067590801388149},height_range={9.99999999999999,10.000000000000036},height=10.000000000000002]:2.707205,((FJ547072_2000_PuertoRico_Caribbean[&length_range={0.1893935564721847,4.460251081714937},height_95%_HPD={10.000000000000004,10.000000000000028},rate_95%_HPD={3.842546681522608E-5,6.771614305677902E-4},length_95%_HPD={0.2983806138656657,2.8753157604882222},-log_rate=8.125111109222312,length=1.4273754610084812,rate_median=2.4068920588666225E-4,length_median=1.3294663736662748,height_median=10.000000000000018,rate_range={3.842546681522608E-5,0.002579014424463918},height_range={10.0,10.000000000000046},height=10.000000000000002]:1.377738,EU726768_2000_PuertoRico_Caribbean[&length_range={0.1893935564721847,4.460251081714937},height_95%_HPD={10.000000000000004,10.000000000000028},rate_95%_HPD={5.659558753117912E-5,8.972228623865129E-4},length_95%_HPD={0.33104696358972063,2.8680762068675953},-log_rate=7.881861217843946,length=1.4299609394026591,rate_median=3.0618576796856325E-4,length_median=1.3345690931647853,height_median=10.000000000000018,rate_range={4.963839389186468E-5,0.0025172146730871384},height_range={10.0,10.000000000000046},height=10.000000000000002]:1.377738)[&length_range={0.007876300338258702,4.24031118390849},rate_95%_HPD={2.0039595747925003E-5,7.24643399523224E-4},length_95%_HPD={0.007876300338258702,2.531125397519702},length=1.0058548973216928,posterior=0.9831460674157303,height_median=11.326247392628055,rate_range={1.1953528521442835E-5,0.00291329311705522},height_range={10.189393556472211,14.46025108171495},height_95%_HPD={10.331046963589735,12.868076206867624},-log_rate=8.23136500045368,rate_median=1.838066490500542E-4,length_median=0.8047513557706818,height=11.418047947045402]:1.131079,(FJ547075_2000_PuertoRico_Caribbean[&length_range={0.2872079089398536,4.464213553331485},height_95%_HPD={10.000000000000004,10.000000000000028},rate_95%_HPD={9.923559363967993E-5,8.877724016645463E-4},length_95%_HPD={0.620832384183764,3.0774501320547962},-log_rate=7.720436846134812,length=1.660565488819866,rate_median=3.8553513751774177E-4,length_median=1.5626689065720942,height_median=10.000000000000018,rate_range={7.664075163108856E-5,0.002909771869009296},height_range={10.0,10.000000000000046},height=10.000000000000002]:1.962166,(FJ547074_2000_PuertoRico_Caribbean[&length_range={0.01831900160189548,3.3692514781286107},height_95%_HPD={10.000000000000004,10.000000000000028},rate_95%_HPD={4.0717584753349275E-5,0.0011602081752285476},length_95%_HPD={0.09491093332111866,1.7972292074867013},-log_rate=7.602347628966787,length=0.8395140558493258,rate_median=3.9051122560156755E-4,length_median=0.7408344602073491,height_median=10.000000000000021,rate_range={4.0717584753349275E-5,0.00473154172329606},height_range={10.0,10.00000000000005},height=10.000000000000002]:1.243365,EU726769_2003_PuertoRico_Caribbean[&length_range={3.0183190016018955,6.369251478128611},height_95%_HPD={7.0000000000000036,7.000000000000028},rate_95%_HPD={2.7533068524571565E-4,8.164198903373811E-4},length_95%_HPD={3.0949109333211187,4.797229207486701},-log_rate=7.549745490243688,length=3.8395140558493233,rate_median=5.115037444100078E-4,length_median=3.740834460207349,height_median=7.000000000000021,rate_range={1.7762947178947967E-4,0.0010679615725326691},height_range={7.0,7.00000000000005},height=7.000000000000001]:4.243365)[&length_range={0.038421458878934445,3.205356719359404},rate_95%_HPD={5.117762388010497E-5,0.0013788987082469708},length_95%_HPD={0.0625650987612758,1.8738317104287425},length=0.8210514329705398,posterior=1.0,height_median=10.740834460207363,rate_range={4.808229270294873E-5,0.004567504055500555},height_range={10.01831900160192,13.369251478128625},height_95%_HPD={10.094910933321145,11.797229207486723},-log_rate=7.557478671505785,rate_median=3.853634810763867E-4,length_median=0.7125546173384141,height=10.839514055849348]:0.718801)[&length_range={0.01179289486481494,5.11945569413971},rate_95%_HPD={2.1869915325546105E-5,0.0012144660520614953},length_95%_HPD={0.05226961290263432,2.0203572243170225},length=0.852507990322217,posterior=1.0,height_median=11.562668906572107,rate_range={2.1869915325546105E-5,0.004421472990067447},height_range={10.287207908939873,14.464213553331504},height_95%_HPD={10.620832384183778,13.077450132054814},-log_rate=7.65128307532664,rate_median=3.5637846231846625E-4,length_median=0.7098423579174815,height=11.660565488819874]:0.546651)[&length_range={6.36324467873095E-5,3.4175711454179023},rate_95%_HPD={1.7126214385102676E-5,8.273070050785398E-4},length_95%_HPD={6.36324467873095E-5,1.1592560040089133},length=0.3600121143085953,posterior=0.351123595505618,height_median=12.2401483936617,rate_range={1.7126214385102676E-5,0.003479738576668626},height_range={11.021908713105208,16.036135464748366},height_95%_HPD={11.130771430236049,13.809108893061719},-log_rate=8.185315952596856,rate_median=1.791096933723852E-4,length_median=0.23427146672751054,height=12.37966904789503]:0.198387)[&length_range={0.0030304445696547333,4.089022649263798},rate_95%_HPD={1.664076086884088E-5,9.273002395183287E-4},length_95%_HPD={0.0077871165550558175,1.670862449501202},length=0.6030408385892567,posterior=0.9768258426966292,height_median=12.60086928055592,rate_range={1.664076086884088E-5,0.004260511698940289},height_range={11.058842657871395,16.836423376990545},height_95%_HPD={11.291662194262152,14.252392914910754},-log_rate=7.958053496563256,rate_median=2.5376786435919876E-4,length_median=0.43947199781957025,height=12.726016674683832]:0.632677,(FJ562107_2000_PuertoRico_Caribbean[&length_range={0.027506290759745866,6.975751640273632},height_95%_HPD={10.0,10.000000000000021},rate_95%_HPD={1.2004507536867596E-5,3.316636820795717E-4},length_95%_HPD={0.22591661356498882,4.166256766392081},-log_rate=8.887387075225293,length=2.09909846560124,rate_median=1.0815883668698213E-4,length_median=1.9458485535573953,height_median=10.00000000000001,rate_range={1.0317312921498885E-5,0.002044175386740558},height_range={9.99999999999999,10.000000000000036},height=10.000000000000002]:2.360659,((EU482595_2003_PuertoRico_Caribbean[&length_range={0.32655884824194814,4.830210117497408},height_95%_HPD={6.9999999999999964,7.000000000000021},rate_95%_HPD={2.7109429148865563E-4,0.001928373487833664},length_95%_HPD={0.6138382892905989,3.135408845834382},-log_rate=6.9775685222038435,length=1.7284593848322498,rate_median=8.077060690306688E-4,length_median=1.6517059459963113,height_median=7.000000000000011,rate_range={2.1172659601928154E-4,0.004819117698016779},height_range={6.999999999999986,7.0000000000000355},height=7.000000000000001]:1.768659,EU529702_2003_PuertoRico_Caribbean[&length_range={0.32655884824194814,4.830210117497408},height_95%_HPD={6.9999999999999964,7.000000000000021},rate_95%_HPD={2.9992625328369567E-4,0.002136448924798116},length_95%_HPD={0.6138382892905989,3.135408845834382},-log_rate=6.895557254441582,length=1.7284593848322498,rate_median=8.662488848526892E-4,length_median=1.6517059459963113,height_median=7.000000000000011,rate_range={1.9154142161393735E-4,0.005137451029558325},height_range={6.999999999999986,7.0000000000000355},height=7.000000000000001]:1.768659)[&length_range={0.19719786133866535,5.587183761570722},rate_95%_HPD={1.2324577507319317E-4,0.0014425988887334677},length_95%_HPD={0.267322810747773,3.4113856171991284},length=1.799279066244946,posterior=1.0,height_median=8.651705945996317,rate_range={9.6876555090289E-5,0.004419176266526519},height_range={7.326558848241966,11.830210117497415},height_95%_HPD={7.613838289290605,10.135408845834391},-log_rate=7.290803993053866,rate_median=5.697943473635372E-4,length_median=1.6839665779312356,height=8.728459384832261]:1.924522,(EU687234_2002_PuertoRico_Caribbean[&length_range={0.0034684653468115556,3.338503177350235},height_95%_HPD={7.9999999999999964,8.000000000000021},rate_95%_HPD={2.8158230753145426E-5,0.0011546585872678143},length_95%_HPD={0.029910177350656042,1.8315580288256363},-log_rate=7.729328338338867,length=0.7569744438081737,rate_median=3.126094901347321E-4,length_median=0.6208062860074985,height_median=8.000000000000014,rate_range={1.9895558984580664E-5,0.007788213884996257},height_range={7.999999999999986,8.000000000000036},height=8.000000000000002]:0.602831,(EU529705_2004_PuertoRico_Caribbean[&length_range={0.15367765935212407,3.3939077487745095},height_95%_HPD={6.0,6.000000000000025},rate_95%_HPD={1.4518891369177763E-4,0.0015828525279136837},length_95%_HPD={0.2727870928685281,2.2049856867082216},-log_rate=7.237107090993928,length=1.1528589538197525,rate_median=5.925631458379163E-4,length_median=1.0908180825138816,height_median=6.000000000000011,rate_range={1.2519720105253412E-4,0.003653019453730844},height_range={5.999999999999989,6.0000000000000355},height=6.000000000000001]:1.179477,FJ182005_2004_PuertoRico_Caribbean[&length_range={0.15367765935212407,3.3939077487745095},height_95%_HPD={6.0,6.000000000000025},rate_95%_HPD={4.900799793746494E-5,7.741955761224322E-4},length_95%_HPD={0.2727870928685281,2.2049856867082216},-log_rate=7.990633788772896,length=1.1528589538197525,rate_median=2.7940634128251045E-4,length_median=1.0908180825138816,height_median=6.000000000000011,rate_range={4.2447808863178566E-5,0.0019852321024596965},height_range={5.999999999999989,6.0000000000000355},height=6.000000000000001]:1.179477)[&length_range={0.16823559676674904,4.540842291780121},rate_95%_HPD={1.312623651127972E-4,0.001208942507827822},length_95%_HPD={0.43907778981426127,2.8528249603345044},length=1.604115489988418,posterior=1.0,height_median=7.090818082513897,rate_range={1.312623651127972E-4,0.0036453691645418783},height_range={6.15367765935213,9.393907748774517},height_95%_HPD={6.272787092868537,8.204985686708245},-log_rate=7.453774267146675,rate_median=4.826040175511499E-4,length_median=1.5649570424520394,height=7.152858953819756]:1.423354)[&length_range={0.14466159171007575,5.860438674518207},rate_95%_HPD={1.495142414992484E-4,0.0019681378894771877},length_95%_HPD={0.30664205344704065,3.467589345606065},length=1.7707640072690194,posterior=1.0,height_median=8.620806286007506,rate_range={1.2994174648589231E-4,0.006199002047861717},height_range={8.003468465346828,11.338503177350262},height_95%_HPD={8.029910177350665,9.831558028825654},-log_rate=7.058849861619424,rate_median=6.913140143586414E-4,length_median=1.660671947630747,height=8.75697444380818]:2.09035)[&length_range={0.1744755779172813,4.551391965038436},rate_95%_HPD={1.881271197881771E-4,0.002223136709337039},length_95%_HPD={0.2847011314873047,3.055397208117597},length=1.5713600145240432,posterior=1.0,height_median=10.425126059225265,rate_range={1.5008419630646022E-4,0.00553843007073481},height_range={8.448966458146444,14.638687575307834},height_95%_HPD={8.91719379032974,12.316941687559499},-log_rate=6.958532754090791,rate_median=7.76411746257128E-4,length_median=1.4382030414468705,height=10.527738451077202]:1.667478)[&length_range={0.040668692827326325,5.126124797165108},rate_95%_HPD={2.7383533758552905E-5,8.600277049114247E-4},length_95%_HPD={0.057273353084047685,2.7803246186436077},length=1.211363349576773,posterior=1.0,height_median=11.945848553557408,rate_range={2.2555976104238863E-5,0.0024881202677631653},height_range={10.02750629075975,16.975751640273653},height_95%_HPD={10.225916613565001,14.166256766392088},-log_rate=8.08177549089422,rate_median=2.2543561792907812E-4,length_median=1.0313999905525142,height=12.099098465601262]:0.979222)[&length_range={0.04438649972288822,6.608116625846204},rate_95%_HPD={2.9750867827980455E-5,0.0013853169355572928},length_95%_HPD={0.04438649972288822,3.039548094691048},length=1.2321387556438173,posterior=1.0,height_median=13.176457949682431,rate_range={2.9750867827980455E-5,0.009730493134482179},height_range={11.472412173728642,17.5007846168618},height_95%_HPD={11.603942201182683,15.177962539498452},-log_rate=7.572073071261562,rate_median=3.584648369818372E-4,length_median=0.9786510207069448,height=13.317139817968323]:1.360039)[&length_range={0.09065089721301689,6.650037652433772},rate_95%_HPD={8.362112365283524E-5,0.0013303204337803368},length_95%_HPD={0.2653502927494582,4.568663619275572},length=2.1758760648405646,posterior=1.0,height_median=14.349603135956487,rate_range={4.827995946993661E-5,0.005490764416012563},height_range={11.86491306535273,19.96786977156369},height_95%_HPD={12.422449822307705,17.280593611985456},-log_rate=7.545534356327662,rate_median=3.921078162828523E-4,length_median=1.9729459537936016,height=14.54927857361214]:1.637241,(((EU482566_1998_PuertoRico_Caribbean[&length_range={0.019553433523126884,5.920685628848318},height_95%_HPD={11.999999999999993,12.000000000000014},rate_95%_HPD={4.812613794124556E-6,5.76774346781295E-4},length_95%_HPD={0.046429226447417093,2.9368475911598146},-log_rate=8.451404564949573,length=1.290147426706263,rate_median=1.4957892755473244E-4,length_median=1.1317044723761773,height_median=12.000000000000007,rate_range={4.812613794124556E-6,0.004731928008327603},height_range={11.999999999999986,12.000000000000028},height=12.0]:2.774981,((FJ390376_1999_PuertoRico_Caribbean[&length_range={0.014662599256535458,2.768462946351619},height_95%_HPD={10.999999999999993,11.000000000000014},rate_95%_HPD={6.478603345244958E-5,0.001061762835017937},length_95%_HPD={0.07875900494971688,1.4885892689042155},-log_rate=7.7986362122203605,length=0.6791015746610722,rate_median=3.1145872362333467E-4,length_median=0.5972510886508422,height_median=11.000000000000004,rate_range={3.4378030857129537E-5,0.002906197180211116},height_range={10.999999999999986,11.000000000000028},height=11.0]:0.441385,EU781137_1999_PuertoRico_Caribbean[&length_range={0.014662599256535458,2.768462946351619},height_95%_HPD={10.999999999999993,11.000000000000014},rate_95%_HPD={3.3446207289085444E-5,0.0010437594213973962},length_95%_HPD={0.07875900494971688,1.4885892689042155},-log_rate=7.7730394801103,length=0.6787397981685368,rate_median=3.31701644574649E-4,length_median=0.5987174124706511,height_median=11.000000000000004,rate_range={2.623277928870347E-5,0.0040176458343809535},height_range={10.999999999999986,11.000000000000028},height=11.0]:0.441385)[&length_range={0.001028282681064141,3.2421158205558704},rate_95%_HPD={2.0798796039867375E-5,8.900917630553137E-4},length_95%_HPD={0.010657986442064171,1.5669189263753989},length=0.6188512991449939,posterior=0.9810393258426966,height_median=11.596582001593962,rate_range={2.0798796039867375E-5,0.0052820582098251105},height_range={11.014662599256539,13.768462946351626},height_95%_HPD={11.059935696260933,12.459737723579636},-log_rate=7.993473212995519,rate_median=2.3609340834528856E-4,length_median=0.47433591719059365,height=11.675610343884046]:0.658902,FJ390377_1999_PuertoRico_Caribbean[&length_range={0.2327351820589474,4.428236819928863},height_95%_HPD={10.999999999999993,11.000000000000014},rate_95%_HPD={8.949010712212359E-5,0.0012028492719407312},length_95%_HPD={0.3095693060713991,2.4020084359998},-log_rate=7.493983626904586,length=1.2839150488016027,rate_median=4.724172965702289E-4,length_median=1.172426416239233,height_median=11.000000000000007,rate_range={8.342727936942167E-5,0.003972560240973199},height_range={10.999999999999986,11.000000000000028},height=11.000000000000002]:1.100287)[&length_range={0.03874604263308434,4.768830625985315},rate_95%_HPD={5.1271446756756736E-5,0.0011860916934735585},length_95%_HPD={0.08784849489360269,2.390877413432152},length=1.0019861800580898,posterior=1.0,height_median=12.173589127651443,rate_range={3.818423378780531E-5,0.0034888570398271},height_range={11.232735182058946,15.42823681992887},height_95%_HPD={11.324705439987838,13.402008435999814},-log_rate=7.698000309490796,rate_median=3.494204746662021E-4,length_median=0.8300204057191509,height=12.288161246648192]:2.674694)[&length_range={0.04508300149626443,8.383605129800856},rate_95%_HPD={1.9007876745319038E-5,7.583410031919705E-4},length_95%_HPD={0.04508300149626443,3.9055511897300637},length=1.6153105224905198,posterior=1.0,height_median=13.131704472376178,rate_range={1.750311039387785E-5,0.002749791016566673},height_range={12.019553433523136,17.920685628848318},height_95%_HPD={12.046429226447422,14.936847591159811},-log_rate=8.249684126057064,rate_median=1.903387624653175E-4,length_median=1.2810693166871312,height=13.290147426706275]:0.222071,((((EU726771_1998_PuertoRico_Caribbean[&length_range={1.7981650946374828E-4,3.4197465595847856},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={1.4174860903772858E-5,7.827063158206091E-4},length_95%_HPD={1.7981650946374828E-4,0.9975012096908831},-log_rate=8.153231339405727,length=0.3131913532287053,rate_median=2.0341161319426264E-4,length_median=0.1909861925508638,height_median=12.00000000000001,rate_range={1.3697200778137518E-5,0.0045668992134747675},height_range={11.999999999999993,12.000000000000043},height=12.000000000000002]:0.078306,EU482559_1998_PuertoRico_Caribbean[&length_range={1.7981650946374828E-4,3.3281694561048223},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={1.3731667399093353E-5,8.594478577887912E-4},length_95%_HPD={1.7981650946374828E-4,1.015684636158353},-log_rate=8.157803744845005,length=0.31988323075274827,rate_median=1.9627385934799859E-4,length_median=0.19465550311237845,height_median=12.00000000000001,rate_range={5.687481672005131E-6,0.0027031553129278608},height_range={11.999999999999993,12.000000000000043},height=12.000000000000002]:0.078306)[&length_range={4.036023782205689E-4,7.152037386484766},rate_95%_HPD={9.73104435312123E-6,5.951941813754049E-4},length_95%_HPD={8.979494693139856E-4,1.6966983773774693},length=0.5421323720298199,posterior=0.6046348314606742,height_median=12.12022530771064,rate_range={9.73104435312123E-6,0.0027790518379839256},height_range={12.000179816509487,15.328169456104824},height_95%_HPD={12.000179816509487,12.763505675273095},-log_rate=8.40350686925109,rate_median=1.6285667797379027E-4,length_median=0.3750470091256748,height=12.2045260121167]:0.450601,EU482558_1998_PuertoRico_Caribbean[&length_range={0.007877188878309127,7.248758410892787},height_95%_HPD={11.999999999999993,12.000000000000014},rate_95%_HPD={3.656045609900984E-5,0.001407369777774043},length_95%_HPD={0.007877188878309127,1.6365899226094545},-log_rate=7.563719956968205,length=0.5934590860152558,rate_median=3.745398501532085E-4,length_median=0.424603846164616,height_median=12.000000000000007,rate_range={3.656045609900984E-5,0.006206455875106193},height_range={11.999999999999986,12.000000000000036},height=12.0]:0.528907)[&length_range={0.043260202299553185,8.23355049137445},rate_95%_HPD={1.5142436980633786E-5,6.972985606092453E-4},length_95%_HPD={0.043260202299553185,4.03981315556827},length=1.7016586927776844,posterior=1.0,height_median=12.533208512302352,rate_range={8.987535508517901E-6,0.002315772453507974},height_range={12.035177708088234,19.2487584108928},height_95%_HPD={12.035177708088234,13.730128714534771},-log_rate=8.266672049999224,rate_median=1.8499078280350363E-4,length_median=1.4082549531151107,height=12.69519972874946]:0.516322,(EU781136_1999_PuertoRico_Caribbean[&length_range={1.1006137131156297,9.919395572487474},height_95%_HPD={10.999999999999993,11.000000000000014},rate_95%_HPD={5.806367395076489E-5,4.958841700637193E-4},length_95%_HPD={1.1321220976647588,6.657847900919691},-log_rate=8.33765046940981,length=3.7742916171015133,rate_median=2.1019530928726007E-4,length_median=3.5323630517825366,height_median=11.000000000000007,rate_range={2.692495344896239E-5,8.540388193342857E-4},height_range={10.999999999999986,11.000000000000032},height=11.000000000000002]:2.033559,EU687218_1998_PuertoRico_Caribbean[&length_range={0.10061371311562972,8.776230892952608},height_95%_HPD={11.999999999999993,12.000000000000014},rate_95%_HPD={1.7536135255333646E-5,4.566477494614295E-4},length_95%_HPD={0.27418430371933766,5.098999247513532},-log_rate=8.586423350802592,length=2.211078949129644,rate_median=1.447656344799156E-4,length_median=1.9320950345394179,height_median=12.000000000000007,rate_range={1.5107495702621387E-5,0.0023143418715264167},height_range={11.999999999999986,12.000000000000032},height=12.0]:1.033559)[&length_range={4.8284459806424707E-5,5.427998286029732},rate_95%_HPD={8.383811723406265E-6,6.646309537216145E-4},length_95%_HPD={4.8284459806424707E-5,3.033147073971371},length=0.9939138092348777,posterior=0.1853932584269663,height_median=13.304041765835425,rate_range={8.383811723406265E-6,0.0016841333362955695},height_range={12.100613713115635,17.93874636850643},height_95%_HPD={12.100613713115635,15.438850952235804},-log_rate=8.453783806665301,rate_median=1.3683632702883448E-4,length_median=0.6193558077250447,height=13.542981722550207]:0.011671)[&length_range={0.0010040763682575005,4.972337553184984},rate_95%_HPD={1.4838648377286337E-5,4.835054850425035E-4},length_95%_HPD={0.0010040763682575005,4.368936678175242},length=1.4504061184513986,posterior=0.12078651685393259,height_median=14.004994185314173,rate_range={1.4838648377286337E-5,0.0012568179627409808},height_range={12.586331329482412,17.8078417039359},height_95%_HPD={12.791558126409985,16.00457511988984},-log_rate=8.73585178068423,rate_median=1.0252015200210199E-4,length_median=1.0612741939661223,height=14.191540162867557]:0.089612,FJ182013_1998_PuertoRico_Caribbean[&length_range={0.2557883110555199,7.900236627291438},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={3.609335998323819E-5,6.36429398001461E-4},length_95%_HPD={0.4403907139024579,5.9514647253211095},-log_rate=8.204729660370822,length=2.735846986922575,rate_median=2.2158254412415714E-4,length_median=2.4892015146017403,height_median=12.000000000000014,rate_range={3.263853614117674E-5,0.0017489708393578478},height_range={11.999999999999993,12.000000000000039},height=12.000000000000002]:1.134841)[&length_range={0.003965338554099418,5.4973772612728276},rate_95%_HPD={1.1971024044902655E-5,4.606188900276765E-4},length_95%_HPD={0.003965338554099418,3.6610014897158525},length=1.2973258909753824,posterior=0.09339887640449439,height_median=14.434206555180893,rate_range={1.1971024044902655E-5,0.0010274214856565685},height_range={12.759316699941103,16.801583564325448},height_95%_HPD={12.8697690245493,15.961696712126965},-log_rate=8.764731365352022,rate_median=1.0081389290639498E-4,length_median=0.944583200584507,height=14.422494980876033]:1.862211)[&length_range={7.046968629147443E-4,6.650307134751575},rate_95%_HPD={5.756266736816013E-6,4.699235526026078E-4},length_95%_HPD={7.046968629147443E-4,4.254175977353739},length=1.7324604988319683,posterior=0.14185393258426968,height_median=15.131728192407518,rate_range={5.756266736816013E-6,0.001147259271521908},height_range={13.182837502754367,19.41787406157324},height_95%_HPD={13.322836872515936,17.52310399246599},-log_rate=8.843721908081147,rate_median=8.488255269487239E-5,length_median=1.5063639677662009,height=15.21971917772655]:1.326244,((((EU854298_2002_PuertoRico_Caribbean[&length_range={2.6591431807987735,10.906399845517733},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={3.415867658806902E-4,9.99374454455883E-4},length_95%_HPD={3.4957434097745743,8.410439005203433},-log_rate=7.33669906646085,length=5.549966564548857,rate_median=6.366408819770543E-4,length_median=5.38701256391711,height_median=8.000000000000014,rate_range={2.5825356384372205E-4,0.001516122226139023},height_range={7.999999999999989,8.000000000000036},height=8.000000000000002]:4.461027,(FJ547077_2000_PuertoRico_Caribbean[&length_range={0.9496921974506716,9.338288399913065},height_95%_HPD={9.999999999999993,10.000000000000014},rate_95%_HPD={1.3155165677167168E-4,7.550751365459709E-4},length_95%_HPD={1.3474110545561508,5.6930773743075935},-log_rate=7.779970135101038,length=3.573200509827113,rate_median=3.815199443145643E-4,length_median=3.4791039965023316,height_median=10.000000000000007,rate_range={1.028010719167933E-4,0.0017861113856825206},height_range={9.999999999999982,10.000000000000028},height=10.0]:1.147888,(FJ547079_2001_PuertoRico_Caribbean[&length_range={1.3404546010267104,9.212669823082972},height_95%_HPD={8.999999999999993,9.000000000000014},rate_95%_HPD={2.2223642742916872E-4,9.609707459472694E-4},length_95%_HPD={1.867112501920209,5.911591725079857},-log_rate=7.458180231265593,length=3.884816439120749,rate_median=5.399565964013775E-4,length_median=3.7999270578043713,height_median=9.000000000000007,rate_range={1.7416761656841788E-4,0.0015887750437129028},height_range={8.999999999999986,9.000000000000032},height=9.0]:2.144943,FJ547071_2000_PuertoRico_Caribbean[&length_range={0.34045460102671044,8.07490855440799},height_95%_HPD={9.999999999999993,10.000000000000014},rate_95%_HPD={3.1071451004827783E-4,0.0018395790858673831},length_95%_HPD={0.8671125019202091,5.275695936391108},-log_rate=6.995611841309078,length=2.9232846439726283,rate_median=8.072593809167215E-4,length_median=2.7746959765670187,height_median=10.000000000000007,rate_range={2.3171928524988848E-4,0.005404168755186724},height_range={9.999999999999982,10.000000000000028},height=10.0]:1.144943)[&length_range={0.0029446381706232927,6.202204278363567},rate_95%_HPD={1.1958648185567245E-5,9.950958572683606E-4},length_95%_HPD={0.0029446381706232927,2.472708083015185},length=0.9556637201485969,posterior=0.7443820224719101,height_median=12.583225982680288,rate_range={1.1958648185567245E-5,0.005467551884565209},height_range={10.340454601026707,16.272391002715445},height_95%_HPD={10.8671125019202,14.480541705112365},-log_rate=7.940967786126474,rate_median=2.4532855060721787E-4,length_median=0.759416553423212,height=12.69179226662523]:0.002945)[&length_range={0.007593554199955221,1.819217285493611},rate_95%_HPD={2.02454524689838E-5,6.850467640141839E-4},length_95%_HPD={0.007593554199955221,1.257837184154205},length=0.40824606175918027,posterior=0.10463483146067416,height_median=13.341097182275398,rate_range={2.02454524689838E-5,0.0014093133508537184},height_range={11.147887567485782,16.508114213416107},height_95%_HPD={11.347411054556158,14.777586576670998},-log_rate=8.283687682695195,rate_median=1.8053325465123524E-4,length_median=0.240066914628839,height=13.367596918064729]:1.313139)[&length_range={1.4146108933665857E-4,2.577817542484013},rate_95%_HPD={3.360760841965314E-5,6.829106209482038E-4},length_95%_HPD={1.4146108933665857E-4,1.4322272625468955},length=0.4550404790484399,posterior=0.060393258426966294,height_median=13.343749445550747,rate_range={3.360760841965314E-5,0.0018817097175293424},height_range={11.668027005488575,15.406995409510678},height_95%_HPD={12.025052768862516,15.092673304533527},-log_rate=8.209375291938589,rate_median=1.5544455127105934E-4,length_median=0.245234575375469,height=13.397329599571206]:0.261886,FJ547078_2000_PuertoRico_Caribbean[&length_range={0.6591431807987735,8.143068124221099},height_95%_HPD={10.0,10.000000000000021},rate_95%_HPD={1.690722582072735E-4,9.556107433047976E-4},length_95%_HPD={1.440519852766906,5.737923468837684},-log_rate=7.5495489464963965,length=3.548979738638567,rate_median=4.7328868777604964E-4,length_median=3.454044411102995,height_median=10.000000000000014,rate_range={1.6180725438823178E-4,0.004034829472000461},height_range={9.999999999999993,10.000000000000039},height=10.000000000000002]:2.722913)[&length_range={0.0026633811151643982,4.125353460060046},rate_95%_HPD={1.2655715373504957E-5,8.539201206365405E-4},length_95%_HPD={0.0026633811151643982,2.1237583626675107},length=0.5810943420352833,posterior=0.13904494382022473,height_median=13.546223223599537,rate_range={1.2655715373504957E-5,0.0018123125862315004},height_range={11.85352894680674,18.291276177866493},height_95%_HPD={12.136735141677391,16.610350260564353},-log_rate=8.267392574897247,rate_median=1.4919804305365566E-4,length_median=0.28333853612217563,height=13.76166877127339]:1.909175,EU726772_1998_PuertoRico_Caribbean[&length_range={0.10099985512294829,6.554459500154831},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={6.0528579549623184E-5,0.0011404831902664158},length_95%_HPD={0.10099985512294829,3.418688435834234},-log_rate=7.7266712079238635,length=1.6700000955176129,rate_median=3.349984728524877E-4,length_median=1.501746313704837,height_median=12.000000000000014,rate_range={3.903464114331775E-5,0.0040311619851441435},height_range={11.999999999999993,12.000000000000036},height=12.000000000000002]:2.632088)[&length_range={0.023609432477304182,6.1023198266131065},rate_95%_HPD={2.861241829217187E-5,8.956557209007967E-4},length_95%_HPD={0.023609432477304182,3.505034939189226},length=1.332785956006022,posterior=1.0,height_median=14.29210637677404,rate_range={2.1172366538929074E-5,0.003324122705280813},height_range={12.14853725226277,19.338288399913058},height_95%_HPD={12.332598917365686,16.85178621448764},-log_rate=8.053857059094122,rate_median=2.1498553630042505E-4,length_median=1.0310618935044484,height=14.477254704226898]:0.826051,(((FJ205871_1999_PuertoRico_Caribbean[&length_range={0.1135857751654008,6.291835223812626},height_95%_HPD={11.0,11.000000000000021},rate_95%_HPD={4.2704365996982636E-5,7.64282259724039E-4},length_95%_HPD={0.27188254646577725,4.0855892093845245},-log_rate=8.114351173942692,length=2.0238598535962926,rate_median=2.3503101442233902E-4,length_median=1.878314586133774,height_median=11.000000000000014,rate_range={4.2704365996982636E-5,0.0026773727387665166},height_range={10.999999999999993,11.000000000000036},height=11.000000000000002]:1.525999,EU726774_1999_PuertoRico_Caribbean[&length_range={0.1135857751654008,6.4749970298150785},height_95%_HPD={11.0,11.000000000000021},rate_95%_HPD={2.765023330557112E-5,7.066778364929053E-4},length_95%_HPD={0.27188254646577725,4.156039897177328},-log_rate=8.238113284023676,length=1.9216132890479873,rate_median=2.0356043899095392E-4,length_median=1.706684001096006,height_median=11.000000000000014,rate_range={2.765023330557112E-5,0.0022875654108470596},height_range={10.999999999999993,11.000000000000043},height=11.000000000000002]:1.525999)[&length_range={1.1543843072736593E-4,3.8153818660533716},rate_95%_HPD={2.0193092242573214E-5,6.764808746670629E-4},length_95%_HPD={1.1543843072736593E-4,2.4170001722213197},length=0.7313776940498967,posterior=0.3223314606741573,height_median=12.493239991786794,rate_range={2.0193092242573214E-5,0.0036933335218510967},height_range={11.113585775165404,17.29183522381264},height_95%_HPD={11.144179211246058,14.915181207995207},-log_rate=8.3024049124368,rate_median=1.521919668165003E-4,length_median=0.46036238541942254,height=12.737128832367203]:0.046643,(((EU687221_2000_PuertoRico_Caribbean[&length_range={0.5340350815591641,5.201252304912186},height_95%_HPD={10.0,10.000000000000021},rate_95%_HPD={2.809269154569478E-5,3.495648339414207E-4},length_95%_HPD={0.7531763081065339,3.589493462923537},-log_rate=8.745175864836886,length=2.1084549553395133,rate_median=1.368543645236786E-4,length_median=2.0073612554013813,height_median=10.000000000000014,rate_range={1.7067214011469124E-5,0.0011877729622081466},height_range={9.999999999999993,10.000000000000039},height=10.0]:1.221266,(FJ410177_2000_PuertoRico_Caribbean[&length_range={0.14061542938883598,4.070703792057145},height_95%_HPD={10.0,10.000000000000021},rate_95%_HPD={8.850296460432089E-5,0.0010837906883357747},length_95%_HPD={0.30783031892352497,2.56306417869072},-log_rate=7.569059393510597,length=1.4003642733238233,rate_median=4.394963968410436E-4,length_median=1.2991195208831945,height_median=10.00000000000001,rate_range={8.360476005375182E-5,0.003646445889890953},height_range={9.999999999999993,10.000000000000036},height=10.000000000000002]:0.763221,((FJ547084_2002_PuertoRico_Caribbean[&length_range={0.5450996942495863,5.154964027519293},height_95%_HPD={7.9999999999999964,8.000000000000021},rate_95%_HPD={1.7882424408938638E-4,0.0011577827929397837},length_95%_HPD={0.8331042504108304,3.071847255421938},-log_rate=7.397435199930458,length=1.9564475769907765,rate_median=5.548697394694318E-4,length_median=1.9108596060993106,height_median=8.00000000000001,rate_range={1.3651230338097367E-4,0.002634305070619373},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:1.882605,(FJ390373_2002_PuertoRico_Caribbean[&length_range={0.0915514068730392,3.281145158507819},height_95%_HPD={7.9999999999999964,8.000000000000021},rate_95%_HPD={1.5211755558900634E-4,0.002190304302295371},length_95%_HPD={0.2009653343892186,1.6479379910944498},-log_rate=6.936656767367368,length=0.8267682426347457,rate_median=8.123694152769666E-4,length_median=0.7644182277923122,height_median=8.00000000000001,rate_range={1.5211755558900634E-4,0.007453469705028758},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.995543,FJ410178_2002_PuertoRico_Caribbean[&length_range={0.0915514068730392,3.281145158507819},height_95%_HPD={7.9999999999999964,8.000000000000021},rate_95%_HPD={4.923863382401503E-5,0.0010060732725052563},length_95%_HPD={0.2009653343892186,1.6479379910944498},-log_rate=7.716218145268672,length=0.8267682426347457,rate_median=3.5881779392373415E-4,length_median=0.7644182277923122,height_median=8.00000000000001,rate_range={3.697257932412973E-5,0.004396027105093858},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.995543)[&length_range={0.07204259145724734,3.8750325753485892},rate_95%_HPD={2.1703730991945086E-4,0.0023860576918015475},length_95%_HPD={0.16950951166471562,2.1152105890247217},length=1.129679334356033,posterior=1.0,height_median=8.764418227792328,rate_range={1.3536023469240012E-4,0.009281461065820769},height_range={8.091551406873052,11.281145158507833},height_95%_HPD={8.200965334389224,9.647937991094466},-log_rate=6.860195397055946,rate_median=8.513055550434887E-4,length_median=1.0479117109473703,height=8.826768242634758]:0.887062)[&length_range={0.11647261309044232,3.255069391033528},rate_95%_HPD={1.6388197705100214E-4,0.002154518100503085},length_95%_HPD={0.11647261309044232,2.115575417078519},length=1.0838188197407113,posterior=1.0,height_median=9.910859606099327,rate_range={8.333487788024198E-5,0.00754171856943221},height_range={8.545099694249608,13.154964027519291},height_95%_HPD={8.833104250410841,11.071847255421947},-log_rate=6.9964476120478905,rate_median=7.266585779161968E-4,length_median=0.991872570749015,height=9.95644757699078]:0.689615,FJ410176_2000_PuertoRico_Caribbean[&length_range={0.07351944967128787,3.555307727625795},height_95%_HPD={10.0,10.000000000000021},rate_95%_HPD={6.198396516700499E-5,0.0010098854933164767},length_95%_HPD={0.11918898892179008,2.069498367132139},-log_rate=7.800779100738277,length=1.015671169057079,rate_median=3.210025810134507E-4,length_median=0.9355234399415053,height_median=10.00000000000001,rate_range={3.20403851115675E-5,0.003925282844968779},height_range={9.999999999999993,10.000000000000036},height=10.000000000000002]:0.57222)[&length_range={4.2671596518317756E-4,2.4400642847089458},rate_95%_HPD={1.71703306404497E-5,0.0011163549034632352},length_95%_HPD={4.2671596518317756E-4,1.1376269212208658},length=0.4175561231444584,posterior=0.9269662921348315,height_median=10.921797134035803,rate_range={1.71703306404497E-5,0.003768898522352742},height_range={10.073519449671295,13.555307727625802},height_95%_HPD={10.109315211516403,12.033949100549844},-log_rate=7.791185108383544,rate_median=2.87059210353773E-4,length_median=0.3124547000393303,height=11.001176290093092]:0.191001)[&length_range={0.014564145803040773,3.3701890280444378},rate_95%_HPD={6.0809576105237686E-5,0.0015520990532904555},length_95%_HPD={0.03200685307265694,1.5780611373958635},length=0.6787607604159387,posterior=1.0,height_median=11.325962441784997,rate_range={4.892083029649954E-5,0.012969009744622654},height_range={10.225548913618631,14.504615417616957},height_95%_HPD={10.391743910652785,12.684868273915725},-log_rate=7.42753251603182,rate_median=4.413289840807889E-4,length_median=0.5798571929570429,height=11.42969419492358]:0.458045)[&length_range={0.08421351545358924,5.174772565747334},rate_95%_HPD={1.0095329263203362E-4,0.0015938582674603979},length_95%_HPD={0.09691330536009168,2.3824830470616316},length=1.0931741963392685,posterior=1.0,height_median=12.007361255401392,rate_range={5.862506344172577E-5,0.005741673913172453},height_range={10.534035081559182,15.201252304912195},height_95%_HPD={10.753176308106543,13.589493462923542},-log_rate=7.3683851466092944,rate_median=4.801027283693986E-4,length_median=0.9383768111008539,height=12.108454955339521]:0.880426,EU687196_2002_PuertoRico_Caribbean[&length_range={2.9113774570717936,9.098994540174424},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={2.883417168451519E-4,8.233583951864917E-4},length_95%_HPD={3.4351259528054428,7.196351669797},-log_rate=7.545551650403189,length=5.199193632463529,rate_median=5.121347588984829E-4,length_median=5.079699125693395,height_median=8.000000000000014,rate_range={1.9539757155372336E-4,0.001232663231620985},height_range={7.999999999999993,8.000000000000039},height=8.000000000000002]:4.101692)[&length_range={0.005620711925251598,3.665841054195125},rate_95%_HPD={3.6450304024603E-5,0.0011101913058233098},length_95%_HPD={0.027358393863513797,1.8957438008979963},length=0.7317796201649872,posterior=0.9971910112359551,height_median=13.082197090185126,rate_range={2.11538167912292E-5,0.005569862299816716},height_range={10.91137745707179,17.098994540174445},height_95%_HPD={11.435125952805464,15.196351669797014},-log_rate=7.764444452256622,rate_median=3.083519553649958E-4,length_median=0.5889499025817138,height=13.200871020898475]:0.290316,FJ390375_1999_PuertoRico_Caribbean[&length_range={0.15332433786101163,6.239692859839163},height_95%_HPD={11.0,11.000000000000021},rate_95%_HPD={3.566807955517273E-5,6.002103881841937E-4},length_95%_HPD={0.2767020291694884,4.225908187288626},-log_rate=8.282102534574976,length=1.9861644217214411,rate_median=1.9742363614099E-4,length_median=1.7600456770080113,height_median=11.000000000000014,rate_range={1.9171331919838067E-5,0.002429304970685191},height_range={10.999999999999993,11.000000000000043},height=11.000000000000002]:1.392008)[&length_range={0.0015995429085311486,3.4800691088261875},rate_95%_HPD={2.245594836511376E-5,7.109260759928173E-4},length_95%_HPD={0.0015995429085311486,1.2444841154623436},length=0.41661391083506855,posterior=0.10884831460674158,height_median=13.835282207122589,rate_range={2.245594836511376E-5,0.0017271167721100641},height_range={11.636651243144144,16.3737128009013},height_95%_HPD={11.945835247596314,15.801383783824875},-log_rate=8.219993414949707,rate_median=1.7793762880126315E-4,length_median=0.2357642248844538,height=13.832697028867395]:0.180634)[&length_range={0.31267385876263987,7.623963303139369},rate_95%_HPD={5.404159023805249E-5,8.30696476942707E-4},length_95%_HPD={0.41945925322847444,5.197271496664152},length=2.735454491883549,posterior=1.0,height_median=14.033012083783172,rate_range={4.70300237227067E-5,0.0025875544920730235},height_range={11.91291241120988,18.094169295876988},height_95%_HPD={12.300043700418222,16.461515147167564},-log_rate=7.9599209630303545,rate_median=2.7253502601340374E-4,length_median=2.5880565352006677,height=14.170108062862285]:2.717675,((FJ547069_1999_PuertoRico_Caribbean[&length_range={2.050547648110147,9.072598201688447},height_95%_HPD={11.0,11.000000000000021},rate_95%_HPD={2.6032524151098244E-5,2.1142121705506513E-4},length_95%_HPD={2.675375522902387,7.392630618158833},-log_rate=9.188241523861555,length=4.676043241416286,rate_median=9.205102683501135E-5,length_median=4.438230091663765,height_median=11.000000000000014,rate_range={1.7898723148886117E-5,4.511709763887106E-4},height_range={10.999999999999993,11.000000000000039},height=11.000000000000002]:3.318545,(((EU529688_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.884321039604206,8.020186706998071},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={5.857464078317101E-5,4.0497663627334237E-4},length_95%_HPD={1.4643533027830102,6.055982680055502},-log_rate=8.435090423563611,length=3.5758695606008173,rate_median=1.9549847159230154E-4,length_median=3.4675982172605178,height_median=9.00000000000001,rate_range={3.665772940474885E-5,0.0010539351220648643},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:3.065096,(FJ373303_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.3056865975595784,7.643702568464533},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={2.0637147391431123E-4,0.0017720470876919163},length_95%_HPD={0.5169155324036598,4.115831887050634},-log_rate=7.145723762803244,length=2.3097847928840127,rate_median=6.526973715168165E-4,length_median=2.2239325432574235,height_median=9.00000000000001,rate_range={1.5280102318595632E-4,0.004180324297500745},height_range={8.999999999999993,9.000000000000039},height=9.000000000000002]:0.636334,FJ639763_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.3056865975595784,7.643702568464533},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={1.1320040046039018E-4,0.0011872464460181693},length_95%_HPD={0.5169155324036598,4.115831887050634},-log_rate=7.534109118992907,length=2.3097847928840127,rate_median=4.481940686989435E-4,length_median=2.2239325432574235,height_median=9.00000000000001,rate_range={7.934230105424094E-5,0.004266676314163218},height_range={8.999999999999993,9.000000000000039},height=9.000000000000002]:0.636334)[&length_range={0.05647757189574598,6.060362886327836},rate_95%_HPD={4.798662942969218E-5,0.0010022427804573287},length_95%_HPD={0.08488090783583857,2.9086520040191797},length=1.2655279989049064,posterior=1.0,height_median=11.223932543257437,rate_range={1.7291480757698907E-5,0.003278842299625663},height_range={9.305686597559582,16.643702568464548},height_95%_HPD={9.516915532403676,13.11583188705064},-log_rate=7.870042258736142,rate_median=2.8782291612472184E-4,length_median=1.0948798903902643,height=11.309784792884022]:2.428762)[&length_range={0.007118059064332272,4.907126684056559},rate_95%_HPD={1.3104551005643375E-5,7.102749580996734E-4},length_95%_HPD={0.03334119745074737,2.586655907646051},length=1.0214562992705671,posterior=0.9403089887640449,height_median=12.455875904618054,rate_range={1.3104551005643375E-5,0.0023821946839978287},height_range={9.88432103960422,17.02018670699808},height_95%_HPD={10.464353302783017,15.055982680055507},-log_rate=8.266270950209812,rate_median=1.808118563423627E-4,length_median=0.8168595016499705,height=12.553705882392949]:0.623179,((FJ639750_2000_Venezuela_Aragua_SouthAmerica[&length_range={0.0018370104519735975,4.270341882127431},height_95%_HPD={9.999999999999996,10.000000000000021},rate_95%_HPD={1.3255482344745624E-5,7.348487686297438E-4},length_95%_HPD={0.0018370104519735975,2.0729588376828723},-log_rate=8.353864007266667,length=0.7272936630178656,rate_median=1.506538483344783E-4,length_median=0.5316127226231524,height_median=10.00000000000001,rate_range={1.3255482344745624E-5,0.003637911776493791},height_range={9.999999999999993,10.000000000000036},height=10.0]:0.620564,(((FJ639753_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.007247180287572874,2.6547395849071904},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={2.8855278889601372E-5,0.0013113867823104025},length_95%_HPD={0.007247180287572874,0.8351092402265294},-log_rate=7.649279174528607,length=0.3400631159313452,rate_median=3.387139464852891E-4,length_median=0.2804595727593995,height_median=9.00000000000001,rate_range={2.8855278889601372E-5,0.005712765728879137},height_range={8.99999999999999,9.000000000000039},height=9.000000000000002]:0.521981,(FJ639751_2001_Venezuela_Aragua_SouthAmerica[&length_range={2.3516623365082978E-5,1.7486896479780558},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={1.3986756320499889E-5,8.173468737647098E-4},length_95%_HPD={2.3516623365082978E-5,0.7112609435057831},-log_rate=8.13330891820111,length=0.26001687300356835,rate_median=2.0224372809356402E-4,length_median=0.19018473540394076,height_median=9.00000000000001,rate_range={7.616511569434601E-6,0.0032109460750900927},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:0.019593,FJ639752_2001_Venezuela_Aragua_SouthAmerica[&length_range={2.3516623365082978E-5,1.585034752327406},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={9.48058833796759E-6,8.391698266384308E-4},length_95%_HPD={2.3516623365082978E-5,0.6918706579510214},-log_rate=8.124562184267658,length=0.24947384846673035,rate_median=2.1046003874824424E-4,length_median=0.17985011830219655,height_median=9.00000000000001,rate_range={7.4971801875837355E-6,0.003538058489897379},height_range={8.99999999999999,9.000000000000036},height=9.000000000000002]:0.019593)[&length_range={2.9211737381373837E-4,1.4783484198305725},rate_95%_HPD={8.916218397408149E-6,8.698796004763023E-4},length_95%_HPD={0.0035434525315025667,0.7686960736692807},length=0.27065622898154396,posterior=0.39325842696629215,height_median=9.098342815600427,rate_range={8.916218397408149E-6,0.003011835165037625},height_range={9.00002351662338,10.067011410297681},height_95%_HPD={9.00002351662338,9.47275234982017},-log_rate=8.184958004558505,rate_median=1.8886492786913495E-4,length_median=0.1941766003434129,height=9.14640711968166]:0.502388)[&length_range={4.976223692132464E-5,2.0841000451016374},rate_95%_HPD={2.0902381438327288E-5,8.184136921011177E-4},length_95%_HPD={4.976223692132464E-5,0.8102809850506034},length=0.2617882381604845,posterior=0.2949438202247191,height_median=9.288681879077068,rate_range={2.0902381438327288E-5,0.0027739051572763895},height_range={9.023579448328327,10.252817986286171},height_95%_HPD={9.033470816681522,9.73960504586232},-log_rate=8.103249723362921,rate_median=2.160447873998088E-4,length_median=0.18352136140365172,height=9.32372173257657]:0.247153,(FJ639754_2001_Venezuela_Aragua_SouthAmerica[&length_range={8.476561587222875E-5,0.9236286387458801},height_95%_HPD={8.999999999999986,9.000000000000014},rate_95%_HPD={1.5233972239101851E-5,0.0011019546594605398},length_95%_HPD={8.476561587222875E-5,0.35983736312923575},-log_rate=7.819616202735797,length=0.10825278715156524,rate_median=2.76184798148759E-4,length_median=0.06375914171991237,height_median=9.000000000000004,rate_range={1.5233972239101851E-5,0.012644860779699651},height_range={8.999999999999982,9.000000000000032},height=9.0]:0.14828,FJ639755_2001_Venezuela_Aragua_SouthAmerica[&length_range={8.476561587222875E-5,0.9236286387458801},height_95%_HPD={8.999999999999986,9.000000000000014},rate_95%_HPD={1.4440315104859449E-5,0.0011482436771765821},length_95%_HPD={8.476561587222875E-5,0.35983736312923575},-log_rate=7.849976205396618,length=0.10825278715156524,rate_median=2.585892928704727E-4,length_median=0.06375914171991237,height_median=9.000000000000004,rate_range={1.4440315104859449E-5,0.0044577966060873365},height_range={8.999999999999982,9.000000000000032},height=9.0]:0.14828)[&length_range={0.0026307289846023707,2.8409032970008354},rate_95%_HPD={2.5371861023580218E-5,0.0013884937542951337},length_95%_HPD={0.005169636491457297,0.7754907337843129},length=0.29058306776887854,posterior=1.0,height_median=9.063759141719924,rate_range={1.8842880919330588E-5,0.006457275270561649},height_range={9.000084765615888,9.923628638745896},height_95%_HPD={9.000084765615888,9.359837363129252},-log_rate=7.583012084165389,rate_median=3.6955908860315215E-4,length_median=0.2277619202532044,height=9.108252787151569]:0.620854)[&length_range={0.08706806239388953,3.960490858989223},rate_95%_HPD={1.140713124129102E-4,0.0016042564179610393},length_95%_HPD={0.15010918626775016,2.1600430425582466},length=0.9628950173913314,posterior=1.0,height_median=9.514356439360675,rate_range={8.6301276649949E-5,0.004822960050882391},height_range={9.06775127538004,11.963232790315459},height_95%_HPD={9.13881229166675,10.131028516421477},-log_rate=7.24828306882141,rate_median=6.014546894031949E-4,length_median=0.8247282528553663,height=9.57202876575033]:0.272984,FJ898473_2003_Venezuela_Aragua_SouthAmerica[&length_range={2.341732121270935,8.596829281568143},height_95%_HPD={6.9999999999999964,7.000000000000021},rate_95%_HPD={2.5320037902784056E-4,8.665844392359026E-4},length_95%_HPD={2.626190578084632,5.926728584330933},-log_rate=7.491412734421591,length=4.012472042313262,rate_median=5.449102306099383E-4,length_median=3.8366975555159275,height_median=7.000000000000014,rate_range={1.720939776531433E-4,0.001259871730030433},height_range={6.999999999999989,7.0000000000000355},height=7.000000000000001]:3.042118)[&length_range={4.750309221499549E-4,2.198205108070134},rate_95%_HPD={2.310588251485961E-5,9.618362576095231E-4},length_95%_HPD={4.750309221499549E-4,1.4157854048389602},length=0.5044030301932771,posterior=0.4101123595505618,height_median=10.320324885980453,rate_range={1.5462181222304272E-5,0.004132408528735045},height_range={9.341732121270951,13.076822649566182},height_95%_HPD={9.451104969341298,11.776734689458493},-log_rate=7.908411977013467,rate_median=2.667661223113638E-4,length_median=0.3768542811910347,height=10.44956225645642]:0.578446)[&length_range={0.14680439914440413,6.945514731563593},rate_95%_HPD={4.380278400584554E-5,8.17644558179035E-4},length_95%_HPD={0.3078237537202728,4.33570738980818},length=2.2387685746149915,posterior=1.0,height_median=11.068071309330497,rate_range={4.380278400584554E-5,0.0035345285681398775},height_range={10.002764881914256,15.596829281568148},height_95%_HPD={10.002764881914256,12.932387008052089},-log_rate=7.971907183793029,rate_median=2.717777664853184E-4,length_median=2.116497317119462,height=11.23382599619112]:1.948163,(((FJ639825_2006_Venezuela_Aragua_SouthAmerica[&length_range={0.0017929119015960282,5.334143127421481},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={1.6459160771958903E-5,7.800967309836953E-4},length_95%_HPD={0.0017929119015960282,2.242423258318814},-log_rate=8.22480056759855,length=0.8180361355821409,rate_median=1.874088502505637E-4,length_median=0.6165827176817955,height_median=4.000000000000014,rate_range={1.0592589434004157E-5,0.0033848458258988598},height_range={3.999999999999993,4.000000000000043},height=4.000000000000001]:1.574751,GQ868586_2007_Venezuela_Aragua_SouthAmerica[&length_range={1.001792911901596,6.334143127421481},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={1.683528605279021E-4,0.0013288993580840096},length_95%_HPD={1.001792911901596,3.242423258318814},-log_rate=7.2182226669424,length=1.8180361355821415,rate_median=6.956215735300522E-4,length_median=1.6165827176817955,height_median=3.000000000000014,rate_range={1.464172942128093E-4,0.0020825633821522044},height_range={2.999999999999993,3.0000000000000426},height=3.0000000000000004]:2.574751)[&length_range={3.918795099813888,14.131276621608981},rate_95%_HPD={2.51165493179853E-4,6.92308136061808E-4},length_95%_HPD={5.585028615542211,12.334339953254524},length=8.792049365109037,posterior=1.0,height_median=4.616582717681801,rate_range={2.1200458367193192E-4,0.0010501635454972075},height_range={4.001792911901603,9.334143127421491},height_95%_HPD={4.001792911901603,6.242423258318823},-log_rate=7.681212006744692,rate_median=4.3969822627494895E-4,length_median=8.845665875632065,height=4.818036135582149]:4.141773,FJ639768_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.36680483094168004,8.990792798777754},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={1.0582337547513657E-4,7.015566007931304E-4},length_95%_HPD={1.5030662454372887,7.2054475618710825},-log_rate=7.913829374107692,length=4.153193207870267,rate_median=3.212865441437966E-4,length_median=4.104590003961222,height_median=9.00000000000001,rate_range={7.8181535964135E-5,0.00262774816594305},height_range={8.99999999999999,9.000000000000043},height=9.000000000000002]:0.716525)[&length_range={0.0070838854346142455,5.902182489535294},rate_95%_HPD={2.3730892847348364E-5,7.458165206055964E-4},length_95%_HPD={0.019202146966758704,3.1326461562607903},length=1.1782321477197824,posterior=0.32935393258426965,height_median=12.269935718137049,rate_range={1.732775710313872E-5,0.0028647987502878757},height_range={9.366804830941685,15.946720924054844},height_95%_HPD={9.650928721281026,14.430879910747294},-log_rate=8.294896276157036,rate_median=1.6435146532483387E-4,length_median=0.8716557986023208,height=12.310502264139847]:2.507991,((FJ639760_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.8292584252710089,7.423344148595071},height_95%_HPD={9.000000000000004,9.000000000000028},rate_95%_HPD={1.3692169153897303E-4,7.213572509005745E-4},length_95%_HPD={1.9494000852099909,6.046136961949211},-log_rate=7.799917361811733,length=3.795028324360735,rate_median=3.7894376664895804E-4,length_median=3.7008130374882944,height_median=9.000000000000018,rate_range={1.1648782448546582E-4,0.001875328239076896},height_range={9.0,9.000000000000046},height=9.000000000000002]:2.586011,(EU482614_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.07265352849816331,5.013093765359477},height_95%_HPD={8.999999999999996,9.000000000000021},rate_95%_HPD={3.067003458927961E-5,7.852598880808258E-4},length_95%_HPD={0.07830236785856393,2.559133769034773},-log_rate=8.0619835624031,length=1.078210757448514,rate_median=2.481544939029606E-4,length_median=0.8854938330260236,height_median=9.00000000000001,rate_range={3.067003458927961E-5,0.0024958707775551378},height_range={8.999999999999993,9.000000000000039},height=9.000000000000002]:0.773812,EU529685_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.07265352849816331,5.013093765359477},height_95%_HPD={8.999999999999996,9.000000000000021},rate_95%_HPD={4.436517987175633E-5,0.001034971983596624},length_95%_HPD={0.07830236785856393,2.559133769034773},-log_rate=7.779880557101337,length=1.078210757448514,rate_median=3.240341562661158E-4,length_median=0.8854938330260236,height_median=9.00000000000001,rate_range={2.663861129946727E-5,0.004261209497868741},height_range={8.999999999999993,9.000000000000039},height=9.000000000000002]:0.773812)[&length_range={0.1456158693723122,6.353864745721014},rate_95%_HPD={8.474381960848919E-5,9.723754592299124E-4},length_95%_HPD={0.6487559735316157,5.025047137363565},length=2.753831041876974,posterior=1.0,height_median=9.885493833026025,rate_range={5.9882821126744365E-5,0.0061352856742429695},height_range={9.072653528498183,14.013093765359486},height_95%_HPD={9.078302367858566,11.559133769034787},-log_rate=7.755443827403761,rate_median=3.484024249727221E-4,length_median=2.7118732074659633,height=10.078210757448543]:1.812199)[&length_range={5.975192246054917E-5,3.916869565727053},rate_95%_HPD={1.1839763418081683E-5,6.817164804261977E-4},length_95%_HPD={5.975192246054917E-5,2.040080923346151},length=0.6364350172643141,posterior=0.4080056179775281,height_median=12.439282281812652,rate_range={1.1839763418081683E-5,0.006979750468848717},height_range={9.829258425271028,15.871618964788968},height_95%_HPD={10.571441730945693,14.719716096263404},-log_rate=8.2267322095054,rate_median=1.5296131587242814E-4,length_median=0.4122777965887465,height=12.479224190830477]:0.194722,((FJ898468_2000_Venezuela_Aragua_SouthAmerica[&length_range={0.007484325172018913,4.123529875867465},height_95%_HPD={10.000000000000007,10.000000000000032},rate_95%_HPD={1.8620960665499632E-5,7.167109334332728E-4},length_95%_HPD={0.0348306335588191,1.8834785957608364},-log_rate=8.22442574007861,length=0.825834001972471,rate_median=2.0079437991807374E-4,length_median=0.7197704184866245,height_median=10.000000000000018,rate_range={1.331919582377877E-5,0.0034001007591819205},height_range={9.999999999999996,10.000000000000046},height=10.000000000000002]:0.517466,(FJ639758_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.3276249531547961,4.525855992357602},height_95%_HPD={9.000000000000007,9.000000000000032},rate_95%_HPD={3.466783812289199E-4,0.0019653410480218667},length_95%_HPD={0.5434903019186503,2.656726132247476},-log_rate=6.86105810948252,length=1.4646873682107227,rate_median=9.490298091164098E-4,length_median=1.3912445441813492,height_median=9.000000000000018,rate_range={2.3873447815454178E-4,0.005076062725528448},height_range={8.999999999999996,9.000000000000046},height=9.000000000000002]:1.157878,FJ639770_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.3276249531547961,4.525855992357602},height_95%_HPD={9.000000000000007,9.000000000000032},rate_95%_HPD={1.8435256877414165E-4,0.0013806396567915295},length_95%_HPD={0.5485829225129599,2.656726132247476},-log_rate=7.276064253614236,length=1.4680514407535938,rate_median=6.114401128101558E-4,length_median=1.3883993691616672,height_median=9.000000000000018,rate_range={1.4626704811277237E-4,0.004091907690823895},height_range={8.999999999999996,9.000000000000046},height=9.000000000000002]:1.157878)[&length_range={7.227912072718112E-4,2.757185549050586},rate_95%_HPD={3.254567875179337E-5,0.0010987207411436782},length_95%_HPD={0.009011789575493978,1.141097950777315},length=0.45389682805871584,posterior=0.8497191011235955,height_median=10.33163396431421,rate_range={1.957109776973703E-5,0.0043073860825359874},height_range={9.327624953154814,13.525855992357627},height_95%_HPD={9.43982824296478,11.447245192379874},-log_rate=7.898519988813359,rate_median=2.618440506588942E-4,length_median=0.3674035032653755,height=10.402342650233566]:0.359588)[&length_range={0.037566483220119906,3.735692326139292},rate_95%_HPD={3.983230922246305E-5,0.0010428738523412787},length_95%_HPD={0.07568078587302729,1.8681954113884647},length=0.7971687048793193,posterior=0.9971910112359551,height_median=10.7849159240787,rate_range={2.3894595256840223E-5,0.0030255790142321814},height_range={10.007484325172037,14.12352987586749},height_95%_HPD={10.0276415588074,11.951677882018686},-log_rate=7.856049748365335,rate_median=2.9009574747801073E-4,length_median=0.6701245767032251,height=10.878318596047206]:0.884996,(FJ639747_2000_Venezuela_Aragua_SouthAmerica[&length_range={0.022160903629412587,2.8923564904696413},height_95%_HPD={10.00000000000001,10.000000000000036},rate_95%_HPD={4.1377485992365736E-5,0.0013496237075436898},length_95%_HPD={0.022160903629412587,1.3665495742784124},-log_rate=7.564147665787161,length=0.5517452689986528,rate_median=3.7985092367164215E-4,length_median=0.4429750680983675,height_median=10.000000000000025,rate_range={3.317747207455473E-5,0.009999688064639998},height_range={10.000000000000007,10.000000000000053},height=10.000000000000002]:0.487209,(FJ639746_2000_Venezuela_Aragua_SouthAmerica[&length_range={0.00528381451361426,2.593262011517588},height_95%_HPD={10.000000000000014,10.000000000000039},rate_95%_HPD={1.8835227133763903E-5,9.93440055721615E-4},length_95%_HPD={0.01376397993010059,1.2482348412564708},-log_rate=7.888814903846795,length=0.4871618072732668,rate_median=2.721838836740836E-4,length_median=0.37246877781182075,height_median=10.000000000000025,rate_range={1.8835227133763903E-5,0.003449364898731957},height_range={10.000000000000007,10.000000000000053},height=10.000000000000002]:0.083639,FJ639749_2000_Venezuela_Aragua_SouthAmerica[&length_range={0.00528381451361426,2.8540274500053275},height_95%_HPD={10.000000000000014,10.000000000000039},rate_95%_HPD={6.31513287057191E-6,6.687390031258376E-4},length_95%_HPD={0.00528381451361426,1.2084511629673358},-log_rate=8.318719048786308,length=0.4411084378578508,rate_median=1.677997634662143E-4,length_median=0.322085274832129,height_median=10.000000000000025,rate_range={6.31513287057191E-6,0.0035383526368808435},height_range={10.000000000000007,10.000000000000053},height=10.000000000000002]:0.083639)[&length_range={0.0020403342358541465,1.7880665854728246},rate_95%_HPD={1.3864767608740268E-5,7.205119540335705E-4},length_95%_HPD={0.0020403342358541465,1.0991875293187725},length=0.3607443024413609,posterior=0.4592696629213483,height_median=10.25546231487967,rate_range={1.3864767608740268E-5,0.0018011382912866349},height_range={10.005283814513632,12.593262011517616},height_95%_HPD={10.005283814513632,11.003088178365488},-log_rate=8.23177104602514,rate_median=1.884926659210767E-4,length_median=0.24119787537399429,height=10.361433026672195]:0.40357)[&length_range={0.03481128959252011,4.286353267624342},rate_95%_HPD={2.042775192019647E-5,0.0010186236295848508},length_95%_HPD={0.03481128959252011,2.179210363208668},length=0.9656667841169247,posterior=1.0,height_median=10.610551235668662,rate_range={2.042775192019647E-5,0.004339091432903466},height_range={10.069370657556178,12.892356490469666},height_95%_HPD={10.078903939454527,11.563009523847882},-log_rate=7.928241486059453,rate_median=2.5369549580428496E-4,length_median=0.8479266762963906,height=10.707882804498551]:0.915253)[&length_range={0.06561322350409782,4.770945963024847},rate_95%_HPD={7.009031005761613E-5,0.0013693853540206722},length_95%_HPD={0.14069750363857914,2.8903487521848916},length=1.3018813489520975,posterior=1.0,height_median=11.569027297530454,rate_range={4.1593145460742734E-5,0.003426507569781683},height_range={10.352301545262435,14.735752537366242},height_95%_HPD={10.530395203251238,13.081040124724392},-log_rate=7.535439062179687,rate_median=4.0484728239093557E-4,length_median=1.1424682448869747,height=11.673947098511276]:0.37827)[&length_range={0.001893280772369721,4.818801679212241},rate_95%_HPD={2.1134856821288468E-5,0.0010371646259708526},length_95%_HPD={0.0072245749184656205,2.311546984434761},length=0.7661712846312089,posterior=0.9529494382022472,height_median=12.973948981201012,rate_range={2.1134856821288468E-5,0.004675637378479081},height_range={11.067973733654497,16.594576935421376},height_95%_HPD={11.384545714867357,15.052115288033612},-log_rate=7.992616326475801,rate_median=2.2664668628364902E-4,length_median=0.545624284637805,height=13.151496834573187]:0.443783)[&length_range={0.0013148812575742852,2.663006888715845},rate_95%_HPD={2.569966197896543E-5,6.330164335197547E-4},length_95%_HPD={0.0013148812575742852,2.003176596653974},length=0.5064408021328876,posterior=0.05688202247191011,height_median=13.237987894318735,rate_range={2.569966197896543E-5,0.0013687559837833637},height_range={12.120680752503365,17.250479392170007},height_95%_HPD={12.120680752503365,15.699200026084796},-log_rate=8.355793528396333,rate_median=1.615167541154161E-4,length_median=0.33333510892903995,height=13.586563960163813]:0.344211)[&length_range={0.001523659589009796,2.648256493578808},rate_95%_HPD={3.269096292990954E-5,7.780202076091472E-4},length_95%_HPD={0.001523659589009796,1.8291847515893398},length=0.6017907405148896,posterior=0.07303370786516854,height_median=13.65771383862353,rate_range={2.574926386016622E-5,0.004556974489000717},height_range={12.489924151859988,15.831518378162741},height_95%_HPD={12.568726868629707,14.997364678489156},-log_rate=8.24836278599563,rate_median=1.433998045093521E-4,length_median=0.4539047648965706,height=13.731070595719226]:0.119547)[&length_range={0.0024232629414182583,2.9598353119817133},rate_95%_HPD={1.2867127581431335E-5,7.81015799086439E-4},length_95%_HPD={0.0024232629414182583,1.416281442832572},length=0.4907502638598449,posterior=0.2640449438202247,height_median=13.99165811319521,rate_range={1.2867127581431335E-5,0.0025697875763966175},height_range={12.109672314586344,16.996625769056795},height_95%_HPD={12.560427011493125,16.008664446446268},-log_rate=8.189340330426367,rate_median=1.903364169365823E-4,length_median=0.33803714173987665,height=14.108729703961563]:0.453503,((((((((EU529686_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.5630510429691764,6.535795841590625},height_95%_HPD={8.999999999999996,9.000000000000025},rate_95%_HPD={1.6469565390165534E-4,9.031751077752851E-4},length_95%_HPD={1.185621665972464,5.13902083991554},-log_rate=7.659590152128563,length=3.1573181285393317,rate_median=4.199288316925417E-4,length_median=3.0855175214336805,height_median=9.00000000000001,rate_range={1.2708184111823024E-4,0.0024432728154450824},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:2.748435,(((FJ639817_2006_Venezuela_Aragua_SouthAmerica[&length_range={2.000071581788994,6.380827517958917},height_95%_HPD={3.999999999999993,4.000000000000021},rate_95%_HPD={3.3987804464494773E-4,0.0011461753967774684},length_95%_HPD={2.000071581788994,3.87749183996222},-log_rate=7.252362730064906,length=2.5698176558838255,rate_median=6.978074175536016E-4,length_median=2.3598547428186736,height_median=4.000000000000014,rate_range={1.775646289016712E-4,0.0014458655990669147},height_range={3.999999999999986,4.0000000000000355},height=4.000000000000001]:2.365898,FJ639799_2004_Venezuela_Aragua_SouthAmerica[&length_range={7.158178899402401E-5,4.380827517958917},height_95%_HPD={6.0,6.000000000000028},rate_95%_HPD={1.114153242039045E-5,8.560468400361941E-4},length_95%_HPD={7.158178899402401E-5,1.8774918399622198},-log_rate=8.151097497553238,length=0.569817655883829,rate_median=1.9114906988947436E-4,length_median=0.3598547428186736,height_median=6.000000000000011,rate_range={1.114153242039045E-5,0.005827875040982554},height_range={5.999999999999986,6.000000000000039},height=6.000000000000001]:0.365898)[&length_range={0.9509482272328889,8.104402787215044},rate_95%_HPD={2.2973582951234248E-4,9.271528472258303E-4},length_95%_HPD={2.24516991072756,6.97638547297412},length=4.477411096238499,posterior=1.0,height_median=6.35985474281868,rate_range={1.4696714237974405E-4,0.0022221446578074584},height_range={6.000071581789008,10.380827517958934},height_95%_HPD={6.000071581789008,7.877491839962239},-log_rate=7.555525747031711,rate_median=4.8007566061612035E-4,length_median=4.4722252095653054,height=6.569817655883834]:4.171046,(FJ639810_2005_Venezuela_Aragua_SouthAmerica[&length_range={0.7969808173311383,6.732394856494215},height_95%_HPD={4.999999999999993,5.000000000000021},rate_95%_HPD={3.2446593101529623E-4,0.0016159229920514433},length_95%_HPD={1.0911368316783339,5.0849214302762835},-log_rate=7.07200845936593,length=2.9621970724064988,rate_median=7.567263309966829E-4,length_median=2.839004629327829,height_median=5.000000000000014,rate_range={2.1896865248828546E-4,0.0032117715110359588},height_range={4.999999999999986,5.000000000000043},height=5.000000000000001]:2.184451,((((EU932687_2007_Venezuela_Aragua_SouthAmerica[&length_range={5.256399011743795E-5,1.109001192292566},height_95%_HPD={2.999999999999993,3.0000000000000284},rate_95%_HPD={2.158615312624903E-5,0.001224875802471351},length_95%_HPD={5.256399011743795E-5,0.37453788677758526},-log_rate=7.829159063163018,length=0.10836176284091119,rate_median=2.6501980142374596E-4,length_median=0.06463953944737466,height_median=3.000000000000014,rate_range={9.269706600645618E-6,0.005621666028116096},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000013]:0.234029,(EU932688_2007_Venezuela_Aragua_SouthAmerica[&length_range={5.256399011743795E-5,0.9182045157761132},height_95%_HPD={2.999999999999993,3.0000000000000284},rate_95%_HPD={1.8275212666594293E-5,0.0012278956801877266},length_95%_HPD={5.256399011743795E-5,0.3241714514915044},-log_rate=7.788753276494323,length=0.09698211783200607,rate_median=2.6933086532978756E-4,length_median=0.05932593439424516,height_median=3.000000000000014,rate_range={1.0953749750224028E-5,0.0059804708681496545},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000013]:0.18242,GQ868587_2007_Venezuela_Aragua_SouthAmerica[&length_range={1.7349681730260968E-4,0.851552064549784},height_95%_HPD={2.999999999999993,3.0000000000000284},rate_95%_HPD={1.4950585960771045E-5,0.0011369798708567135},length_95%_HPD={1.7349681730260968E-4,0.33895531956371494},-log_rate=7.838768776753329,length=0.10125333463177923,rate_median=2.630038583377181E-4,length_median=0.06034619164762245,height_median=3.000000000000014,rate_range={3.992278641365279E-6,0.006446828920688408},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000013]:0.18242)[&length_range={2.751785314565325E-4,1.042463151567513},rate_95%_HPD={5.489904562156122E-6,0.0011971982360980936},length_95%_HPD={2.751785314565325E-4,0.3954158655489173},length=0.12237821756298141,posterior=0.3693820224719101,height_median=3.0394701481958997,rate_range={5.489904562156122E-6,0.006568532633047854},height_range={3.000173496817304,3.566468376927979},height_95%_HPD={3.000173496817304,3.1873131854743875},-log_rate=7.795171938619518,rate_median=2.518736375259219E-4,length_median=0.07228249642960072,height=3.0604455872336125]:0.051609)[&length_range={0.06042351436180882,2.3782965241466085},rate_95%_HPD={1.0867557469688829E-4,0.0017096832028797155},length_95%_HPD={0.09745673852535708,1.4116374021779228},length=0.700687281984153,posterior=1.0,height_median=3.14064264292789,rate_range={1.0093397470578004E-4,0.005103195592625181},height_range={3.002721435049068,4.109001192292581},height_95%_HPD={3.0055403931020095,3.472303574361213},-log_rate=7.148532293772252,rate_median=6.628598390655807E-4,length_median=0.6399744116242114,height=3.1802823166427237]:0.729037,(FJ850109_2007_Venezuela_Aragua_SouthAmerica[&length_range={0.03203142246823676,1.7341885491739326},height_95%_HPD={2.999999999999993,3.0000000000000284},rate_95%_HPD={4.779939797921026E-5,0.0013939424898286442},length_95%_HPD={0.03203142246823676,0.8437739691775699},-log_rate=7.460239398239028,length=0.40641798481683417,rate_median=4.4881771374666996E-4,length_median=0.36461677690527083,height_median=3.000000000000014,rate_range={4.779939797921026E-5,0.007642619307385464},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000013]:0.796215,FJ850111_2007_Venezuela_Aragua_SouthAmerica[&length_range={0.03203142246823676,1.7341885491739326},height_95%_HPD={2.999999999999993,3.0000000000000284},rate_95%_HPD={3.17895476095484E-5,0.0010099917594068024},length_95%_HPD={0.03203142246823676,0.8382511224615699},-log_rate=7.879715352600283,length=0.4047848379998975,rate_median=2.818466638324097E-4,length_median=0.3641721452882529,height_median=3.000000000000014,rate_range={1.5078468749213553E-5,0.0036657861283442782},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000013]:0.796215)[&length_range={0.007372685233168141,1.9947575408382163},rate_95%_HPD={2.9161489436662955E-5,9.400658322798846E-4},length_95%_HPD={0.03284996302063803,1.169856379952746},length=0.48379900360624184,posterior=0.985252808988764,height_median=3.360413320523584,rate_range={2.0498463784131087E-5,0.0033219577539284834},height_range={3.0320314224682505,4.73418854917395},height_95%_HPD={3.0320314224682505,3.8370160171068903},-log_rate=7.915387508766888,rate_median=2.680628815029508E-4,length_median=0.41248852252341983,height=3.4023339672482247]:0.166851)[&length_range={0.17607911936003262,4.752185575985411},rate_95%_HPD={1.8180946612625026E-4,0.0016626557178121171},length_95%_HPD={0.41916047139092294,2.734041766435497},length=1.483013897635556,posterior=1.0,height_median=3.825935640694265,rate_range={1.8180946612625026E-4,0.00648131626481076},height_range={3.201438277381719,5.423157940195956},height_95%_HPD={3.264974526757328,4.605933012262454},-log_rate=7.126484532418592,rate_median=6.84122415494426E-4,length_median=1.405853691493336,height=3.8835618787678974]:1.471802,FJ547085_2006_PuertoRico_Caribbean[&length_range={0.21216192130122202,4.106970920028756},height_95%_HPD={3.999999999999993,4.000000000000021},rate_95%_HPD={2.177309859586661E-4,0.0019653544844580287},length_95%_HPD={0.291170148421215,2.498376832553566},-log_rate=6.9811657932245925,length=1.374362650803664,rate_median=7.824580114476434E-4,length_median=1.3197591295030984,height_median=4.000000000000014,rate_range={1.3270134681523058E-4,0.0065044194992970854},height_range={3.999999999999986,4.000000000000043},height=4.000000000000001]:1.434868)[&length_range={0.0016362133877381169,3.4952583075109986},rate_95%_HPD={8.489498830583803E-6,9.92232093142188E-4},length_95%_HPD={0.0016362133877381169,1.436821254709165},length=0.5250324446823871,posterior=0.8314606741573034,height_median=5.259549072148122,rate_range={8.489498830583803E-6,0.00391226901791226},height_range={4.212161921301245,8.106970920028758},height_95%_HPD={4.322705056720636,6.486063781842326},-log_rate=7.926618153756616,rate_median=2.564729758303293E-4,length_median=0.4051772389934274,height=5.330624226686066]:0.169411,((EU529683_2007_Venezuela_Aragua_SouthAmerica[&length_range={0.016403563539521215,2.151986209825992},height_95%_HPD={3.0,3.0000000000000284},rate_95%_HPD={3.5288335707476566E-5,0.0011791161331026158},length_95%_HPD={0.03608309029266277,1.1337385904196724},-log_rate=7.630770459895126,length=0.5214962359458728,rate_median=3.6601904913795475E-4,length_median=0.45333706831209564,height_median=3.000000000000014,rate_range={3.5288335707476566E-5,0.0053231745344533375},height_range={2.9999999999999787,3.0000000000000426},height=3.0000000000000013]:0.469591,(FJ639827_2008_Venezuela_Aragua_SouthAmerica[&length_range={1.135697772114419E-4,0.9287238178790633},height_95%_HPD={2.000000000000007,2.0000000000000355},rate_95%_HPD={7.1591034096425945E-6,0.0010725181244897546},length_95%_HPD={1.135697772114419E-4,0.41396130470797665},-log_rate=7.912248874436065,length=0.13027283256451022,rate_median=2.4495377687063435E-4,length_median=0.08484212309003869,height_median=2.0000000000000213,rate_range={7.1591034096425945E-6,0.004091549190900753},height_range={1.9999999999999858,2.0000000000000426},height=2.000000000000002]:0.129621,FJ639826_2008_Venezuela_Aragua_SouthAmerica[&length_range={1.135697772114419E-4,0.9287238178790633},height_95%_HPD={2.000000000000007,2.0000000000000355},rate_95%_HPD={1.7201214106246736E-5,0.0011926143249633631},length_95%_HPD={1.135697772114419E-4,0.41396130470797665},-log_rate=7.779199476464628,length=0.13027283256451022,rate_median=2.715326791034607E-4,length_median=0.08484212309003869,height_median=2.0000000000000213,rate_range={1.7201214106246736E-5,0.005289660535905553},height_range={1.9999999999999858,2.0000000000000426},height=2.000000000000002]:0.129621)[&length_range={0.4368677553064044,3.077029756483403},rate_95%_HPD={1.7603229929367604E-4,9.367806713827092E-4},length_95%_HPD={0.8068311677687787,2.123389217859046},length=1.3912234033813542,posterior=1.0,height_median=2.084842123090052,rate_range={1.497860270492409E-4,0.003000315237891416},height_range={2.000113569777234,2.9287238178790886},height_95%_HPD={2.000113569777234,2.413961304707989},-log_rate=7.545144984471956,rate_median=4.927287636842369E-4,length_median=1.3361256490694644,height=2.1302728325645313]:1.33997)[&length_range={0.22797578176400002,5.062891713278491},rate_95%_HPD={3.243694208145623E-4,0.002172166611778961},length_95%_HPD={0.5366123390510866,3.0352696246209407},length=1.7577737654304266,posterior=1.0,height_median=3.4533370683121056,rate_range={2.3466844528462867E-4,0.007426732459931239},height_range={3.0164035635395336,5.151986209826013},height_95%_HPD={3.036083090292678,4.133738590419689},-log_rate=6.851843747165256,rate_median=9.101400744093817E-4,length_median=1.6944746805303423,height=3.5214962359458863]:1.972872,FJ850110_2007_Venezuela_Aragua_SouthAmerica[&length_range={0.6451815358220099,5.123682808315758},height_95%_HPD={2.999999999999993,3.0000000000000213},rate_95%_HPD={4.5716233925325597E-4,0.0020113503019807367},length_95%_HPD={0.9456842477002705,3.54338184149813},-log_rate=6.776426504314964,length=2.270892329298126,rate_median=0.001063652509469157,length_median=2.2208805946103722,height_median=3.000000000000014,rate_range={3.431293779742004E-4,0.0046470608907502},height_range={2.999999999999986,3.0000000000000426},height=3.0000000000000004]:2.442462)[&length_range={0.009148001863037436,2.747991403653468},rate_95%_HPD={2.416186935959529E-5,8.957788473593255E-4},length_95%_HPD={0.009148001863037436,1.5288085770207447},length=0.6104041111986533,posterior=0.8567415730337079,height_median=5.158209300604533,rate_range={1.8132383767192312E-5,0.0035521909115110105},height_range={3.6451815358220045,8.018348104635109},height_95%_HPD={3.8501679472173365,6.353174479666144},-log_rate=8.036726132740984,rate_median=2.2930169517130735E-4,length_median=0.4842285836501614,height=5.212876262588645]:0.161817)[&length_range={0.27831471926144147,6.055572256155651},rate_95%_HPD={3.549721863444273E-4,0.0026742465729782017},length_95%_HPD={0.6070632898545485,3.901192224833184},length=2.087821018095366,posterior=1.0,height_median=5.825848376143439,rate_range={3.072141061901767E-4,0.00926159447250024},height_range={4.4636218682825515,8.652395858846198},height_95%_HPD={4.5827677947300955,7.088444908309562},-log_rate=6.655104291216872,rate_median=0.001090104772641565,length_median=1.9402806768156462,height=5.874376054311131]:1.580171)[&length_range={0.3579962452477421,6.9976380262623},rate_95%_HPD={3.7126078784933644E-4,0.002680002922451002},length_95%_HPD={0.7530611612738944,5.162755376649414},length=3.0795439259893906,posterior=1.0,height_median=7.839004629327837,rate_range={3.7126078784933644E-4,0.008033597998314969},height_range={5.796980817331132,11.732394856494224},height_95%_HPD={6.091136831678334,10.084921430276289},-log_rate=6.650875517898776,rate_median=0.0010899532208073531,length_median=3.029749712239829,height=7.96219707240651]:3.352493)[&length_range={0.05056061680591384,4.725873844879358},rate_95%_HPD={4.0903196526126323E-5,0.0010828359334990275},length_95%_HPD={0.07318792285771458,2.832292238272874},length=1.235084973585338,posterior=0.9662921348314607,height_median=10.921956189673153,rate_range={2.783416105795651E-5,0.00371996058262015},height_range={7.9934238895029,14.499662499371041},height_95%_HPD={8.872358295114196,13.218077003946753},-log_rate=7.788447279458657,rate_median=3.2535341940650536E-4,length_median=1.0598097203428667,height=10.983170478370361]:0.398059,FJ373304_2004_Venezuela_DRF_Caracas_SouthAmerica[&length_range={3.3896197597414837,9.569531337262704},height_95%_HPD={5.999999999999993,6.000000000000021},rate_95%_HPD={3.1786505568203566E-4,8.597339741418692E-4},length_95%_HPD={4.10573725453375,8.503919369460121},-log_rate=7.434909484947526,length=6.101553470972625,rate_median=5.737299842762155E-4,length_median=5.921806874671126,height_median=6.000000000000014,rate_range={2.3725143456464825E-4,0.0012431082213629416},height_range={5.999999999999986,6.000000000000039},height=6.000000000000001]:4.935003)[&length_range={7.296541969878945E-4,3.1651580915259014},rate_95%_HPD={1.097983635861929E-5,5.794598968138897E-4},length_95%_HPD={7.296541969878945E-4,1.4579798714500516},length=0.47055797776249664,posterior=0.13764044943820225,height_median=11.74668797648334,rate_range={1.097983635861929E-5,0.001670156701214837},height_range={9.490857128610322,14.633676529642816},height_95%_HPD={9.828961460425603,13.692543562962058},-log_rate=8.377057198080262,rate_median=1.6250147717399032E-4,length_median=0.32457566387326064,height=11.800579612553078]:0.813433)[&length_range={0.001460689761641376,1.5363822527946578},rate_95%_HPD={2.9883313295278722E-5,0.001397506901546551},length_95%_HPD={0.001460689761641376,1.0016076229906972},length=0.3028187148466848,posterior=0.08637640449438203,height_median=11.844314189178405,rate_range={2.9883313295278722E-5,0.002956200435366362},height_range={10.337975662750445,15.051419483628784},height_95%_HPD={10.763379528461144,14.351618050394897},-log_rate=7.799136119764437,rate_median=2.646818788397081E-4,length_median=0.17339545631785924,height=12.107202209995776]:0.236068,((FJ639769_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.10110314602043147,4.233485923936364},height_95%_HPD={8.999999999999996,9.000000000000025},rate_95%_HPD={4.3154632665716515E-5,9.062151463811411E-4},length_95%_HPD={0.15443944790567876,2.4526710285580435},-log_rate=7.903388013622235,length=1.1515472300386869,rate_median=2.9659458363535094E-4,length_median=1.0031004934767864,height_median=9.00000000000001,rate_range={4.3154632665716515E-5,0.0024547116474037565},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:0.670677,FJ639765_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.10110314602043147,4.233485923936364},height_95%_HPD={8.999999999999996,9.000000000000025},rate_95%_HPD={3.8770566098488246E-5,0.0010406831977368904},length_95%_HPD={0.15443944790567876,2.4526710285580435},-log_rate=7.664569279696472,length=1.1515472300386869,rate_median=3.798595270324796E-4,length_median=1.0031004934767864,height_median=9.00000000000001,rate_range={3.8770566098488246E-5,0.0038019234377308104},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:0.670677)[&length_range={0.12595383250674352,5.441274934255169},rate_95%_HPD={7.692387802377903E-5,0.0011143163273735518},length_95%_HPD={0.37179146621928183,3.9049132809758706},length=2.0133717722944353,posterior=1.0,height_median=10.003100493476797,rate_range={6.574862527999816E-5,0.0049228783646188806},height_range={9.101103146020439,13.233485923936385},height_95%_HPD={9.15443944790568,11.452671028558044},-log_rate=7.695379571240148,rate_median=3.5741159618445464E-4,length_median=1.9422321163616862,height=10.151547230038693]:1.698413,EU569690_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.9640244881946405,6.550710613495802},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={1.5282384451784748E-4,9.391312943320866E-4},length_95%_HPD={1.494212189475327,5.50497154743384},-log_rate=7.55527396835358,length=3.1977897229956294,rate_median=4.892851086490758E-4,length_median=3.0372343390562113,height_median=9.00000000000001,rate_range={1.233383105836323E-4,0.0015592602305137305},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:2.36909)[&length_range={2.6090506998599494E-4,2.393866179266574},rate_95%_HPD={3.0122295979853196E-5,7.629282180356454E-4},length_95%_HPD={2.6090506998599494E-4,1.2792144211656122},length=0.4173231642930146,posterior=0.14536516853932585,height_median=11.932598958601595,rate_range={9.203039840520524E-6,0.0028880437932061126},height_range={9.964024488194653,15.081634960590279},height_95%_HPD={10.657763441977284,14.387658378543698},-log_rate=8.170940565993838,rate_median=1.8826274937749834E-4,length_median=0.2957633744853574,height=12.057989469424824]:0.615413)[&length_range={7.83453403036205E-4,2.9336534871056568},rate_95%_HPD={1.9746796152839853E-5,7.950363338365536E-4},length_95%_HPD={7.83453403036205E-4,0.8767225636977738},length=0.32453896899471885,posterior=0.18047752808988765,height_median=12.394754506377176,rate_range={1.9746796152839853E-5,0.0033089512956409302},height_range={10.789550339325274,15.587306706814903},height_95%_HPD={11.47353582795148,14.705040681380105},-log_rate=8.164077938807464,rate_median=1.821993086663392E-4,length_median=0.2256308063311181,height=12.68155193493051]:0.470109,((((FJ639772_2007_Venezuela_Aragua_SouthAmerica[&length_range={6.1053926983484015,9.482743209333817},height_95%_HPD={3.0,3.0000000000000284},rate_95%_HPD={5.322156522945513E-5,2.0346802924717987E-4},length_95%_HPD={6.1053926983484015,7.893858433801681},-log_rate=8.982799444998738,length=6.952998660764491,rate_median=1.2190234098921194E-4,length_median=6.884284740067345,height_median=3.0000000000000213,rate_range={4.376382081516166E-5,3.1361808204585177E-4},height_range={2.999999999999993,3.0000000000000426},height=3.0000000000000018]:6.976234,FJ639759_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.10539269834840148,3.482743209333817},height_95%_HPD={9.000000000000007,9.000000000000036},rate_95%_HPD={1.1631518095333977E-4,0.0020962021508778195},length_95%_HPD={0.10539269834840148,1.8938584338016806},-log_rate=7.032947122957194,length=0.9529986607644965,rate_median=7.068286804735667E-4,length_median=0.8842847400673453,height_median=9.000000000000018,rate_range={7.102942091533658E-5,0.0059726924110321735},height_range={8.999999999999993,9.000000000000043},height=9.000000000000002]:0.976234)[&length_range={0.09417045547007241,3.4762761724520725},rate_95%_HPD={1.024639977895494E-4,0.0016181599059870563},length_95%_HPD={0.15292911377292562,2.099844596847687},length=0.9828678742836608,posterior=1.0,height_median=9.884284740067365,rate_range={6.475712702258547E-5,0.005954993478020059},height_range={9.105392698348446,12.482743209333833},height_95%_HPD={9.105392698348446,10.893858433801697},-log_rate=7.302441061917632,rate_median=5.171943052724103E-4,length_median=0.8807513261989666,height=9.952998660764504]:1.905079,(FJ639782_2003_Venezuela_Aragua_SouthAmerica[&length_range={0.08365303319119821,4.160895102775504},height_95%_HPD={7.000000000000007,7.0000000000000355},rate_95%_HPD={6.248160406404428E-5,0.0011578152446082776},length_95%_HPD={0.11570496952797171,2.1655791651860277},-log_rate=7.648008962346592,length=1.0749395592456494,rate_median=3.829612493169252E-4,length_median=0.9658159051086237,height_median=7.000000000000018,rate_range={5.7853673159172186E-5,0.0030064810387929394},height_range={6.999999999999993,7.000000000000046},height=7.000000000000001]:1.260131,(FJ639804_2005_Venezuela_Aragua_SouthAmerica[&length_range={2.083653033191198,5.861338539246395},height_95%_HPD={5.0,5.000000000000028},rate_95%_HPD={3.0902042667332077E-4,0.0010131139527264313},length_95%_HPD={2.1157049695279717,4.124314403849816},-log_rate=7.34640777912715,length=3.0622362799481055,rate_median=6.239128867025674E-4,length_median=2.9513273658443246,height_median=5.000000000000021,rate_range={2.2676397969026232E-4,0.0014459394405436192},height_range={4.999999999999993,5.000000000000043},height=5.000000000000001]:2.880467,FJ639784_2003_Venezuela_Aragua_SouthAmerica[&length_range={0.13785189554875377,3.5257660522395664},height_95%_HPD={7.000000000000007,7.0000000000000355},rate_95%_HPD={8.357138927208603E-5,0.0012870822599430607},length_95%_HPD={0.21660526649171263,2.2272587744254615},-log_rate=7.484172870837192,length=1.092135497060879,rate_median=4.6176868990680333E-4,length_median=0.970717341926576,height_median=7.000000000000018,rate_range={5.6041865289080805E-5,0.004294289212152998},height_range={6.999999999999993,7.000000000000046},height=7.000000000000001]:0.880467)[&length_range={2.3078081168037556E-4,2.5872018347877592},rate_95%_HPD={1.570322444233332E-5,8.074124556817356E-4},length_95%_HPD={2.3078081168037556E-4,1.0897051514867107},length=0.3757197951277678,posterior=0.31741573033707865,height_median=7.895645584084944,rate_range={1.570322444233332E-5,0.004010502126894082},height_range={7.137851895548774,10.368678314393748},height_95%_HPD={7.195886791649304,8.891215948407016},-log_rate=8.200166521662664,rate_median=1.8335180657945427E-4,length_median=0.24072773765229805,height=7.9680286345432485]:0.379663)[&length_range={0.4502426036823195,5.41737052913566},rate_95%_HPD={2.961562433127647E-4,0.001438352139240448},length_95%_HPD={1.0095892627567817,4.179505493324865},length=2.566150891636194,posterior=1.0,height_median=8.220414635613231,rate_range={2.196599063634631E-4,0.00424362984974939},height_range={7.221430518002425,11.160895102775534},height_95%_HPD={7.356698158993307,9.462856011549647},-log_rate=7.197624633368192,rate_median=6.645722165073988E-4,length_median=2.5377260060433864,height=8.317950964108517]:3.621183)[&length_range={0.0052787926932573725,2.336371334409284},rate_95%_HPD={1.6277269685936645E-5,0.0010960821984798352},length_95%_HPD={0.011403178583881513,1.1587686237883474},length=0.44449414377539725,posterior=0.7717696629213483,height_median=10.82190930207532,rate_range={1.6277269685936645E-5,0.003093585680503389},height_range={9.595127894773768,13.137294512013867},height_95%_HPD={9.766162834429046,12.05209816607394},-log_rate=7.845690396886071,rate_median=2.853091017716677E-4,length_median=0.33546914582352194,height=10.892697942505283]:0.060484,(EU529684_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.25815608461759076,5.022550989878779},height_95%_HPD={9.000000000000004,9.000000000000032},rate_95%_HPD={1.9922522750446067E-4,0.0014364237746002603},length_95%_HPD={0.6174538875462563,3.561286042614558},-log_rate=7.247188722567603,length=2.0808051364252753,rate_median=6.251661847277948E-4,length_median=1.9894370182600536,height_median=9.000000000000018,rate_range={1.4655746355361868E-4,0.00349792959802485},height_range={8.999999999999996,9.000000000000046},height=9.000000000000002]:2.651019,((FJ639793_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.09270833849924287,5.06205803257841},height_95%_HPD={6.000000000000007,6.0000000000000355},rate_95%_HPD={4.387971041503755E-5,0.0012054691499270864},length_95%_HPD={0.12401647713649933,3.4113500136802255},-log_rate=7.611656604392744,length=1.6519111499025965,rate_median=3.7804163242576114E-4,length_median=1.5224235572210945,height_median=6.000000000000018,rate_range={4.387971041503755E-5,0.0063526324817842665},height_range={5.999999999999993,6.000000000000046},height=6.000000000000001]:2.863305,FJ639816_2005_Venezuela_Aragua_SouthAmerica[&length_range={1.0927083384992429,6.06205803257841},height_95%_HPD={5.0,5.000000000000028},rate_95%_HPD={3.6563766741446883E-4,0.0017497448962721155},length_95%_HPD={1.1240164771364993,4.4113500136802255},-log_rate=6.9003761522372855,length=2.6519111499025936,rate_median=9.448275312117021E-4,length_median=2.5224235572210945,height_median=5.000000000000021,rate_range={2.7337510539101885E-4,0.002623719084074314},height_range={4.999999999999993,5.000000000000043},height=5.000000000000001]:3.863305)[&length_range={0.24968781335142332,6.516930153645903},rate_95%_HPD={3.1386155439336934E-4,0.001553373808113728},length_95%_HPD={1.4054496196649122,5.34443088125961},length=3.4240619338106,posterior=1.0,height_median=7.522423557221115,rate_range={2.3800682611789084E-4,0.010978752733255187},height_range={6.092708338499264,11.062058032578442},height_95%_HPD={6.124016477136518,9.411350013680238},-log_rate=7.068150301178451,rate_median=7.303423900445829E-4,length_median=3.43517786049672,height=7.651911149902611]:2.429447,(EU482613_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={3.2703086942476034E-5,2.2889307455883277},height_95%_HPD={9.0,9.000000000000028},rate_95%_HPD={1.478367854331513E-5,0.0010198950483504181},length_95%_HPD={3.2703086942476034E-5,0.5933345589445231},-log_rate=7.887428849161779,length=0.17253293780389217,rate_median=2.570221170910651E-4,length_median=0.09452602693271128,height_median=9.00000000000001,rate_range={1.478367854331513E-5,0.004968615803676626},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:0.395402,EU529689_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={3.2703086942476034E-5,2.2889307455883277},height_95%_HPD={9.0,9.000000000000028},rate_95%_HPD={1.0256562521568913E-5,9.664650283392742E-4},length_95%_HPD={3.2703086942476034E-5,0.5933345589445231},-log_rate=7.9621715433840725,length=0.17253293780389217,rate_median=2.351690890577784E-4,length_median=0.09452602693271128,height_median=9.00000000000001,rate_range={1.0256562521568913E-5,0.003779821770152699},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:0.395402)[&length_range={0.08773326947363635,4.290979035491333},rate_95%_HPD={6.535708031943154E-5,8.877683110644747E-4},length_95%_HPD={0.5404598485660728,3.468688866733336},length=1.8769456488316107,posterior=1.0,height_median=9.094526026932728,rate_range={5.230433011895412E-5,0.004867535443008682},height_range={9.000032703086944,11.288930745588353},height_95%_HPD={9.000032703086944,9.593334558944534},-log_rate=7.817055009872328,rate_median=3.31635095385641E-4,length_median=1.8209570877355548,height=9.172532937803911]:1.897351)[&length_range={3.715135636621625E-4,2.777696520418555},rate_95%_HPD={1.2743925246423133E-5,9.135466811604947E-4},length_95%_HPD={3.715135636621625E-4,1.2880540984431832},length=0.4212688787218409,posterior=0.25140449438202245,height_median=10.80341167669206,rate_range={1.2743925246423133E-5,0.001512337452221351},height_range={9.236919645943985,12.713637702900954},height_95%_HPD={9.581809970966404,12.292104733841931},-log_rate=8.217559306125281,rate_median=1.7933991975656793E-4,length_median=0.2471178163149581,height=10.850932885046054]:0.358267)[&length_range={1.7881867985991562E-4,2.355640853322255},rate_95%_HPD={1.0912174707139887E-5,7.746908674945339E-4},length_95%_HPD={1.7881867985991562E-4,1.1923333486678125},length=0.3883156146002082,posterior=0.24859550561797752,height_median=10.951628593025234,rate_range={1.0912174707139887E-5,0.0030068569600964668},height_range={9.69105697490911,13.172233586760669},height_95%_HPD={9.92956964741565,12.550195243435518},-log_rate=8.159747319644667,rate_median=1.818991639683993E-4,length_median=0.27140648287947755,height=11.06319066794837]:0.290779)[&length_range={0.00931722889324682,3.588335901853551},rate_95%_HPD={4.3870315600099784E-5,0.0012485218030591637},length_95%_HPD={0.04443384115323745,1.4289059452793875},length=0.5723360885241496,posterior=1.0,height_median=11.453402104808262,rate_range={2.3802298941829214E-5,0.006555849805673524},height_range={9.717986448634093,14.303220184377114},height_95%_HPD={10.418322340565329,13.171803186503787},-log_rate=7.627175029872474,rate_median=3.5221508493748165E-4,length_median=0.44765750296513307,height=11.554631995793384]:0.409173,FJ639762_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.38961975974148366,6.571357019585303},height_95%_HPD={8.999999999999996,9.000000000000025},rate_95%_HPD={1.0238673133038206E-4,5.452732824718448E-4},length_95%_HPD={1.7870847441319988,4.978155840042371},-log_rate=8.130825732220307,length=3.1056906069956156,rate_median=2.69263234030228E-4,length_median=2.990209526756046,height_median=9.00000000000001,rate_range={5.4479585535337675E-5,0.0016165412588492862},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:3.350971)[&length_range={0.005616103554503482,3.0444389019778146},rate_95%_HPD={2.4679715662435867E-5,0.0012203264912809286},length_95%_HPD={0.014974084496127915,1.2591252140385247},length=0.47488979091780315,posterior=0.9515449438202247,height_median=12.03625011491151,rate_range={1.6718509888634517E-5,0.005207453860494233},height_range={10.251008556431366,15.571357019585314},height_95%_HPD={10.791857051128893,13.771165767209304},-log_rate=7.81603515728172,rate_median=2.746496753408994E-4,length_median=0.3744693084578046,height=12.152243623619986]:0.103642)[&length_range={0.004857909735923371,3.143225708340669},rate_95%_HPD={3.2426709358557846E-5,0.0012036726461335857},length_95%_HPD={0.004857909735923371,1.1076919582789966},length=0.4023177518780598,posterior=0.8792134831460674,height_median=12.819818083731366,rate_range={3.2426709358557846E-5,0.007246792145278011},height_range={11.207637518600649,15.742561168662611},height_95%_HPD={11.591123977781827,14.922420368267115},-log_rate=7.779187043858527,rate_median=2.8548979883102356E-4,length_median=0.3017147079016249,height=13.038136253858184]:0.415452,((FJ639792_2004_Venezuela_Aragua_SouthAmerica[&length_range={3.1689709053291377,9.799256929882159},height_95%_HPD={5.999999999999993,6.000000000000021},rate_95%_HPD={3.689750257374272E-4,0.0010530988970011005},length_95%_HPD={3.3930114798099,7.60148181110185},-log_rate=7.281200314698401,length=5.403168048447895,rate_median=6.741757992905276E-4,length_median=5.228261087217811,height_median=6.000000000000011,rate_range={2.772714712075729E-4,0.0013485628900579312},height_range={5.999999999999993,6.0000000000000355},height=6.000000000000001]:4.379702,FJ639761_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.16897090532913772,6.799256929882159},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={1.3834404596487176E-4,0.0014502612037376825},length_95%_HPD={0.3930114798098998,4.60148181110185},-log_rate=7.345065665255803,length=2.4056734426452206,rate_median=5.21161578055356E-4,length_median=2.231043309753388,height_median=9.00000000000001,rate_range={1.0858469180026855E-4,0.006210520427671709},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:1.379702)[&length_range={0.0641814514466148,5.62477726732339},rate_95%_HPD={2.3153096738653255E-5,9.56198440261714E-4},length_95%_HPD={0.11247996922750936,3.3272293313717043},length=1.4135493514243855,posterior=0.9964887640449438,height_median=11.227998861521904,rate_range={2.3153096738653255E-5,0.0034872899555642815},height_range={9.168970905329154,15.799256929882173},height_95%_HPD={9.393011479809893,13.601481811101856},-log_rate=7.933672955521482,rate_median=2.609794831620551E-4,length_median=1.201703733783475,height=11.402995468941585]:1.84522,((EU569689_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.009694152730318706,3.5427119480791607},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={3.840571403942752E-5,0.001571069061306774},length_95%_HPD={0.01742800063921912,1.4589728881885566},-log_rate=7.495318200410541,length=0.5342950934821915,rate_median=3.8849845141397893E-4,length_median=0.40014482258784234,height_median=9.000000000000014,rate_range={3.5346038707515515E-5,0.004826691917387094},height_range={8.99999999999999,9.000000000000036},height=9.000000000000002]:0.693152,EU660420_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.009694152730318706,3.5427119480791607},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={8.176818009417223E-6,6.062758581551934E-4},length_95%_HPD={0.01742800063921912,1.4589728881885566},-log_rate=8.411511476587089,length=0.5342950934821915,rate_median=1.5668071228060122E-4,length_median=0.40014482258784234,height_median=9.000000000000014,rate_range={8.176818009417223E-6,0.0030682615891555044},height_range={8.99999999999999,9.000000000000036},height=9.000000000000002]:0.693152)[&length_range={0.3203354608569047,7.355715791760142},rate_95%_HPD={1.4080999829786702E-4,9.441781931225494E-4},length_95%_HPD={1.0914743540267935,5.502708824780175},length=3.1679375507833587,posterior=1.0,height_median=9.40014482258785,rate_range={7.869356810861991E-5,0.0038752790964614705},height_range={9.009694152730344,12.54271194807918},height_95%_HPD={9.017428000639214,10.458972888188566},-log_rate=7.69581918621827,rate_median=3.904814811191592E-4,length_median=3.1208953576771945,height=9.534295093482214]:2.153016,(EU529690_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.520848458853381,6.563392029992718},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={1.5225978217885412E-4,0.001025239946705067},length_95%_HPD={0.8852330548564389,4.957355377384896},-log_rate=7.636463454457964,length=2.852508732943774,rate_median=4.1740646042500297E-4,length_median=2.6986175715960297,height_median=9.00000000000001,rate_range={9.500320582592175E-5,0.0026131667259368897},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:2.304022,(((FJ639800_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.6080596577683863,5.774505966823815},height_95%_HPD={6.0,6.000000000000028},rate_95%_HPD={2.5855231462365477E-4,0.0013570564839930994},length_95%_HPD={0.8452063172896471,3.993887037628218},-log_rate=7.250314968568298,length=2.3234299607896465,rate_median=6.518289487741119E-4,length_median=2.193805057906503,height_median=6.000000000000011,rate_range={1.6407560927721233E-4,0.0029765004084277287},height_range={5.999999999999989,6.0000000000000355},height=6.000000000000001]:2.523158,(FJ639803_2005_Venezuela_Aragua_SouthAmerica[&length_range={1.1040318212349947,5.29815357231573},height_95%_HPD={4.999999999999993,5.000000000000021},rate_95%_HPD={3.507177768584894E-4,0.0014648893106523982},length_95%_HPD={1.2246312975155256,3.4746467430493624},-log_rate=7.127101489051257,length=2.23146354840046,rate_median=7.609945202908101E-4,length_median=2.1355332127905595,height_median=5.000000000000014,rate_range={2.0075541646907843E-4,0.0021781631219291385},height_range={4.999999999999993,5.0000000000000355},height=5.000000000000001]:2.613905,FJ639791_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.10403182123499466,4.29815357231573},height_95%_HPD={6.0,6.000000000000028},rate_95%_HPD={7.129500559874789E-5,0.0013923995504037529},length_95%_HPD={0.22463129751552557,2.4746467430493624},-log_rate=7.398439884955406,length=1.2314635484004586,rate_median=4.964133350394055E-4,length_median=1.1355332127905595,height_median=6.000000000000011,rate_range={4.249382138831437E-5,0.005005753037365597},height_range={5.999999999999989,6.0000000000000355},height=6.000000000000001]:1.613905)[&length_range={0.07374236051297967,4.061808048220677},rate_95%_HPD={5.61536435799575E-5,0.0011887410548370194},length_95%_HPD={0.07374236051297967,2.374885662736503},length=1.0919664123891875,posterior=1.0,height_median=7.135533212790573,rate_range={3.570246586197235E-5,0.0065522993262199115},height_range={6.104031821234997,10.298153572315734},height_95%_HPD={6.224631297515543,8.474646743049384},-log_rate=7.618508033330969,rate_median=3.696468391238972E-4,length_median=0.936846399281968,height=7.231463548400458]:0.909253)[&length_range={0.18964911908927107,5.357603822352453},rate_95%_HPD={2.7051248784001E-4,0.0019940494968025153},length_95%_HPD={0.579425557613785,3.918805597785189},length=2.105157580691339,posterior=1.0,height_median=8.193805057906511,rate_range={1.8614699871678878E-4,0.011975252295377374},height_range={6.6080596577684005,11.774505966823817},height_95%_HPD={6.845206317289652,9.993887037628237},-log_rate=6.9701390126443865,rate_median=7.774010833969601E-4,length_median=2.0164967801053066,height=8.323429960789657]:1.222819,((FJ639790_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.4057894052119,4.770179849609994},height_95%_HPD={6.0,6.000000000000028},rate_95%_HPD={1.8774603476420708E-4,0.0011238873587603507},length_95%_HPD={0.7182742166043692,2.9640892715372598},-log_rate=7.490121083252486,length=1.8018423820236662,rate_median=5.069705478118324E-4,length_median=1.7407538979353547,height_median=6.000000000000011,rate_range={1.1228855225369181E-4,0.0021838477085712794},height_range={5.999999999999986,6.0000000000000355},height=6.000000000000001]:1.747593,(FJ639805_2005_Venezuela_Aragua_SouthAmerica[&length_range={1.020983965270453,4.213511902414702},height_95%_HPD={5.0,5.000000000000028},rate_95%_HPD={1.8233337598195002E-4,9.872380841922286E-4},length_95%_HPD={1.020983965270453,2.413813030878237},-log_rate=7.455696020494913,length=1.6008964010707112,rate_median=5.432240998747251E-4,length_median=1.5072187351003343,height_median=5.000000000000014,rate_range={1.5736511445999958E-4,0.0019322148523231969},height_range={4.999999999999986,5.0000000000000355},height=5.000000000000001]:1.754999,FJ639789_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.020983965270453098,3.2135119024147016},height_95%_HPD={6.0,6.000000000000028},rate_95%_HPD={2.423647912027148E-5,0.001203969215571341},length_95%_HPD={0.020983965270453098,1.413813030878237},-log_rate=7.64641977856374,length=0.6008964010707121,rate_median=3.411072830511327E-4,length_median=0.5072187351003343,height_median=6.000000000000011,rate_range={2.423647912027148E-5,0.0041255308955550985},height_range={5.999999999999986,6.0000000000000355},height=6.000000000000001]:0.754999)[&length_range={0.13186909989860407,4.484674164286938},rate_95%_HPD={1.4583815467930094E-4,0.0018949268393044997},length_95%_HPD={0.24820633265811498,2.333988226230834},length=1.2140757228278956,posterior=1.0,height_median=6.5072187351003326,rate_range={9.524898719158894E-5,0.004851563791444967},height_range={6.020983965270453,9.213511902414712},height_95%_HPD={6.020983965270453,7.413813030878252},-log_rate=7.124808036126536,rate_median=6.488698900950599E-4,length_median=1.13743116095681,height=6.600896401070719]:0.992594)[&length_range={0.009910988656946174,3.1195531743576312},rate_95%_HPD={1.7360995104023003E-5,0.001038436429192635},length_95%_HPD={0.009910988656946174,1.3296397430554983},length=0.526457611172468,posterior=0.8651685393258427,height_median=7.702771529162764,rate_range={1.7360995104023003E-5,0.0037779989207597396},height_range={6.405789405211909,10.668295851153086},height_95%_HPD={6.718274216604385,8.907423969619579},-log_rate=7.915735177193188,rate_median=2.4926933583393725E-4,length_median=0.4197628401050708,height=7.7535004952397495]:0.359586,FJ898472_2003_Venezuela_Aragua_SouthAmerica[&length_range={0.062161404765749495,4.641225231405993},height_95%_HPD={6.9999999999999964,7.000000000000025},rate_95%_HPD={4.429919240372543E-5,8.461628281486393E-4},length_95%_HPD={0.194693321144217,2.455541662128624},-log_rate=7.935905156592156,length=1.2379777297421297,rate_median=2.6839702670253425E-4,length_median=1.1766126404301298,height_median=7.000000000000011,rate_range={2.893733998518619E-5,0.005698825544941132},height_range={6.999999999999989,7.0000000000000355},height=7.000000000000001]:1.107179)[&length_range={0.08492191220083001,5.7196363315536125},rate_95%_HPD={2.0000943365660085E-4,0.0020060045174623065},length_95%_HPD={0.46871664537195024,3.9234273185951807},length=2.138801640350735,posterior=1.0,height_median=8.229065435667252,rate_range={1.3854361892375709E-4,0.014859750508944938},height_range={7.076098473156556,11.641225231406004},height_95%_HPD={7.218976289288069,9.498761696085154},-log_rate=7.018687133934674,rate_median=7.235344302625279E-4,length_median=2.048206281842272,height=8.289785901130246]:1.638798)[&length_range={0.16569116328049383,6.002917357377013},rate_95%_HPD={1.5355824906805148E-4,0.0019097852232816295},length_95%_HPD={0.33295390242408196,3.488978251255883},length=1.677701784385026,posterior=1.0,height_median=10.346687516514443,rate_range={1.2835566967860052E-4,0.005441604768205732},height_range={8.400900540051893,14.102833883630218},height_95%_HPD={8.771194981012112,12.363843116600101},-log_rate=7.110607211489953,rate_median=6.443064195373354E-4,length_median=1.5080701668614696,height=10.428587541481006]:1.44886,FJ639766_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.520848458853381,6.3177498823915474},height_95%_HPD={8.999999999999996,9.000000000000025},rate_95%_HPD={1.8897627539473638E-4,0.0013321237751152007},length_95%_HPD={0.9081352037112573,4.822777561418276},-log_rate=7.3338096251599305,length=2.7371129776700314,rate_median=5.700751214947329E-4,length_median=2.600266060468803,height_median=9.00000000000001,rate_range={1.5561030323916802E-4,0.0030804263825249816},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:2.194837)[&length_range={0.003656181773234124,3.6869209516005093},rate_95%_HPD={1.928254268925059E-5,9.648957923661237E-4},length_95%_HPD={0.003656181773234124,2.008488239603418},length=0.6308340885165457,posterior=0.46418539325842695,height_median=11.778905145835225,rate_range={1.928254268925059E-5,0.0043269875827164905},height_range={9.688415307135386,15.317749882391553},height_95%_HPD={10.131915381855315,13.822777561418278},-log_rate=7.949682437907193,rate_median=2.3303787990332093E-4,length_median=0.4037106367016765,height=11.91260082871639]:0.109185)[&length_range={0.006571714726343103,4.0182293032106475},rate_95%_HPD={1.7485332112659784E-5,9.427205124941553E-4},length_95%_HPD={0.006571714726343103,1.9596164938446048},length=0.6728933696915764,posterior=0.6221910112359551,height_median=12.279665311527669,rate_range={1.40753984606899E-5,0.004351131859508617},height_range={9.900916574295742,15.732770072243696},height_95%_HPD={10.57312682122182,14.652982424857822},-log_rate=7.978640984363066,rate_median=2.3691800532653663E-4,length_median=0.49191824609161205,height=12.405815206637325]:0.542146)[&length_range={0.011288550304328737,1.7163622101868032},rate_95%_HPD={1.5233961362677072E-5,7.228370247203801E-4},length_95%_HPD={0.011288550304328737,1.4074951747891014},length=0.44439031244074934,posterior=0.060393258426966294,height_median=12.819196970990244,rate_range={1.5233961362677072E-5,0.001686780902946202},height_range={10.878918559187923,14.605897169897073},height_95%_HPD={11.042268423841847,14.199008588387695},-log_rate=8.26580292868463,rate_median=1.9891081733514106E-4,length_median=0.2843523351613806,height=12.691000805866878]:0.378754)[&length_range={0.0022624294342730167,1.270981618772014},rate_95%_HPD={1.793247117702644E-5,5.294104926391743E-4},length_95%_HPD={0.0022624294342730167,1.0596004916841544},length=0.3185493406127649,posterior=0.018960674157303372,height_median=12.57109929380827,rate_range={1.793247117702644E-5,6.954350100260378E-4},height_range={11.678801950894048,13.905208126751273},height_95%_HPD={11.768107319980775,13.905208126751273},-log_rate=8.264007701140633,rate_median=2.4295842874145416E-4,length_median=0.14358956792591648,height=12.677949209674274]:0.645143)[&length_range={0.0060851475062460025,0.2007092084025519},rate_95%_HPD={5.0042628848840106E-5,9.558835354162838E-4},length_95%_HPD={0.0060851475062460025,0.14056366581455926},length=0.0727215642361816,posterior=0.009129213483146067,height_median=12.560969535851932,rate_range={5.0042628848840106E-5,0.0010125680634591753},height_range={12.315692803750558,13.47372228352556},height_95%_HPD={12.315692803750558,13.290781048598404},-log_rate=8.008958791645135,rate_median=2.6325972030891197E-4,length_median=0.055096186654905566,height=12.661581864586992]:0.006085,((((FJ639786_2003_Venezuela_Aragua_SouthAmerica[&length_range={0.4780876163657517,6.351383515384141},height_95%_HPD={6.9999999999999964,7.000000000000025},rate_95%_HPD={3.2670902031911033E-4,0.0027576536065895803},length_95%_HPD={0.6078066356905287,4.636896649019095},-log_rate=6.64143033153048,length=2.5222608630064,rate_median=0.0011167957868201744,length_median=2.3714434381540226,height_median=7.000000000000011,rate_range={2.917226121161093E-4,0.005391793097172778},height_range={6.999999999999986,7.0000000000000355},height=7.000000000000001]:1.923869,FJ639798_2004_Venezuela_Aragua_SouthAmerica[&length_range={1.4780876163657517,7.351383515384141},height_95%_HPD={5.999999999999993,6.000000000000021},rate_95%_HPD={4.4333876416144017E-4,0.0017911945355434575},length_95%_HPD={1.6078066356905287,5.636896649019095},-log_rate=6.834626121470814,length=3.522260863006399,rate_median=0.0010094673188029805,length_median=3.3714434381540226,height_median=6.000000000000011,rate_range={3.022874455324526E-4,0.002777064192066392},height_range={5.999999999999986,6.0000000000000355},height=6.000000000000001]:2.923869)[&length_range={0.1229119916719199,5.353771439639601},rate_95%_HPD={7.837026051833588E-5,0.0012714641421029656},length_95%_HPD={0.20480369481530047,3.529535890722248},length=1.7655983763823668,posterior=1.0,height_median=9.371443438154039,rate_range={5.6566087970716744E-5,0.006078230770603484},height_range={7.478087616365762,13.35138351538415},height_95%_HPD={7.607806635690526,11.636896649019103},-log_rate=7.5473848416666485,rate_median=4.0109050702155516E-4,length_median=1.6239506129902868,height=9.522260863006416]:2.975257,FJ850079_2003_Brazil_Northern_SouthAmerica[&length_range={1.4795001271349353,8.264323826147278},height_95%_HPD={6.999999999999993,7.000000000000021},rate_95%_HPD={3.8572786489179413E-4,0.001345974276527842},length_95%_HPD={2.203934692095336,6.669585751732981},-log_rate=7.1413154300964585,length=4.315648636791792,rate_median=7.391015097350453E-4,length_median=4.23906665178139,height_median=7.000000000000011,rate_range={3.1230432199011194E-4,0.0024376695340915},height_range={6.999999999999989,7.0000000000000355},height=7.000000000000001]:4.899125)[&length_range={0.0015596523457759304,5.252979033569067},rate_95%_HPD={1.1803180222630646E-5,8.785587253133656E-4},length_95%_HPD={0.010871597806481503,2.094438307242161},length=0.7695817707124492,posterior=0.7401685393258427,height_median=11.064646044637218,rate_range={1.1803180222630646E-5,0.003116631757571619},height_range={8.479500127134948,15.26432382614729},height_95%_HPD={8.876806885669879,13.131517243459498},-log_rate=8.057368246136923,rate_median=2.1883199459256998E-4,length_median=0.5633515098287631,height=11.144061626447067]:0.158086,(FJ639756_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.025497629872095473,5.102902125016515},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={2.785341429920178E-5,6.396045605555905E-4},length_95%_HPD={0.1701508096548423,3.347553025116513},-log_rate=8.292268452496762,length=1.506018173218702,rate_median=1.8639976116568437E-4,length_median=1.294914332901996,height_median=9.00000000000001,rate_range={1.3950442377947091E-5,0.003890365533115262},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:1.277531,FJ182015_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.025497629872095473,5.102902125016515},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={4.411396442341022E-5,0.0012800777490342146},length_95%_HPD={0.1701508096548423,3.347553025116513},-log_rate=7.588312638279104,length=1.5058750742428815,rate_median=3.696239555371248E-4,length_median=1.294914332901996,height_median=9.00000000000001,rate_range={4.411396442341022E-5,0.013212088108344369},height_range={8.999999999999986,9.000000000000036},height=9.000000000000002]:1.277531)[&length_range={0.008413256623956755,5.0171895004744105},rate_95%_HPD={1.5983019070283173E-5,6.227057263989377E-4},length_95%_HPD={0.008413256623956755,3.2107798250955657},length=1.302386281356336,posterior=0.9971910112359551,height_median=10.290534186132541,rate_range={7.822426784840579E-6,0.0027229531916948164},height_range={9.025497629872106,14.102902125016534},height_95%_HPD={9.073641788964274,12.231014308831263},-log_rate=8.392118701209963,rate_median=1.5922068657397032E-4,length_median=1.0609466203893065,height=10.501092942526775]:1.77968)[&length_range={0.019796183146649327,4.002756309421997},rate_95%_HPD={1.555134661926679E-5,7.324138701140369E-4},length_95%_HPD={0.019796183146649327,2.375344972825463},length=0.9267217952093244,posterior=0.9037921348314607,height_median=11.820041837081408,rate_range={1.555134661926679E-5,0.0033907337651682013},height_range={9.50531389224431,15.564802769893607},height_95%_HPD={10.131441007099589,14.091412917974893},-log_rate=8.202626674135495,rate_median=1.9145375990524012E-4,length_median=0.7362839977797417,height=11.916091144673024]:0.776185,(EU569691_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.809277015033194,6.948037641804703},height_95%_HPD={8.999999999999996,9.000000000000021},rate_95%_HPD={2.5021101905406336E-4,0.0012547643424035805},length_95%_HPD={1.3943456782231873,5.952242726693203},-log_rate=7.304518651565014,length=3.5050038203369396,rate_median=6.162421368545136E-4,length_median=3.3885508232175896,height_median=9.00000000000001,rate_range={1.7800578526807682E-4,0.0022224852739169383},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:2.908266,FJ639757_2001_Venezuela_Aragua_SouthAmerica[&length_range={1.1460648560683335,7.746533016095885},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={1.4498629887840257E-4,7.687106547679372E-4},length_95%_HPD={1.738603612753959,5.978830340162281},-log_rate=7.768142851095786,length=3.7080141181811395,rate_median=3.8904914176253057E-4,length_median=3.581215846521504,height_median=9.00000000000001,rate_range={1.0000207374834866E-4,0.001389613336733595},height_range={8.99999999999999,9.000000000000036},height=9.000000000000002]:2.908266)[&length_range={0.0030600462032843723,2.4375933289899425},rate_95%_HPD={1.858076169560943E-5,7.840233385508551E-4},length_95%_HPD={0.0030600462032843723,1.76479284812563},length=0.5154046856585495,posterior=0.04424157303370786,height_median=12.082402425659588,rate_range={1.858076169560943E-5,9.706197485931612E-4},height_range={11.202472350936386,15.445321830003099},height_95%_HPD={11.202472350936386,14.159751808285144},-log_rate=8.230728199231525,rate_median=1.9886323921137073E-4,length_median=0.28224422304611885,height=12.334662761649856]:0.92513)[&length_range={0.022238161697391234,1.9898232122997275},rate_95%_HPD={1.9178649357456164E-5,0.0011110569812697825},length_95%_HPD={0.022238161697391234,1.544868170847911},length=0.5291465608728854,posterior=0.030196629213483147,height_median=12.496108976073259,rate_range={1.9178649357456164E-5,0.0026802893795380357},height_range={11.313554202221205,14.09853245688063},height_95%_HPD={11.313554202221205,13.676540405243784},-log_rate=8.03445881764832,rate_median=1.6011803834635254E-4,length_median=0.33957551111240925,height=12.588218543686322]:0.042754)[&length_range={0.002354420873064811,1.0290670886291942},rate_95%_HPD={2.92960017764153E-5,6.242388997760401E-4},length_95%_HPD={0.002354420873064811,0.7441526571141317},length=0.23128162624236218,posterior=0.056179775280898875,height_median=13.299363493299118,rate_range={2.92960017764153E-5,0.0024554043067880355},height_range={11.93764573639497,15.984686256489951},height_95%_HPD={12.221217416103428,15.984686256489951},-log_rate=8.15561199600113,rate_median=1.8850572886565706E-4,length_median=0.16669165616900283,height=13.689934646664227]:0.004167,(EU569688_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.21005608271832976,5.788656156084921},height_95%_HPD={8.999999999999993,9.000000000000021},rate_95%_HPD={8.624598905997857E-5,7.512341322274052E-4},length_95%_HPD={0.8837560333788783,4.746262037357143},-log_rate=8.004979221550979,length=2.681108386780481,rate_median=2.7118780814997705E-4,length_median=2.6032496580795668,height_median=9.00000000000001,rate_range={4.788814643039626E-5,0.005322570264014085},height_range={8.999999999999993,9.000000000000039},height=9.000000000000002]:0.75914,((FJ639787_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.4176424021639509,4.692519287388105},height_95%_HPD={5.999999999999993,6.000000000000021},rate_95%_HPD={3.514518784090118E-5,5.424898861946965E-4},length_95%_HPD={0.48717915034078807,3.1853678534966523},-log_rate=8.34887376299133,length=1.805046079314328,rate_median=1.9533612511455763E-4,length_median=1.7210522337223786,height_median=6.000000000000011,rate_range={2.2725270516750768E-5,0.001557241194797665},height_range={5.999999999999993,6.000000000000043},height=6.000000000000001]:1.456707,(FJ639801_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.024489217162942722,3.0015346425973473},height_95%_HPD={5.9999999999999964,6.000000000000025},rate_95%_HPD={5.22566142055181E-5,0.0016019967885183353},length_95%_HPD={0.03685682440515059,1.4030155059977139},-log_rate=7.374709285102471,length=0.6301415466515529,rate_median=4.6827735333970154E-4,length_median=0.5416364258348088,height_median=6.000000000000011,rate_range={3.586666648492049E-5,0.004011674285035524},height_range={5.999999999999989,6.000000000000039},height=6.000000000000001]:0.897182,FJ639807_2005_Venezuela_Aragua_SouthAmerica[&length_range={1.0244892171629427,4.001534642597347},height_95%_HPD={4.999999999999993,5.000000000000021},rate_95%_HPD={1.4227789245219782E-4,8.083008292834201E-4},length_95%_HPD={1.0368568244051506,2.403015505997714},-log_rate=7.695015638840969,length=1.6301415466515516,rate_median=4.24415578998213E-4,length_median=1.5416364258348088,height_median=5.000000000000014,rate_range={1.0378328568853268E-4,0.0014051721996369958},height_range={4.999999999999993,5.000000000000043},height=5.000000000000001]:1.897182)[&length_range={0.06977748217015556,4.414256443465907},rate_95%_HPD={1.2457162827316526E-4,0.0018448525931603734},length_95%_HPD={0.0993520417189746,2.4075971718944302},length=1.174904532662774,posterior=1.0,height_median=6.541636425834829,rate_range={9.136906608065946E-5,0.007851648010884175},height_range={6.024489217162959,9.001534642597363},height_95%_HPD={6.036856824405156,7.403015505997722},-log_rate=7.177810890402837,rate_median=6.064726343069424E-4,length_median=1.0673662146300948,height=6.630141546651556]:0.559524)[&length_range={0.18576194377631516,6.1766955526001714},rate_95%_HPD={1.3687032270165845E-4,0.0013076959297299612},length_95%_HPD={0.6105155270696851,4.205644831259178},length=2.2656425566230185,posterior=1.0,height_median=7.721052233722391,rate_range={1.1261984217629833E-4,0.004352168422501139},height_range={6.417642402163956,10.692519287388134},height_95%_HPD={6.4871791503408005,9.18536785349665},-log_rate=7.406890872907813,rate_median=5.034090541743981E-4,length_median=2.16139038899644,height=7.805046079314355]:1.013692,((FJ639785_2003_Venezuela_Aragua_SouthAmerica[&length_range={1.268621637748879E-4,2.8126946386019913},height_95%_HPD={6.999999999999993,7.000000000000021},rate_95%_HPD={1.11507079919225E-5,8.364609361901716E-4},length_95%_HPD={1.268621637748879E-4,1.2988479328594913},-log_rate=8.214173530384423,length=0.43894705077177104,rate_median=1.82411868079945E-4,length_median=0.3223844057142533,height_median=7.000000000000011,rate_range={1.11507079919225E-5,0.004602213778857478},height_range={6.999999999999993,7.000000000000043},height=7.000000000000001]:0.089712,(EU854291_2004_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.15400165856426362,2.687660910519172},height_95%_HPD={5.999999999999993,6.000000000000021},rate_95%_HPD={2.0079153664089407E-4,0.0017775643886303908},length_95%_HPD={0.3198753308601292,1.7167965054888557},-log_rate=6.9937248075293335,length=0.9365111640699503,rate_median=8.0667203069122E-4,length_median=0.8758677313285537,height_median=6.000000000000011,rate_range={1.3236822026743282E-4,0.006468557229430545},height_range={5.999999999999989,6.000000000000043},height=6.000000000000001]:0.366334,FJ639795_2004_Venezuela_Aragua_SouthAmerica[&length_range={0.15400165856426362,2.687660910519172},height_95%_HPD={5.999999999999993,6.000000000000021},rate_95%_HPD={1.464790324877051E-4,0.001410378370001391},length_95%_HPD={0.3198753308601292,1.7167965054888557},-log_rate=7.289604110537671,length=0.9365111640699503,rate_median=5.948874217181334E-4,length_median=0.8758677313285537,height_median=6.000000000000011,rate_range={1.3913962506623132E-4,0.002670550564001144},height_range={5.999999999999989,6.000000000000043},height=6.000000000000001]:0.366334)[&length_range={0.007074336167465667,2.404705200226636},rate_95%_HPD={2.485744629048757E-5,0.001303342915145361},length_95%_HPD={0.03953982865498151,1.1255657688328995},length=0.5024358867018213,posterior=1.0,height_median=6.875867731328556,rate_range={2.485744629048757E-5,0.003168359705495078},height_range={6.1540016585642725,8.687660910519185},height_95%_HPD={6.319875330860139,7.716796505488858},-log_rate=7.6038631740016545,rate_median=3.831602852362499E-4,length_median=0.4280393269794911,height=6.936511164069962]:0.723378)[&length_range={0.11462886755150059,5.825536255403581},rate_95%_HPD={3.6939279507575606E-4,0.002716208837453781},length_95%_HPD={0.4899279217285084,3.559731106152377},length=1.8833169647184953,posterior=1.0,height_median=7.322384405714262,rate_range={2.7045996563720054E-4,0.017435237062300858},height_range={7.0001268621637855,9.812694638602007},height_95%_HPD={7.0001268621637855,8.298847932859516},-log_rate=6.602296258412816,rate_median=0.0011378948257879415,length_median=1.7929977384612985,height=7.438947050771779]:1.03815,FJ639781_2003_Venezuela_Aragua_SouthAmerica[&length_range={0.3451833112807501,5.841266984352874},height_95%_HPD={6.999999999999993,7.000000000000021},rate_95%_HPD={2.7175779491587045E-4,0.0018151043762510571},length_95%_HPD={0.8658018027163408,3.9853167091509665},-log_rate=6.967457618674222,length=2.321349524257902,rate_median=8.279605986280041E-4,length_median=2.2280225427403906,height_median=7.000000000000011,rate_range={2.5176864286165896E-4,0.005765862145609139},height_range={6.999999999999993,7.000000000000043},height=7.000000000000001]:1.127863)[&length_range={0.0016541523573998518,4.083284727260278},rate_95%_HPD={2.701171710720686E-5,0.0011421921193789787},length_95%_HPD={0.011491588169139533,1.8740110253888531},length=0.7613236511945117,posterior=0.9866573033707865,height_median=9.22071592269085,rate_range={2.701171710720686E-5,0.003944171413358639},height_range={7.345183311280753,12.841266984352892},height_95%_HPD={7.865801802716341,10.97010999574347},-log_rate=7.784524120766925,rate_median=2.899785354971474E-4,length_median=0.6213618386951474,height=9.314706067305506]:0.342536)[&length_range={0.17967557099816212,6.048662819374929},rate_95%_HPD={1.3779835770508038E-4,0.0016969799681357776},length_95%_HPD={0.24651328392230987,3.105091950657002},length=1.6058524016096982,posterior=1.0,height_median=10.0144286390267,rate_range={1.0035939901210612E-4,0.005209863187638204},height_range={7.532808888961007,13.216851329518882},height_95%_HPD={8.317861452198198,11.85794084479818},-log_rate=7.240605680690716,rate_median=5.658463149392331E-4,length_median=1.475209376398678,height=10.075255985170795]:1.288741)[&length_range={0.08362787935250537,4.511552927004731},rate_95%_HPD={7.151707270179889E-5,0.0013865635849545598},length_95%_HPD={0.08362787935250537,2.7740451343644956},length=1.282801713989509,posterior=1.0,height_median=11.603249658079571,rate_range={4.9974745005019616E-5,0.007054916569708212},height_range={9.210056082718342,14.788656156084919},height_95%_HPD={9.883756033378884,13.746262037357155},-log_rate=7.5029715811423605,rate_median=4.0402595150143463E-4,length_median=1.136783717519564,height=11.68110838678049]:3.121177)[&length_range={0.005896565529946329,1.6271219116314661},rate_95%_HPD={2.5224722896939515E-5,0.0014575364127135113},length_95%_HPD={0.005896565529946329,0.8487834975136543},length=0.31034051573115684,posterior=1.0,height_median=13.471893285864294,rate_range={1.78369214183952E-5,0.005191333393886196},height_range={11.596444794212001,16.746533016095885},height_95%_HPD={11.949519822979223,15.685897574327303},-log_rate=7.612464423846832,rate_median=3.4459885277232324E-4,length_median=0.23439264850656816,height=13.686565030050053]:0.018104,(EU482612_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={0.25035088226827895,6.795769738863388},height_95%_HPD={8.999999999999996,9.000000000000021},rate_95%_HPD={1.2345119483305524E-4,0.001180163873807332},length_95%_HPD={0.7262709352888859,5.118797712404165},-log_rate=7.5538647965130385,length=2.6962415449007078,rate_median=4.2408981973044476E-4,length_median=2.558671791763893,height_median=9.000000000000014,rate_range={7.77920743297006E-5,0.0035236998378017532},height_range={8.99999999999999,9.000000000000039},height=9.000000000000002]:1.135506,FJ639767_2001_Venezuela_Aragua_SouthAmerica[&length_range={0.25035088226827895,6.795769738863388},height_95%_HPD={8.999999999999996,9.000000000000021},rate_95%_HPD={1.0018708995640693E-4,0.00102940699147947},length_95%_HPD={0.7262709352888859,5.118797712404165},-log_rate=7.651315244639324,length=2.6962415449007078,rate_median=3.9051538359444096E-4,length_median=2.558671791763893,height_median=9.000000000000014,rate_range={7.88285186215328E-5,0.004673298342671241},height_range={8.99999999999999,9.000000000000039},height=9.000000000000002]:1.135506)[&length_range={0.04890261886660774,6.973759070883572},rate_95%_HPD={5.287649193524074E-5,9.953333914911832E-4},length_95%_HPD={0.16254682873443294,4.067178041855019},length=2.0040763888928703,posterior=1.0,height_median=11.558671791763903,rate_range={3.814623091573324E-5,0.004973556989024389},height_range={9.250350882268293,15.795769738863402},height_95%_HPD={9.72627093528888,14.11879771240418},-log_rate=7.868964269650233,rate_median=2.762820040222999E-4,length_median=1.8590336965913954,height=11.696241544900712]:2.762915)[&length_range={2.3963456615661016E-4,0.8279072441602899},rate_95%_HPD={2.4187218885043585E-5,8.612118910411754E-4},length_95%_HPD={2.3963456615661016E-4,0.4989694899701007},length=0.16732951777139995,posterior=0.2226123595505618,height_median=13.790134627473236,rate_range={9.443705379877088E-6,0.0038603202226655552},height_range={11.904721486426109,16.490921268436907},height_95%_HPD={12.295650660505565,15.86538224913453},-log_rate=8.019557741886294,rate_median=2.2748082442632006E-4,length_median=0.12248239351903578,height=13.876210485945988]:0.076267,EU529687_2001_Venezuela_DRF_Caracas_SouthAmerica[&length_range={1.2034897556531945,7.806454744323624},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={1.1937487318448004E-4,4.971952672682114E-4},length_95%_HPD={2.559948731538544,7.01072297138715},-log_rate=8.152321213674826,length=4.696045886405356,rate_median=2.664129351840792E-4,length_median=4.600315833954965,height_median=9.00000000000001,rate_range={9.357574939896423E-5,0.0010532678062008596},height_range={8.999999999999993,9.000000000000039},height=9.000000000000002]:3.974687)[&length_range={0.011383708438682305,2.062044973512659},rate_95%_HPD={4.273736550930909E-5,0.0012524090216365486},length_95%_HPD={0.011383708438682305,0.8856479576918037},length=0.33424992664585396,posterior=1.0,height_median=13.889335769227877,rate_range={1.5655013084979408E-5,0.0049742069035213264},height_range={11.765117702142007,17.343210351836987},height_95%_HPD={12.360895151029752,16.281220088803604},-log_rate=7.696732137954749,rate_median=3.348845314921411E-4,length_median=0.25393761499189793,height=14.075676830716516]:0.16709)[&length_range={0.07838627260041164,3.5542199243054924},rate_95%_HPD={2.008657637775131E-4,0.0025109368794149086},length_95%_HPD={0.16796375707029654,1.9448703512123497},length=0.939523384385664,posterior=1.0,height_median=14.52464823182342,rate_range={1.6609646167047726E-4,0.008771256094771883},height_range={12.561356125284451,18.637524464033312},height_95%_HPD={12.980255284730163,17.246414328507726},-log_rate=6.8057938266305555,rate_median=9.05779498179518E-4,length_median=0.8207478921674971,height=14.736519857030626]:1.176768)[&length_range={0.028102214946144954,3.279528121777279},rate_95%_HPD={3.826859474258795E-5,0.0015641096672613707},length_95%_HPD={0.060342268586740744,1.6657953584696976},length=0.712138541776555,posterior=1.0,height_median=15.438230091663783,rate_range={3.826859474258795E-5,0.0036452408315147257},height_range={13.050547648110161,20.072598201688454},height_95%_HPD={13.6753755229024,18.392630618158847},-log_rate=7.478229952286791,rate_median=4.2221608329664887E-4,length_median=0.600065780551283,height=15.67604324141629]:0.225864,FJ547070_1998_PuertoRico_Caribbean[&length_range={1.597519826781463,8.778497917245438},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={1.3223689878797752E-5,1.6135219057768267E-4},length_95%_HPD={1.9782101902467595,6.895877501019779},-log_rate=9.509708141558527,length=4.371606730638522,rate_median=6.491305478025446E-5,length_median=4.1637141510965865,height_median=12.000000000000014,rate_range={7.372890960442941E-6,3.585276028471141E-4},height_range={11.999999999999993,12.000000000000039},height=12.000000000000002]:2.544409)[&length_range={0.013669012655363133,2.8189011431888282},rate_95%_HPD={1.6811588483925695E-5,0.0010013736577683847},length_95%_HPD={0.013669012655363133,1.5424295333652367},length=0.5768473412987607,posterior=0.9712078651685393,height_median=16.170600574585723,rate_range={1.6811588483925695E-5,0.0030311464883545757},height_range={13.597519826781486,20.778497917245446},height_95%_HPD={13.986320121911639,18.91545380409822},-log_rate=7.932527590175308,rate_median=2.502824810735003E-4,length_median=0.4400591446451436,height=16.380558018892305]:0.745908)[&length_range={0.007098956938985879,3.4758596400878403},rate_95%_HPD={2.0767914677983968E-5,8.952283427833996E-4},length_95%_HPD={0.009394649615597217,1.5577755073295556},length=0.6056044572908017,posterior=0.9775280898876404,height_median=16.788448573563887,rate_range={1.4125525758448402E-5,0.006042493716866267},height_range={13.885128412529923,21.289703013517368},height_95%_HPD={14.559203320227866,19.71817416624396},-log_rate=8.006913480144703,rate_median=2.3721187216255914E-4,length_median=0.4925373178586927,height=16.950552139952556]:0.167822)[&length_range={0.004446660202273023,1.5241888411262732},rate_95%_HPD={4.2583352396719514E-5,5.640129639153762E-4},length_95%_HPD={0.004446660202273023,1.0859863514413135},length=0.4456720621075391,posterior=0.023876404494382022,height_median=16.13473804577445,rate_range={4.2583352396719514E-5,0.0013740696882503143},height_range={15.058673114850073,19.39625635150264},height_95%_HPD={15.058673114850073,17.48229379333669},-log_rate=8.349019020290077,rate_median=1.330470958158982E-4,length_median=0.34452981965175056,height=16.36477809105429]:0.865157)[&length_range={5.68350819939667E-4,2.944751945208928},rate_95%_HPD={1.5005585342409176E-5,6.063227315236571E-4},length_95%_HPD={5.68350819939667E-4,1.6735172889484424},length=0.5811735996826589,posterior=0.11797752808988764,height_median=17.4703956443419,rate_range={1.5005585342409176E-5,0.0022940699388406985},height_range={14.382142516537016,20.2210889630074},height_95%_HPD={15.313238255925164,19.798468789655853},-log_rate=8.401993670944385,rate_median=1.4903742150940087E-4,length_median=0.36868707774119525,height=17.416980043976753]:0.013865)[&length_range={1.456749384125544E-4,3.3628154150351346},rate_95%_HPD={1.0768896717607828E-5,7.796022924019092E-4},length_95%_HPD={1.456749384125544E-4,1.7371940444150553},length=0.5317992921291385,posterior=0.35814606741573035,height_median=17.401021966697755,rate_range={1.0768896717607828E-5,0.0021862220678148963},height_range={14.14620476209393,21.95258515478788},height_95%_HPD={15.166484477562815,20.122248228406185},-log_rate=8.25407157271959,rate_median=1.7424382566896016E-4,length_median=0.3283892057525506,height=17.56947526902373]:0.171692)[&length_range={0.007203238179599225,2.524650739053584},rate_95%_HPD={2.2988256362435336E-5,0.0011300642348082968},length_95%_HPD={0.007203238179599225,1.2911649704966202},length=0.4688058971849393,posterior=0.9185393258426966,height_median=18.007071009115357,rate_range={1.8945758893623397E-5,0.008680246748467964},height_range={15.250686773530099,22.69441435652982},height_95%_HPD={15.817823567896177,20.861097333260442},-log_rate=7.807067898384355,rate_median=2.7056903624019955E-4,length_median=0.34119734559469705,height=18.144534123374214]:0.105067,(EU529699_2006_PuertoRico_Caribbean[&length_range={7.685712821122401,18.008626842842713},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={3.258731038520645E-5,1.3933836534517916E-4},length_95%_HPD={8.444253858539998,15.222842769085482},-log_rate=9.437839324983605,length=11.59123624912176,rate_median=7.579602264236361E-5,length_median=11.470268142310623,height_median=4.000000000000014,rate_range={1.5404284585160406E-5,2.1724977830680866E-4},height_range={3.999999999999993,4.0000000000000355},height=4.000000000000001]:11.647224,(FJ547076_2000_PuertoRico_Caribbean[&length_range={1.0334100448923955,9.736995172935007},height_95%_HPD={10.0,10.000000000000021},rate_95%_HPD={4.180382903092644E-5,4.7071593354664783E-4},length_95%_HPD={1.0779015270484322,4.357057839116484},-log_rate=8.36054885457456,length=2.3224701516279103,rate_median=2.1348457988733537E-4,length_median=2.0274516828585467,height_median=10.000000000000014,rate_range={2.3863956635608618E-5,8.417896962525567E-4},height_range={9.999999999999993,10.000000000000036},height=10.000000000000002]:2.628453,EU687226_1999_PuertoRico_Caribbean[&length_range={0.03341004489239552,8.736995172935007},height_95%_HPD={11.0,11.000000000000021},rate_95%_HPD={4.19178238832537E-5,0.0013026383313546495},length_95%_HPD={0.07790152704843223,3.357057839116484},-log_rate=7.637967717165396,length=1.32247015162791,rate_median=3.545258328406833E-4,length_median=1.0274516828585467,height_median=11.000000000000014,rate_range={4.1489957755518335E-5,0.0060930485456520975},height_range={10.999999999999993,11.000000000000036},height=11.000000000000002]:1.628453)[&length_range={0.19969886550556737,10.262432376885995},rate_95%_HPD={8.412867272548016E-5,0.001342853711446114},length_95%_HPD={0.6052574878669468,6.596995873967073},length=3.2687660974938497,posterior=1.0,height_median=12.027451682858555,rate_range={6.550243794517039E-5,0.0038709185274067547},height_range={11.033410044892396,19.736995172935014},height_95%_HPD={11.077901527048432,14.3570578391165},-log_rate=7.547148401528098,rate_median=3.92387809727731E-4,length_median=3.0280612465848664,height=12.322470151627911]:3.018771)[&length_range={0.08458498922929536,8.512654277643659},rate_95%_HPD={1.2983913138758154E-5,6.492913568049797E-4},length_95%_HPD={0.10852182237051622,6.121113448960484},length=2.7617094875165624,posterior=1.0,height_median=15.470268142310651,rate_range={1.2983913138758154E-5,0.0027207123605359398},height_range={11.685712821122415,22.008626842842727},height_95%_HPD={12.44425385854002,19.222842769085496},-log_rate=8.380195027675553,rate_median=1.59815708456843E-4,length_median=2.4560215478169196,height=15.591236249121772]:0.966695)[&length_range={0.003755943420582497,3.2598568991772687},rate_95%_HPD={1.3781693798362195E-5,0.0010715553073427533},length_95%_HPD={0.008456319872774287,1.5445690371516498},length=0.5696232360853131,posterior=0.9627808988764045,height_median=18.44484780480425,rate_range={1.3781693798362195E-5,0.0035350890408051305},height_range={15.390682433462757,23.200399343920974},height_95%_HPD={16.15023293990032,21.275183458771114},-log_rate=7.871142152217308,rate_median=2.7709011151437257E-4,length_median=0.41991491589682894,height=18.558424570558365]:0.14658)[&length_range={0.012772263194921862,5.263049418763142},rate_95%_HPD={3.565897368563678E-5,0.0010914600010969403},length_95%_HPD={0.07993355341659836,2.654138387556632},length=1.0596942098007094,posterior=0.9929775280898876,height_median=19.07151983144751,rate_range={2.713404823924935E-5,0.003965126132637929},height_range={15.813112004668959,24.460130213522277},height_95%_HPD={16.62928953381162,22.08159520280774},-log_rate=7.79647552213603,rate_median=3.0498330730457593E-4,length_median=0.8642344981419434,height=19.17578499818833]:0.111729,FJ547081_2001_PuertoRico_Caribbean[&length_range={7.3184790398894,16.359564720868857},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={1.0572002995983356E-4,2.9984352732166186E-4},length_95%_HPD={8.400080314826617,14.727301583265007},-log_rate=8.526467676435043,length=11.225461002240948,rate_median=1.9196381965375122E-4,length_median=11.059691600544728,height_median=9.000000000000014,rate_range={8.898253525360928E-5,4.0785735274098797E-4},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:7.872228)[&length_range={0.4124314932464124,9.986337960701487},rate_95%_HPD={2.5603998578475304E-4,0.002153483223163273},length_95%_HPD={0.707062622033046,6.818052253273201},length=3.65801237941118,posterior=1.0,height_median=20.06098768245724,rate_range={2.5603998578475304E-4,0.005402875927455039},height_range={16.318479039889407,25.359564720868878},height_95%_HPD={17.284390358696964,23.584806188334003},-log_rate=6.887543200231398,rate_median=8.440256780719289E-4,length_median=3.433188782249543,height=20.231100907952417]:7.830142,GQ199886_1998_Nicaragua_CentralAmerica[&length_range={6.049585254719737,16.569960566325225},height_95%_HPD={12.0,12.000000000000021},rate_95%_HPD={2.576750218041141E-4,6.115831483980719E-4},length_95%_HPD={8.467260848303216,15.238085117288012},-log_rate=7.788280666078987,length=11.804383339575097,rate_median=4.0416698934026744E-4,length_median=11.925219088178356,height_median=12.000000000000014,rate_range={2.0006198413731555E-4,9.774573923446652E-4},height_range={11.999999999999993,12.000000000000036},height=12.000000000000002]:12.70237)[&length_range={8.710575105084217E-4,6.35402045265273},rate_95%_HPD={1.4499969006378126E-5,7.256379749611734E-4},length_95%_HPD={8.710575105084217E-4,2.688496485898643},length=0.9978665729896119,posterior=0.5063202247191011,height_median=23.405667802339543,rate_range={1.4499969006378126E-5,0.0040239764689447},height_range={19.14149437856686,28.422852761904622},height_95%_HPD={20.426662024361644,26.391226168474933},-log_rate=8.197487309229547,rate_median=1.9410697597377978E-4,length_median=0.7664962684837846,height=23.364620308129755]:0.398997,(FJ898440_2003_Mexico_Morelos_CentralAmerica[&length_range={1.0914340867740187,17.763101931460906},height_95%_HPD={7.0,7.000000000000021},rate_95%_HPD={1.3659574706308E-4,0.0017766480277476198},length_95%_HPD={1.2489768929374652,12.802222909228316},-log_rate=7.304559602870705,length=6.484697218197935,rate_median=4.930818101436043E-4,length_median=6.2169302029195,height_median=7.000000000000014,rate_range={1.3659574706308E-4,0.0036740470285266556},height_range={6.999999999999993,7.0000000000000355},height=7.000000000000001]:3.315713,(FJ898441_2006_Mexico_DistritoFederal_CentralAmerica[&length_range={0.19466638253586233,6.606575061001921},height_95%_HPD={4.0,4.000000000000021},rate_95%_HPD={6.996397012942255E-5,0.0014375325854509397},length_95%_HPD={0.3463427369865695,4.191272740738269},-log_rate=7.3973450936071306,length=1.9831157135893458,rate_median=4.935364811319292E-4,length_median=1.743020066194048,height_median=4.000000000000014,rate_range={6.996397012942255E-5,0.0039043907871785114},height_range={3.999999999999993,4.0000000000000355},height=4.000000000000001]:2.955324,FJ898442_2007_Mexico_Puebla_CentralAmerica[&length_range={1.1946663825358623,7.606575061001921},height_95%_HPD={3.0,3.0000000000000213},rate_95%_HPD={2.6156153354558835E-4,0.0012928117715007975},length_95%_HPD={1.3463427369865695,5.191272740738269},-log_rate=7.249463680823337,length=2.9831157135893456,rate_median=6.645223442662008E-4,length_median=2.743020066194048,height_median=3.000000000000014,rate_range={1.5841070847575833E-4,0.0019871882315227922},height_range={2.999999999999993,3.0000000000000355},height=3.0000000000000004]:3.955324)[&length_range={0.9573431080849666,17.970722023381995},rate_95%_HPD={2.8950234937375277E-4,0.002060643240378187},length_95%_HPD={1.7341822369762259,13.534049144157969},length=7.50158150460861,posterior=1.0,height_median=5.743020066194056,rate_range={2.47482865567309E-4,0.005198180209307197},height_range={4.194666382535885,10.606575061001934},height_95%_HPD={4.3463427369865855,8.19127274073827},-log_rate=6.938856240410578,rate_median=8.029931432519197E-4,length_median=7.241663073713793,height=5.983115713589354]:3.360389)[&length_range={1.5867357120531231,19.04653101657449},rate_95%_HPD={1.6619154046708766E-4,0.001032011207082593},length_95%_HPD={3.1347131226787894,17.380658166908468},length=10.660055878042842,posterior=1.0,height_median=13.216930202919512,rate_range={1.5749776197740005E-4,0.002718189333702974},height_range={8.091434086774026,24.76310193146092},height_95%_HPD={8.248976892937463,19.802222909228323},-log_rate=7.65974188978238,rate_median=3.8575019721451466E-4,length_median=10.846915093211631,height=13.484697218197972]:14.785654)[&length_range={1.762161148270991E-4,4.1758682391261175},rate_95%_HPD={5.421843611617443E-6,6.657533259124616E-4},length_95%_HPD={1.762161148270991E-4,1.907116618092573},length=0.6264406576184088,posterior=0.3476123595505618,height_median=24.185919612016292,rate_range={5.421843611617443E-6,0.0018114814380756287},height_range={19.71645035826169,27.628779054817837},height_95%_HPD={21.06131899572431,26.867289287626033},-log_rate=8.35718549279606,rate_median=1.6053713619826207E-4,length_median=0.4395254931881176,height=24.069241193635552]:0.009995)[&length_range={0.06594186825184423,6.676095008319937},rate_95%_HPD={8.405282672043368E-5,0.0018540770631413316},length_95%_HPD={0.13470354249714944,3.1684282114949838},length=1.4132027448676923,posterior=1.0,height_median=24.97138427971099,rate_range={8.405282672043368E-5,0.008235680215056097},height_range={20.789778946690763,28.72576434123822},height_95%_HPD={21.33405254959099,27.431856725776285},-log_rate=7.189350934104822,rate_median=5.847614323323731E-4,length_median=1.2028584859621017,height=24.862736550755113]:1.330764)[&length_range={0.6110474188624195,8.382258190542395},rate_95%_HPD={0.0011296411820445726,0.007197667557389976},length_95%_HPD={0.8744844638612612,5.574423673516652},length=3.073635726842702,posterior=1.0,height_median=26.39156525192648,rate_range={0.001029916936176418,0.014178581936800478},height_range={21.839174201182807,30.235166466046852},height_95%_HPD={22.825019936389157,28.85503444754043},-log_rate=5.649196509293729,rate_median=0.0030402364751051384,length_median=2.877538566961988,height=26.275939295622823]:4.19223,(JQ411814_1989_SriLanka_Southasia[&length_range={0.5811623550130598,9.923595438369805},height_95%_HPD={21.0,21.00000000000002},rate_95%_HPD={1.7433788292740704E-4,0.0011124479832821722},length_95%_HPD={1.4748494941423687,7.310406607846147},-log_rate=7.48320614372242,length=4.3227221842981525,rate_median=4.8709761452210435E-4,length_median=4.224808680772934,height_median=21.000000000000014,rate_range={1.7433788292740704E-4,0.0038014026295969078},height_range={20.999999999999993,21.000000000000036},height=21.000000000000004]:2.874037,FJ882571_1989_SriLanka_Southasia[&length_range={0.5811623550130598,9.923595438369805},height_95%_HPD={21.0,21.00000000000002},rate_95%_HPD={3.6318305467010356E-4,0.0020195971862581883},length_95%_HPD={1.4748494941423687,7.310406607846147},-log_rate=6.898526295286643,length=4.3227221842981525,rate_median=8.77109176877821E-4,length_median=4.224808680772934,height_median=21.000000000000014,rate_range={2.930317571545045E-4,0.00691559551553029},height_range={20.999999999999993,21.000000000000036},height=21.000000000000004]:2.874037)[&length_range={0.4735111695225065,10.097595230309267},rate_95%_HPD={3.3494094674951097E-4,0.002521714927600933},length_95%_HPD={1.0305566971614795,7.16785515937805},length=4.026852838167357,posterior=1.0,height_median=25.224808680772945,rate_range={3.2542770758585806E-4,0.007026888107872759},height_range={21.581162355013074,30.923595438369805},height_95%_HPD={22.474849494142383,28.31040660784616},-log_rate=6.7948418246149185,rate_median=9.19567486009264E-4,length_median=3.9897806976552115,height=25.322722184298144]:6.760319)[&length_range={0.27491780543658706,6.157866368093401},rate_95%_HPD={0.0011929647044645936,0.008475391797788227},length_95%_HPD={0.6053495319539053,3.9261760043829455},length=2.0998687388304704,posterior=1.0,height_median=29.33956722416369,rate_range={0.0010023323879049053,0.03173060308496456},height_range={26.293720853215525,32.76619300135358},height_95%_HPD={26.931172077542865,31.729716217921837},-log_rate=5.541947407849237,rate_median=0.0032257711198968395,length_median=1.9982556685548296,height=29.349575022465498]:1.789111)[&length_range={1.0705276139333648,7.376633209386981},rate_95%_HPD={0.005750102953711264,0.021885161301437764},length_95%_HPD={1.4179560528035964,5.502579742982281},length=3.422266424798212,posterior=1.0,height_median=31.321811194808028,rate_range={0.005340074574110359,0.03910603700063677},height_range={28.023238728724692,34.63599500299353},height_95%_HPD={29.180109791332974,33.893761754287745},-log_rate=4.353814950150963,rate_median=0.011892077075279013,length_median=3.2945861605029503,height=31.44944376129601]:3.361262,((AY923865_1994_Thailand_SoutheastAsia[&length_range={2.3837091981618777,13.610879557141086},height_95%_HPD={16.0,16.00000000000002},rate_95%_HPD={2.96285081230618E-4,0.0013489391692078669},length_95%_HPD={3.247699874595483,11.937457896178952},-log_rate=7.158246031021621,length=7.043766376412708,rate_median=7.27147532273191E-4,length_median=6.621236293257109,height_median=16.000000000000014,rate_range={2.7620842646915536E-4,0.0028177374609542035},height_range={15.999999999999993,16.000000000000036},height=16.000000000000004]:4.739063,(FJ687448_2001_Thailand_KampheangePhet_SoutheastAsia[&length_range={7.323625158812327,18.683486103458044},height_95%_HPD={9.0,9.000000000000021},rate_95%_HPD={3.997819227263479E-4,8.992409416917537E-4},length_95%_HPD={7.877681149191282,15.152298456076267},-log_rate=7.331078066395004,length=10.931725593646208,rate_median=6.453041406083088E-4,length_median=10.570007337318454,height_median=9.000000000000014,rate_range={3.2104045711735073E-4,0.0011570800910828682},height_range={8.999999999999993,9.000000000000036},height=9.000000000000002]:9.273541,AY876494_1994_Thailand_SoutheastAsia[&length_range={0.3236251588123267,11.683486103458044},height_95%_HPD={16.0,16.00000000000002},rate_95%_HPD={3.172155510277307E-4,0.00260628428902521},length_95%_HPD={0.8776811491912824,8.152298456076267},-log_rate=6.656408769277425,length=3.9317255936461946,rate_median=0.0011045155321454244,length_median=3.5700073373184544,height_median=16.000000000000014,rate_range={3.172155510277307E-4,0.012748619740397867},height_range={15.999999999999993,16.000000000000036},height=16.000000000000004]:2.273541)[&length_range={0.23784328947830602,10.135326854493083},rate_95%_HPD={9.642743386476443E-5,0.0014392268727109348},length_95%_HPD={0.5400171455441125,6.560465052848695},length=3.112040782766526,posterior=1.0,height_median=19.570007337318465,rate_range={7.337848969523799E-5,0.00530269732346815},height_range={16.323625158812334,27.68348610345806},height_95%_HPD={16.87768114919129,24.152298456076274},-log_rate=7.404421469415444,rate_median=4.8165848895515007E-4,length_median=2.742411144820549,height=19.931725593646174]:2.465522)[&length_range={1.1953932373963632,13.75827131259998},rate_95%_HPD={4.96210052957695E-4,0.002494794035383371},length_95%_HPD={1.7788942428593515,9.717724770235105},length=5.722817958250408,posterior=1.0,height_median=22.621236293257116,rate_range={4.1481772851384354E-4,0.004334415000424109},height_range={18.383709198161892,29.6108795571411},height_95%_HPD={19.24769987459549,27.93745789617896},-log_rate=6.694861409053232,rate_median=0.00108779307963188,length_median=5.471864218811838,height=23.043766376412762]:6.619909,((AY496874_2002_Bangladesh_Southasia[&length_range={0.2917254082293237,7.560659552942184},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={4.9511338734328395E-5,8.008757609089316E-4},length_95%_HPD={0.2917254082293237,4.614232296807936},-log_rate=7.944617157329778,length=2.380636030219677,rate_median=2.914846119483855E-4,length_median=2.1571043048277403,height_median=8.000000000000014,rate_range={4.1370481239854355E-5,0.002460147511816176},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.492569,AY496871_2002_Bangladesh_Southasia[&length_range={0.2917254082293237,7.560659552942184},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={3.231574007058987E-4,0.0030835267930230136},length_95%_HPD={0.2917254082293237,4.614232296807936},-log_rate=6.593186440392418,length=2.380636030219677,rate_median=0.001125501707628252,length_median=2.1571043048277403,height_median=8.000000000000014,rate_range={2.4037677890102922E-4,0.00785574867785225},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.492569)[&length_range={0.029484765096118082,9.444377603862057},rate_95%_HPD={2.1970060840463375E-5,0.001113452540722824},length_95%_HPD={0.029484765096118082,4.051891681531641},length=1.4757586550485646,posterior=1.0,height_median=10.157104304827746,rate_range={2.1970060840463375E-5,0.005253832738559748},height_range={8.291725408229347,15.560659552942198},height_95%_HPD={8.291725408229347,12.614232296807948},-log_rate=7.821367203817788,rate_median=2.849350534254237E-4,length_median=1.1133898180909387,height=10.380636030219696]:1.054962,(AY496873_2002_Bangladesh_Southasia[&length_range={0.3576856974983045,9.937602373746344},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={2.286745484138627E-5,4.3581874570817705E-4},length_95%_HPD={0.4568571530087411,6.115251304941438},-log_rate=8.60833082722108,length=2.933096324222801,rate_median=1.4356456109850156E-4,length_median=2.640512776743125,height_median=8.000000000000014,rate_range={1.9055670449335663E-5,0.0013639981676929508},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.701403,AY496877_2002_Bangladesh_Southasia[&length_range={0.3576856974983045,9.937602373746344},height_95%_HPD={8.0,8.000000000000021},rate_95%_HPD={1.5497012883850154E-4,0.001752384614166644},length_95%_HPD={0.4568571530087411,6.421453329637144},-log_rate=7.196223837131865,length=3.059695787615169,rate_median=5.934805098474203E-4,length_median=2.7520644297095878,height_median=8.000000000000014,rate_range={1.1063970078565717E-4,0.0055362052807948975},height_range={7.999999999999993,8.000000000000036},height=8.000000000000002]:0.701403)[&length_range={0.006614793664704521,8.799364049747972},rate_95%_HPD={1.536660842041979E-5,6.743565759772294E-4},length_95%_HPD={0.022460505032695366,3.684197687509169},length=1.258155696678535,posterior=0.7492977528089888,height_median=10.48030313063169,rate_range={1.536660842041979E-5,0.004280857730732618},height_range={8.357685697498312,17.93760237374635},height_95%_HPD={8.444626339929556,14.088639643558295},-log_rate=8.349233855747348,rate_median=1.5552819440915706E-4,length_median=0.9532258407171614,height=10.824074552929869]:0.846128)[&length_range={8.658971314161093,23.554327904919525},rate_95%_HPD={7.32520273366299E-4,0.0015670004178474166},length_95%_HPD={11.161225671393709,21.986102580357525},length=16.7447204356833,posterior=1.0,height_median=11.733428004023345,rate_range={7.003952997889133E-4,0.0021527465381856667},height_range={8.814079996589033,20.353910473240024},height_95%_HPD={9.216132154575323,15.487923833554028},-log_rate=6.791772652694774,rate_median=0.001082729770030651,length_median=16.848117143055127,height=12.021863898979822]:17.811441)[&length_range={1.378543957872779,13.544362759011921},rate_95%_HPD={6.132944546549941E-4,0.003452585972872781},length_95%_HPD={1.8992400379033825,11.034294821647073},length=6.1051258514310645,posterior=1.0,height_median=29.012951698753614,rate_range={5.057012873766638E-4,0.006847342197321887},height_range={22.267434499715648,34.002582913229965},height_95%_HPD={24.26931662966303,33.41407150167624},-log_rate=6.350213314191279,rate_median=0.0015254344434315168,length_median=5.752195680948084,height=28.766584334663246]:8.425757)[&length_range={0.28699604411779234,6.684383814016186},rate_95%_HPD={8.168250032035479E-4,0.00510821412949601},length_95%_HPD={0.7045333711182664,4.6898448822238095},length=2.486138255179027,posterior=1.0,height_median=35.07781911135956,rate_range={7.140427822271241E-4,0.016538337854684133},height_range={31.06642026070136,37.22112164969258},height_95%_HPD={32.69698588915778,36.6940257432362},-log_rate=5.956287077133665,rate_median=0.0022721510474968394,length_median=2.3134504953514856,height=34.87171018609423]:1.272362)[&length_range={0.0028923761655832436,2.083237520272597},rate_95%_HPD={1.0508260684016692E-5,0.004907319660400967},length_95%_HPD={0.0028923761655832436,1.0633785542355056},length=0.5011025039134436,posterior=0.851123595505618,height_median=37.22140507517413,rate_range={1.0508260684016692E-5,0.02227012879611635},height_range={37.000627212197635,38.94049884373662},height_95%_HPD={37.000627212197635,37.80213224897654},-log_rate=6.538592479244299,rate_median=7.121097465605325E-4,length_median=0.45353082574128933,height=37.28800548032526]:0.761018,DQ863638_1973_Thailand_Bangkok_SoutheastAsia[&length_range={0.12034910498884699,2.2241201421754297},height_95%_HPD={37.0,37.00000000000002},rate_95%_HPD={5.872409229427344E-5,0.007584277632025696},length_95%_HPD={0.21246217703786385,1.4740999749784223},-log_rate=5.825552955814412,length=0.765353949516052,rate_median=0.0024727859851414223,length_median=0.7171605252395281,height_median=37.000000000000014,rate_range={5.872409229427344E-5,0.02013905497803825},height_range={36.99999999999999,37.000000000000036},height=37.0]:0.818109)[&height_95%_HPD={37.24616234869146,38.48684783899369},length=0.0,posterior=1.0,height_median=37.73207292367488,height_range={37.13715176362133,39.22412014217545},height=37.7903223112384];
end;

begin figtree;
	set appearance.backgroundColorAttribute="Default";
	set appearance.backgroundColour=#ffffff;
	set appearance.branchColorAttribute="-log_rate";
	set appearance.branchColorGradient=false;
	set appearance.branchLineWidth=1.7999999999999998;
	set appearance.branchMinLineWidth=0.0;
	set appearance.branchWidthAttribute="Fixed";
	set appearance.foregroundColour=#000000;
	set appearance.hilightingGradient=false;
	set appearance.selectionColour=#2d3680;
	set branchLabels.colorAttribute="User selection";
	set branchLabels.displayAttribute="Branch times";
	set branchLabels.fontName="sansserif";
	set branchLabels.fontSize=8;
	set branchLabels.fontStyle=0;
	set branchLabels.isShown=false;
	set branchLabels.significantDigits=4;
	set layout.expansion=0;
	set layout.layoutType="POLAR";
	set layout.zoom=0;
	set legend.attribute="-log_rate";
	set legend.fontSize=10.0;
	set legend.isShown=true;
	set legend.significantDigits=2;
	set nodeBars.barWidth=4.0;
	set nodeBars.displayAttribute="height_95%_HPD";
	set nodeBars.isShown=false;
	set nodeLabels.colorAttribute="User selection";
	set nodeLabels.displayAttribute="Node ages";
	set nodeLabels.fontName="sansserif";
	set nodeLabels.fontSize=8;
	set nodeLabels.fontStyle=0;
	set nodeLabels.isShown=false;
	set nodeLabels.significantDigits=4;
	set nodeShapeExternal.colourAttribute="User selection";
	set nodeShapeExternal.isShown=false;
	set nodeShapeExternal.minSize=10.0;
	set nodeShapeExternal.scaleType=Width;
	set nodeShapeExternal.shapeType=Circle;
	set nodeShapeExternal.size=4.0;
	set nodeShapeExternal.sizeAttribute="Fixed";
	set nodeShapeInternal.colourAttribute="User selection";
	set nodeShapeInternal.isShown=false;
	set nodeShapeInternal.minSize=10.0;
	set nodeShapeInternal.scaleType=Width;
	set nodeShapeInternal.shapeType=Circle;
	set nodeShapeInternal.size=4.0;
	set nodeShapeInternal.sizeAttribute="Fixed";
	set polarLayout.alignTipLabels=false;
	set polarLayout.angularRange=9000;
	set polarLayout.rootAngle=180000;
	set polarLayout.rootLength=100;
	set polarLayout.showRoot=true;
	set radialLayout.spread=0.0;
	set rectilinearLayout.alignTipLabels=false;
	set rectilinearLayout.curvature=0;
	set rectilinearLayout.rootLength=100;
	set scale.offsetAge=2010.0;
	set scale.rootAge=1.0;
	set scale.scaleFactor=1.01;
	set scale.scaleRoot=false;
	set scaleAxis.automaticScale=false;
	set scaleAxis.fontSize=15.0;
	set scaleAxis.isShown=true;
	set scaleAxis.lineWidth=2.0;
	set scaleAxis.majorTicks=-10.0;
	set scaleAxis.minorTicks=10.0;
	set scaleAxis.origin=0.0;
	set scaleAxis.reverseAxis=true;
	set scaleAxis.showGrid=true;
	set scaleBar.automaticScale=true;
	set scaleBar.fontSize=10.0;
	set scaleBar.isShown=false;
	set scaleBar.lineWidth=1.0;
	set scaleBar.scaleRange=4.0;
	set tipLabels.colorAttribute="User selection";
	set tipLabels.displayAttribute="Names";
	set tipLabels.fontName="sansserif";
	set tipLabels.fontSize=8;
	set tipLabels.fontStyle=0;
	set tipLabels.isShown=false;
	set tipLabels.significantDigits=4;
	set trees.order=true;
	set trees.orderType="increasing";
	set trees.rooting=false;
	set trees.rootingType="User Selection";
	set trees.transform=false;
	set trees.transformType="cladogram";
end;



==> xiang_plot/Lassa_Tree_logRate.txt <==
#NEXUS
begin taxa;
	dimensions ntax=211;
	taxlabels
	803213_1974
	AV_1999
	BA366_2003
	CSF_2001
	G1180_2010
	G1190_2010
	G1200_2010
	G1442_2011
	G1529_2011
	G1618_2011
	G1646_2011
	G1647_2011
	G1727_2011
	G1774_2011
	G1792_2011
	G1897_2011
	G1932_2011
	G1959_2011
	G1960_2011
	G2141_2011
	G2147_2011
	G2165_2011
	G2184_2011
	G2197_2011
	G2222_2011
	G2230_2012
	G2259_2012
	G2263_2012
	G2280_2012
	G2295_2012
	G2315_2012
	G2318_2012
	G2363_2012
	G2384_2012
	G2392_2012
	G2405_2012
	G2427_2012
	G2431_2012
	G2511_2012
	G2554_2012
	G2557_2012
	G2565_2012
	G2587_2012
	G2612_2012
	G2615_2012
	G2723_2012
	G2789_2012
	G2868_2012
	G2903_2012
	G2906_2012
	G2934_2012
	G2944_2012
	G3010_2013
	G3016_2013
	G3034_2013
	G3076_2013
	G3101_2013
	G3106_2013
	G3110_2013
	G3148_2013
	G3151_2013
	G3157_2013
	G3170_2013
	G3206_2013
	G3222_2013
	G3229_2013
	G3234_2013
	G3248_2013
	G3253_2013
	G3278_2013
	G3283_2013
	G502_2009
	G503_2009
	G610_2009
	G636_2009
	G676_2009
	G692_2009
	G693_2009
	G733_2010
	G771_2010
	G806_2010
	G808_2010
	GA391_1977
	ISTH0009_2011
	ISTH0012_2011
	ISTH0047_2011
	ISTH0073_2011
	ISTH0230_2011
	ISTH0531_2011
	ISTH0595_2011
	ISTH0964_2011
	ISTH1003_2011
	ISTH1038_2011
	ISTH1048_2011
	ISTH1058_2011
	ISTH1064_2011
	ISTH1069_2011
	ISTH1096_2012
	ISTH1107_2012
	ISTH1111_2011
	ISTH1121_2012
	ISTH1129_2012
	ISTH1137_2011
	ISTH2010_2012
	ISTH2016_2012
	ISTH2020_2012
	ISTH2025_2012
	ISTH2031_2012
	ISTH2037_2012
	ISTH2042_2012
	ISTH2046_2012
	ISTH2050_2012
	ISTH2057_2012
	ISTH2061_2012
	ISTH2064_2012
	ISTH2065_2012
	ISTH2066_2012
	ISTH2069_2012
	ISTH2094_2012
	ISTH2121_2012
	ISTH2129_2012
	ISTH2217_2012
	ISTH2271_2012
	ISTH2304_2012
	ISTH2312_2012
	ISTH2316_2012
	ISTH2334_2012
	ISTH2358_2012
	ISTH2376_2012
	LASV003_2008
	LASV006_2008
	LASV035_2009
	LASV042_2009
	LASV045_2009
	LASV046_2009
	LASV049_2009
	LASV052_2008
	LASV056_2008
	LASV058_2008
	LASV063_2009
	LASV1000_2009
	LASV1008_2009
	LASV1011_2009
	LASV1015_2009
	LASV1016_2009
	LASV221_2010
	LASV224_2010
	LASV225_2010
	LASV229_2010
	LASV237_2010
	LASV239_2010
	LASV241_2011
	LASV242_2010
	LASV245_2011
	LASV246_2010
	LASV250_2011
	LASV251_2010
	LASV253_2011
	LASV254_2011
	LASV256_2010
	LASV263_2011
	LASV267_2010
	LASV271_2010
	LASV274_2010
	LASV711_2009
	LASV716_2009
	LASV719_2009
	LASV736_2009
	LASV737_2009
	LASV738_2009
	LASV746_2009
	LASV966_2009
	LASV967_2009
	LASV969_2009
	LASV971_2009
	LASV975_2009
	LASV976_2009
	LASV977_2009
	LASV978_2009
	LASV979_2009
	LASV981_2009
	LASV982_2009
	LASV988_2009
	LASV989_2009
	LASV990_2009
	LASV991_2009
	LASV992_2009
	LASV993_2009
	LM032_2010
	LM222_2010
	LM395_2009
	LM765_2012
	LM771_2012
	LM774_2012
	LM776_2012
	LM778_2012
	LM779_2012
	Macenta_1982
	NL_2000
	Nig08-04_2008
	Nig08-A18_2008
	Nig08-A19_2008
	Nig08-A37_2008
	Nig08-A41_2008
	Nig08-A47_2008
	Weller_1981
	Z0947_2011
	Z0948_2011
	Z148_1981
	josiah_1976
	pinneo_1969
;
end;

begin trees;
	tree TREE1 = [&R] (((((803213_1974[&length_range={10.776969746867785,57.267226083099075},height_95%_HPD={38.999999999999886,39.00000000000023},rate_95%_HPD={7.587031340697882E-4,0.0012314927109853897},length_95%_HPD={15.108472249347642,34.136859680659924},-log_rate=6.916632709446704,length=23.902597323489896,rate_median=9.902388928399177E-4,length_median=23.00926208485545,height_median=39.000000000000114,rate_range={5.450876129295415E-4,0.001708204080951119},height_range={38.99999999999977,39.00000000000057},height=39.0]:23.01239,(ISTH2066_2012[&length_range={1.8363296290235809E-6,1.6128739533136383},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.489254471004969E-4,0.0012038618896766727},length_95%_HPD={1.8363296290235809E-6,0.5154362944462185},-log_rate=6.926387647410823,length=0.17851365714580159,rate_median=9.81051714062061E-4,length_median=0.1246842887202253,height_median=1.0000000000001137,rate_range={5.120302361711345E-4,0.0016654686095473005},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000135]:0.09242,(ISTH2065_2012[&length_range={1.6179036649521805E-5,1.6096806898443141},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.473842932520545E-4,0.0012054275964544898},length_95%_HPD={1.6179036649521805E-5,0.4954632950090343},-log_rate=6.928010710892219,length=0.1757116555130844,rate_median=9.781159351458962E-4,length_median=0.12373493293714066,height_median=1.0000000000001137,rate_range={5.348323273914429E-4,0.001642649290857061},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000135]:0.014457,ISTH2069_2012[&length_range={1.8363296290235809E-6,1.6096806898443141},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.590153711150018E-4,0.001218998407200649},length_95%_HPD={1.8363296290235809E-6,0.49110286756166177},-log_rate=6.92792344423735,length=0.17818332966443984,rate_median=9.786798335299789E-4,length_median=0.12895014874275157,height_median=1.0000000000001137,rate_range={5.717880894480017E-4,0.001672359246159175},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000138]:0.014457)[&length_range={4.730467664626481E-5,1.5439256339585266},rate_95%_HPD={7.587529672630691E-4,0.0012074079538109464},length_95%_HPD={4.730467664626481E-5,0.5098756178135284},length=0.17903398768415105,posterior=0.3379331033448328,height_median=1.0814425344041183,rate_range={5.584464693388055E-4,0.0015462106125774069},height_range={1.0000608936226172,2.6096806898443674},height_95%_HPD={1.0000608936226172,1.3510299963902526},-log_rate=6.927716436071551,rate_median=9.788949232483924E-4,length_median=0.12390016476906385,height=1.1181456352424524]:0.077963)[&length_range={48.45971225083861,94.92615705042168},rate_95%_HPD={7.613395180025407E-4,0.001147810993048429},length_95%_HPD={52.82369039931434,71.74234204066127},length=61.60621297333384,posterior=1.0,height_median=1.2588742010059377,rate_range={5.744923734777829E-4,0.0014043931820218781},height_range={1.0041184285083773,2.6128739533137377},height_95%_HPD={1.012065930737208,1.6411935197926368},-log_rate=6.946371982198445,rate_median=9.640928630924782E-4,length_median=60.70124417197899,height=1.296384350156449]:60.91997)[&length_range={30.625675011927456,119.07809755315071},rate_95%_HPD={7.227539674546227E-4,0.0011588991139807338},length_95%_HPD={40.590240650574714,72.63304941969032},length=56.3721707104988,posterior=1.0,height_median=62.00926208485555,rate_range={5.110155445740412E-4,0.0014862103163867902},height_range={49.77696974686785,96.26722608309922},height_95%_HPD={54.108472249347756,73.13685968066},-log_rate=6.958955364580029,rate_median=9.511286318920193E-4,length_median=55.687663085270614,height=62.90259732348979]:58.711183,((ISTH1121_2012[&length_range={10.129402483790686,32.60369868412822},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.563161367930864E-4,0.0012005768318626964},length_95%_HPD={12.873488080281938,22.7583403375545},-log_rate=6.930282870315132,length=17.987349329249,rate_median=9.776236416284556E-4,length_median=17.77307874832906,height_median=1.0000000000001137,rate_range={5.507781615448731E-4,0.0015822991232086422},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000133]:17.14441,ISTH2271_2012[&length_range={10.129402483790686,32.60369868412822},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.505918008345473E-4,0.0011796464148830328},length_95%_HPD={12.873488080281938,22.7583403375545},-log_rate=6.944440437252891,length=17.987349329249,rate_median=9.652576855868252E-4,length_median=17.77307874832906,height_median=1.0000000000001137,rate_range={4.933530294969353E-4,0.0015419305947237721},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000133]:17.14441)[&length_range={28.89075754218464,72.9131608365612},rate_95%_HPD={7.3026893292018E-4,0.0011370494609687623},length_95%_HPD={32.97798697065534,50.149970138638785},length=41.14890010484252,posterior=1.0,height_median=18.77307874832934,rate_range={5.206208057097103E-4,0.0014045024712541934},height_range={11.129402483790727,33.60369868412829},height_95%_HPD={13.873488080282073,23.758340337554614},-log_rate=6.970992516417235,rate_median=9.417023178083387E-4,length_median=40.70958666345656,height=18.98734932924912]:39.723971,(((((((LASV267_2010[&length_range={22.96861092952239,48.485537771892425},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.57310089905325E-4,0.001141138772642062},length_95%_HPD={26.392778588205296,37.30636770155332},-log_rate=6.956553615628344,length=31.793079476910563,rate_median=9.550815600739395E-4,length_median=31.482358744818043,height_median=3.0000000000001137,rate_range={5.399586225531812E-4,0.0014263684102122376},height_range={2.999999999999659,3.000000000000682},height=3.0000000000000053]:33.720789,(((((LASV224_2010[&length_range={1.0312498219330015,6.12211425338797},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.695034033799794E-4,0.0012400539566463304},length_95%_HPD={1.4014375060301187,3.6036382237714983},-log_rate=6.910721061093263,length=2.46224744525632,rate_median=9.93491406618782E-4,length_median=2.4073180899678936,height_median=3.0000000000001137,rate_range={5.409158554503935E-4,0.0017532128580737385},height_range={2.999999999999659,3.000000000000682},height=3.0000000000000067]:2.255472,LASV967_2009[&length_range={0.03124982193300152,5.12211425338797},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.360496603770395E-4,0.0011959698938134656},length_95%_HPD={0.40143750603011874,2.6036382237714983},-log_rate=6.93315577343012,length=1.4622474452563017,rate_median=9.733925418314432E-4,length_median=1.4073180899678936,height_median=4.000000000000114,rate_range={5.00597132124569E-4,0.0017463961851152735},height_range={3.999999999999659,4.000000000000682},height=4.000000000000005]:1.255472)[&length_range={17.948569982152353,40.01231671332284},rate_95%_HPD={8.053866867502942E-4,0.0012493135900082807},length_95%_HPD={20.149750786694767,29.93717989078315},length=24.908095549514222,posterior=1.0,height_median=5.407318089968044,rate_range={5.657141956195527E-4,0.0014971166210235066},height_range={4.031249821933045,9.122114253388077},height_95%_HPD={4.401437506030277,6.603638223771668},-log_rate=6.886393368014542,rate_median=0.0010186601192094576,length_median=24.62981390639883,height=5.462247445256426]:25.306702,LASV971_2009[&length_range={18.658475618517294,41.84069819738836},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.620958217317956E-4,0.001161031103732085},length_95%_HPD={21.60867899807634,31.667488538167824},-log_rate=6.950018461369606,length=26.369556103207476,rate_median=9.605855472820692E-4,length_median=26.053979270431167,height_median=4.000000000000114,rate_range={5.286383404442396E-4,0.0015785676336325719},height_range={3.999999999999659,4.000000000000682},height=4.000000000000005]:26.562174)[&length_range={3.634558973075741E-5,9.63434537717513},rate_95%_HPD={7.507003430508219E-4,0.0012099677036599363},length_95%_HPD={0.1143338452329914,4.295443141165244},length=2.115136390236723,posterior=0.9788510574471276,height_median=30.01406020663461,rate_range={4.8004475844312493E-4,0.0017461038251628915},height_range={22.658475618517343,45.84069819738852},height_95%_HPD={25.422718701436963,35.379993911738666},-log_rate=6.931760666154326,rate_median=9.756003044360251E-4,length_median=1.9738127510078325,height=30.323708610394657]:2.356977,(((((LASV056_2008[&length_range={13.486536254193734,33.558789642959205},height_95%_HPD={4.9999999999998295,5.000000000000341},rate_95%_HPD={8.289607015911079E-4,0.001282250759336139},length_95%_HPD={16.20410059772967,23.92694723835602},-log_rate=6.873720628126307,length=19.979354696741126,rate_median=0.0010312125108713113,length_median=19.72765778130944,height_median=5.000000000000114,rate_range={5.394047015532513E-4,0.001570733322261072},height_range={4.999999999999545,5.000000000000796},height=5.000000000000004]:22.688713,(ISTH1038_2011[&length_range={13.811501509857816,31.5394109633257},height_95%_HPD={1.9999999999997726,2.000000000000341},rate_95%_HPD={8.222851546336319E-4,0.0012861558627242494},length_95%_HPD={15.509302634279603,22.678845801126524},-log_rate=6.861808034460317,length=19.249024223171773,rate_median=0.001041327290553243,length_median=19.07470367644279,height_median=2.0000000000001137,rate_range={6.209394575284349E-4,0.0016548052825678245},height_range={1.9999999999995453,2.000000000000796},height=2.0000000000000107]:20.571987,(ISTH2057_2012[&length_range={9.891080291694134,25.25670945083805},height_95%_HPD={0.9999999999997726,1.000000000000341},rate_95%_HPD={7.769794577026003E-4,0.0012078499906427933},length_95%_HPD={12.139214746333549,18.575990270292298},-log_rate=6.9127251247846235,length=15.434003746099249,rate_median=9.947587581578344E-4,length_median=15.328420599960616,height_median=1.0000000000001137,rate_range={5.249857683924146E-4,0.0015515782428185893},height_range={0.9999999999995453,1.0000000000007958},height=1.0000000000000189]:17.166227,LASV058_2008[&length_range={5.891080291694134,21.25670945083805},height_95%_HPD={4.999999999999773,5.000000000000341},rate_95%_HPD={8.201446402327325E-4,0.0013209785079741528},length_95%_HPD={8.139214746333549,14.575990270292298},-log_rate=6.862628270305778,length=11.434003746099354,rate_median=0.00103900333276107,length_median=11.328420599960616,height_median=5.000000000000114,rate_range={5.792222481000251E-4,0.0017539797820379742},height_range={4.999999999999545,5.000000000000796},height=5.000000000000004]:13.166227)[&length_range={1.2296209209945452,11.965839317802356},rate_95%_HPD={7.869558628126787E-4,0.0012598344642001551},length_95%_HPD={2.608132139223901,7.402755652495566},length=4.815020477072523,posterior=1.0,height_median=16.328420599960623,rate_range={5.725973544129091E-4,0.001615062186694721},height_range={10.891080291694152,26.25670945083789},height_95%_HPD={13.139214746334005,19.57599027029255},-log_rate=6.901133404375356,rate_median=0.0010025002968689968,length_median=4.726586560047373,height=16.434003746099407]:4.405761)[&length_range={0.6840008060815208,10.58186530563433},rate_95%_HPD={7.683450897381363E-4,0.0012584752328476836},length_95%_HPD={1.6965305510886566,5.953091194781084},length=3.730330473569307,posterior=1.0,height_median=21.07470367644288,rate_range={5.680909511188547E-4,0.0016873112895393885},height_range={15.81150150985809,33.53941096332585},height_95%_HPD={17.50930263427972,24.678845801126954},-log_rate=6.89353937520783,rate_median=0.001009016764860904,length_median=3.623240064538681,height=21.24902422317191]:5.116726)[&length_range={0.8537278611999177,11.129119565461682},rate_95%_HPD={7.776994235271134E-4,0.001276167921448543},length_95%_HPD={1.7969550075130236,5.939924977896748},length=3.787881025744018,posterior=1.0,height_median=24.72765778130963,rate_range={5.750251293247203E-4,0.0017707517997394343},height_range={18.486536254193823,38.558789642959255},height_95%_HPD={21.204100597729735,28.926947238355865},-log_rate=6.885164823492333,rate_median=0.0010169082933549757,length_median=3.695953561061099,height=24.979354696741304]:2.396866,LASV042_2009[&length_range={17.18227398883091,39.25355280108248},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={8.08856652055418E-4,0.0012353749344195515},length_95%_HPD={20.149680878221627,28.910497822775774},-log_rate=6.8908177985792705,length=24.470302395247145,rate_median=0.0010155051935884507,length_median=24.141065987568588,height_median=4.000000000000114,rate_range={5.786877274473573E-4,0.0015770329079442171},height_range={3.9999999999995453,4.000000000000796},height=4.000000000000006]:26.085579)[&length_range={3.359909767688407E-4,4.67716928572683},rate_95%_HPD={7.505859285893025E-4,0.0012135216423458314},length_95%_HPD={3.359909767688407E-4,1.9380681675848095},length=0.8480109700835008,posterior=0.5164241787910604,height_median=28.229380659558956,rate_range={5.899116853162491E-4,0.0016329265805348665},height_range={22.349583272647465,42.7833599539},height_95%_HPD={24.187443076083184,32.763280821770536},-log_rate=6.923335757253537,rate_median=9.818780832591008E-4,length_median=0.7475338556207909,height=28.593211356050784]:0.281696,(LASV052_2008[&length_range={9.468910558372833,33.12576866434694},height_95%_HPD={4.999999999999886,5.000000000000341},rate_95%_HPD={7.392798169769219E-4,0.0011503012896375733},length_95%_HPD={14.051638836412785,22.459569923439126},-log_rate=6.964276755544139,length=17.943000638535526,rate_median=9.473799783104431E-4,length_median=17.671584104943562,height_median=5.000000000000114,rate_range={4.744966997560184E-4,0.0014648203515313847},height_range={4.999999999999545,5.000000000000796},height=5.000000000000004]:18.885895,LASV256_2010[&length_range={11.468910558372833,35.12576866434694},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.921185734438204E-4,0.0012136214660391441},length_95%_HPD={16.051638836412785,24.459569923439126},-log_rate=6.912324285730134,length=19.94300063853551,rate_median=9.94474938097362E-4,length_median=19.671584104943562,height_median=3.0000000000001137,rate_range={5.814498281819381E-4,0.001478111961520854},height_range={2.9999999999995453,3.000000000000796},height=3.0000000000000067]:20.885895)[&length_range={1.2607227955850426,16.625566664771032},rate_95%_HPD={7.414565025527916E-4,0.001198149112577608},length_95%_HPD={3.345359015987327,9.705676244844305},length=6.46482993634409,posterior=1.0,height_median=22.671584104943577,rate_range={5.016774295135229E-4,0.0016973544286904983},height_range={14.468910558372954,38.12576866434733},height_95%_HPD={19.051638836412906,27.459569923439176},-log_rate=6.9415567485749845,rate_median=9.654242365426975E-4,length_median=6.355881030441463,height=22.94300063853556]:6.481381)[&length_range={9.633277492717696E-4,3.4995268300312006},rate_95%_HPD={7.78089995850862E-4,0.0012162122997491846},length_95%_HPD={0.0011810779806431526,1.4993608758262482},length=0.6703474901019469,posterior=0.2599870006499675,height_median=29.017781635513614,rate_range={5.827263420100367E-4,0.0016096385667542328},height_range={24.191056841712452,42.149941613583565},height_95%_HPD={25.686185877718117,33.39301655912709},-log_rate=6.920398879242992,rate_median=9.82412214062119E-4,length_median=0.5858408277283367,height=29.289047389266432]:0.187479,(ISTH0595_2011[&length_range={19.772715504384326,42.511751855084746},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={8.050050768665268E-4,0.0012147197365773234},length_95%_HPD={22.460048457787472,32.273154771898795},-log_rate=6.903709999336672,length=27.401696422099626,rate_median=0.0010041372801007345,length_median=27.08915010374166,height_median=2.0000000000001137,rate_range={5.530173388481118E-4,0.001431773197185035},height_range={1.9999999999995453,2.000000000000796},height=2.0000000000000098]:26.785898,LASV063_2009[&length_range={17.211465239725385,40.511751855084746},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.783221281190194E-4,0.0011845043634183387},length_95%_HPD={20.599455634480137,30.31323111592785},-log_rate=6.9261161269233815,length=25.447228768044347,rate_median=9.8311469980567E-4,length_median=25.12360192185001,height_median=4.000000000000114,rate_range={5.400703469250428E-4,0.001489916414927738},height_range={3.9999999999995453,4.000000000000796},height=4.000000000000005]:24.785898)[&length_range={2.201690136871548E-7,5.82655897436414},rate_95%_HPD={7.374000297386228E-4,0.0012154872808519644},length_95%_HPD={2.201690136871548E-7,2.5834863304549813},length=1.037582832528841,posterior=0.2930853457327134,height_median=28.811986609578213,rate_range={5.519916178572369E-4,0.001500422298710219},height_range={21.772715504384564,44.51175185508475},height_95%_HPD={24.35327187297571,35.18010419275356},-log_rate=6.931458909737537,rate_median=9.781473186190616E-4,length_median=0.8634875862224174,height=29.282160151794315]:1.768856)[&length_range={8.383005408063582E-6,3.9496219924362457},rate_95%_HPD={7.530830904340157E-4,0.001184603525468671},length_95%_HPD={8.383005408063582E-6,1.2935939773411889},length=0.523638067070084,posterior=0.1472426378681066,height_median=29.95387719106276,rate_range={6.317946583502524E-4,0.0014737491101351676},height_range={25.20098453427471,40.96197394611818},height_95%_HPD={26.309831313510585,35.01692093090037},-log_rate=6.934234671977792,rate_median=9.729614666129592E-4,length_median=0.4281141904216881,height=30.321184557426008]:0.841626,(LASV981_2009[&length_range={17.18227398883091,39.47696912612999},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={8.225908940012529E-4,0.0012622713190149713},length_95%_HPD={19.748410190271613,29.057117913095844},-log_rate=6.882076087786399,length=24.378012697635935,rate_median=0.0010238947135056894,length_median=24.03278086399131,height_median=4.000000000000114,rate_range={6.013531401713212E-4,0.0014952293858348155},height_range={3.9999999999995453,4.000000000000796},height=4.000000000000005]:24.715645,((((ISTH2064_2012[&length_range={3.000092079742246,5.267656279674825},height_95%_HPD={0.9999999999997726,1.000000000000341},rate_95%_HPD={7.600434341829524E-4,0.0012016035250615729},length_95%_HPD={3.000092079742246,3.7804527628145133},-log_rate=6.9240581558320216,length=3.2870757894046956,rate_median=9.81475842748978E-4,length_median=3.2195106267574243,height_median=1.0000000000001137,rate_range={5.096670549839762E-4,0.0015026945125971199},height_range={0.9999999999995453,1.0000000000007958},height=1.0000000000000189]:3.601584,LASV716_2009[&length_range={9.207974224612059E-5,2.267656279674825},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.538272789501107E-4,0.0012163574320470365},length_95%_HPD={9.207974224612059E-5,0.7804527628145133},-log_rate=6.929227787283997,length=0.2870757894046891,rate_median=9.773974555526395E-4,length_median=0.21951062675742428,height_median=4.000000000000114,rate_range={4.625001122150222E-4,0.001697921164906584},height_range={3.9999999999995453,4.000000000000796},height=4.000000000000005]:0.601584)[&length_range={0.01583363813896721,3.1140165172401506},rate_95%_HPD={7.507009130370352E-4,0.001207287539456987},length_95%_HPD={0.2202926475900595,1.6734114696533222},length=0.9106383679483041,posterior=1.0,height_median=4.219510626757426,rate_range={5.344042395352471E-4,0.0015430464994149952},height_range={4.00009207974216,6.267656279675293},height_95%_HPD={4.00009207974216,4.780452762814662},-log_rate=6.929402969145569,rate_median=9.77394558500285E-4,length_median=0.8730399985680979,height=4.287075789404805]:0.343928,LASV977_2009[&length_range={0.19208711381736432,3.404391058665004},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.777831468112149E-4,0.001259156685517028},length_95%_HPD={0.5048310538210528,1.9854579086331103},-log_rate=6.903551907805811,length=1.1977141573529921,rate_median=0.0010016511249110824,length_median=1.155237492478867,height_median=4.000000000000114,rate_range={5.908210630909123E-4,0.0017611285512198818},height_range={3.999999999999659,4.000000000000682},height=4.000000000000005]:0.945512)[&length_range={0.17874475376379007,5.034582938821098},rate_95%_HPD={7.714412555490644E-4,0.0012397424276868632},length_95%_HPD={0.5250236546758975,2.5668726082942577},length=1.479636292869942,posterior=1.0,height_median=5.155237492478875,rate_range={4.78147894707809E-4,0.0016061513478608884},height_range={4.192087113817593,7.4043910586653965},height_95%_HPD={4.504831053821135,5.98545790863318},-log_rate=6.904564029866243,rate_median=0.0010000223724317841,length_median=1.4155346554056925,height=5.197714157353129]:1.263221,LASV221_2010[&length_range={1.8869896250790221,7.544699425422159},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.159440188330829E-4,0.0011387148257711054},length_95%_HPD={2.453745890352251,4.990260619884772},-log_rate=6.980719123689717,length=3.677350450222914,rate_median=9.333725206430578E-4,length_median=3.6216549410121157,height_median=3.0000000000001137,rate_range={5.296711935856113E-4,0.001392285667797923},height_range={2.999999999999659,3.000000000000682},height=3.0000000000000067]:3.208733)[&length_range={4.27499529266103,20.7146670193658},rate_95%_HPD={7.70525430098161E-4,0.0012292793693729621},length_95%_HPD={6.407895786072414,13.233089722224642},length=9.694437838362482,posterior=1.0,height_median=6.621654941012139,rate_range={5.62966804159571E-4,0.0016154902493728108},height_range={4.886989625079082,10.544699425422323},height_95%_HPD={5.453745890352366,7.990260619884907},-log_rate=6.914918070197759,rate_median=9.905625205057344E-4,length_median=9.549260354352265,height=6.677350450223009]:8.244901,ISTH1096_2012[&length_range={9.66734994662733,26.85783977254178},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.413709062560618E-4,0.0011593691952762335},length_95%_HPD={11.80311431726554,19.108099123666463},-log_rate=6.9444796421097905,length=15.371788288585492,rate_median=9.65150717643041E-4,length_median=15.19879803744146,height_median=1.0000000000001137,rate_range={5.338619805708033E-4,0.0013947488619206778},height_range={0.9999999999996589,1.0000000000006821},height=1.0000000000000175]:13.453634)[&length_range={5.121841676838752,25.723856210076754},rate_95%_HPD={7.512205719380786E-4,0.0011922618121565315},length_95%_HPD={8.127006395959505,17.061996109364898},length=12.717411264243381,posterior=1.0,height_median=16.19879803744152,rate_range={5.069536208429224E-4,0.0014865258028828642},height_range={10.667349946627326,27.85783977254175},height_95%_HPD={12.803114317265624,20.108099123666648},-log_rate=6.933865901693059,rate_median=9.733306082219717E-4,length_median=12.585844203818816,height=16.3717882885856]:14.262011)[&length_range={0.004402978359578924,7.27232123270786},rate_95%_HPD={7.645108169880803E-4,0.001188541213666262},length_95%_HPD={0.025941929806187147,3.671959526365697},length=1.8170116337536748,posterior=0.4311284435778211,height_median=27.786878827540022,rate_range={5.76635553450869E-4,0.001636992110774076},height_range={21.508564650180915,39.94087039986823},height_95%_HPD={23.57352027396888,32.27243060132048},-log_rate=6.928330489059666,rate_median=9.762751045019583E-4,length_median=1.6955905833221223,height=27.952190610229536]:2.680735)[&length_range={0.1639376507794772,5.026023601203502},rate_95%_HPD={7.601145745981099E-4,0.0012227449418670071},length_95%_HPD={0.5635806255980214,3.082844479259869},length=1.7820771300060434,posterior=1.0,height_median=30.28835512657497,rate_range={5.570098189650814E-4,0.0016393676034158582},height_range={24.40307369658808,45.36715273609457},height_95%_HPD={26.33074257951006,35.152477624723815},-log_rate=6.915393072881898,rate_median=9.909464870166767E-4,length_median=1.7137192198217193,height=30.635383090927593]:1.522771)[&length_range={1.3911859870674448E-4,3.8425465013266944},rate_95%_HPD={7.515162420227301E-4,0.0012039324117803843},length_95%_HPD={0.03623671445780019,1.849445701829005},length=0.869149388022816,posterior=0.9325533723313835,height_median=32.017708704920096,rate_range={5.270835502439712E-4,0.0016514794395632172},height_range={25.40872322901339,47.90024822413227},height_95%_HPD={28.06108161562338,37.07800284521181},-log_rate=6.924625684132166,rate_median=9.826469571570097E-4,length_median=0.7876903286581438,height=32.384041898282376]:1.314904,((ISTH2031_2012[&length_range={5.394923472250152,18.3482977565696},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.729311533265261E-4,0.0012272842213313683},length_95%_HPD={7.10166339490984,13.127364893641301},-log_rate=6.911070634739892,length=9.98208400453717,rate_median=9.94990561189612E-4,length_median=9.878331339929797,height_median=1.0000000000001137,rate_range={5.713770483990883E-4,0.0015920362679558277},height_range={0.9999999999995453,1.0000000000006821},height=1.0000000000000167]:9.611932,ISTH2376_2012[&length_range={5.394923472250152,18.3482977565696},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.664973220441747E-4,0.001217999455029654},length_95%_HPD={7.10166339490984,13.127364893641301},-log_rate=6.923818542298826,length=9.98208400453717,rate_median=9.82153370074826E-4,length_median=9.878331339929797,height_median=1.0000000000001137,rate_range={5.107863063142356E-4,0.0015632553944762068},height_range={0.9999999999995453,1.0000000000006821},height=1.0000000000000167]:9.611932)[&length_range={7.194956144790963,28.7267864735644},rate_95%_HPD={7.808156891252694E-4,0.0012306790959755402},length_95%_HPD={10.39072742358935,18.818931568250694},length=14.611906572597963,posterior=1.0,height_median=10.878331339929673,rate_range={5.806941291710739E-4,0.0015820714182033504},height_range={6.394923472250298,19.34829775656999},height_95%_HPD={8.101663394909906,14.127364893641357},-log_rate=6.912344235169862,rate_median=9.933861450388331E-4,length_median=14.456017809898377,height=10.9820840045373]:14.52488,ISTH2050_2012[&length_range={17.066989691371184,40.14244053190287},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.969110151207344E-4,0.001222556753262835},length_95%_HPD={20.135493103133488,29.634448473182935},-log_rate=6.899737961747031,length=24.59399057713503,rate_median=0.0010069481039429121,length_median=24.324715986033105,height_median=1.0000000000001137,rate_range={5.396335644691497E-4,0.001506332071001706},height_range={0.9999999999996589,1.0000000000006821},height=1.0000000000000169]:24.136811)[&length_range={1.7691996949095632,16.925040571759013},rate_95%_HPD={7.589409055286409E-4,0.0012144048291686243},length_95%_HPD={4.349981352209795,10.875005750976928},length=7.633311920536173,posterior=1.0,height_median=25.32471598603331,rate_range={5.385804498535806E-4,0.0016821086858918853},height_range={18.06698969137119,41.14244053190305},height_95%_HPD={21.135493103133626,30.63444847318317},-log_rate=6.918956551895951,rate_median=9.872351450096093E-4,length_median=7.5513742712419685,height=25.593990577135113]:9.097243)[&length_range={0.0411779953731326,5.396148592189384},rate_95%_HPD={7.656194993988745E-4,0.0012290383043565434},length_95%_HPD={0.2502607946889981,2.6069674996688974},length=1.3279128674833716,posterior=1.0,height_median=32.866829168483264,rate_range={5.117940259207467E-4,0.001562345553082432},height_range={26.24934819899204,48.83343843093462},height_95%_HPD={28.80411801960014,38.21949076415615},-log_rate=6.919617709465915,rate_median=9.856369291398148E-4,length_median=1.234297870174327,height=33.26039738998819]:1.58553,LASV991_2009[&length_range={21.96861092952239,46.454144351959066},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.75535769061726E-4,0.001168954287009261},length_95%_HPD={25.28907264869054,35.57878494121658},-log_rate=6.944329543777966,length=30.255447402740426,rate_median=9.647464881579018E-4,length_median=29.904452702805322,height_median=4.000000000000114,rate_range={4.815783715418475E-4,0.0013818263807247515},height_range={3.999999999999659,4.000000000000682},height=4.000000000000004]:31.819584)[&length_range={2.5054493171694503E-4,4.468314221974204},rate_95%_HPD={7.569624054748109E-4,0.0012150656080218121},length_95%_HPD={2.5054493171694503E-4,1.857443367062018},length=0.8229178289781175,posterior=0.6706164691765412,height_median=34.04971321031212,rate_range={5.594002424197938E-4,0.00166355221028362},height_range={27.27839144287657,50.45414435195937},height_95%_HPD={29.89918479443554,39.26021857524245},-log_rate=6.922881184913221,rate_median=9.822991426187094E-4,length_median=0.7245459675645094,height=34.41004929889207]:0.901205)[&length_range={0.029826096461491147,8.235038804408426},rate_95%_HPD={7.578038843494286E-4,0.0012229746830483294},length_95%_HPD={0.6229062572115254,3.5759840147215414},length=2.040169351601337,posterior=1.0,height_median=34.7752936609445,rate_range={5.373778073087575E-4,0.0016519697560410391},height_range={28.55776873995086,51.48553777189272},height_95%_HPD={30.31212029245762,40.36876640716582},-log_rate=6.921036894990478,rate_median=9.848495959835165E-4,length_median=1.9524885581512095,height=35.15440268108461]:1.7351,(ISTH2129_2012[&length_range={27.496844257552485,52.75926301266617},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={8.311225647622966E-4,0.0012417534192589107},length_95%_HPD={30.029282204535118,40.697711942447945},-log_rate=6.8824216353459615,length=35.001639630987725,rate_median=0.0010239720846047838,length_median=34.58412605667182,height_median=1.0000000000001137,rate_range={5.499375725117379E-4,0.0015947389463270593},height_range={0.9999999999996589,1.0000000000006821},height=1.0000000000000155]:35.452158,(((ISTH1137_2011[&length_range={18.432838667761533,43.33567922192378},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={8.104182103522203E-4,0.0012357673510500302},length_95%_HPD={20.4665817136792,29.50218906198411},-log_rate=6.89587980620082,length=24.88043333939895,rate_median=0.0010107069591128153,length_median=24.588993720774894,height_median=2.0000000000001137,rate_range={5.786610670786332E-4,0.00149243795194798},height_range={1.999999999999659,2.000000000000682},height=2.000000000000009]:23.820089,(LASV263_2011[&length_range={9.7544234936988,24.127068660969663},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.505530626639768E-4,0.0011754620787342005},length_95%_HPD={10.896723397216745,16.55225307123272},-log_rate=6.939590658495081,length=13.664909666137603,rate_median=9.695446065453495E-4,length_median=13.48846559164483,height_median=2.0000000000001137,rate_range={4.916448749570687E-4,0.001444634962846837},height_range={1.999999999999659,2.000000000000796},height=2.0000000000000098]:14.420954,((ISTH2010_2012[&length_range={7.006349866684753,20.94890476858453},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={8.115971337073209E-4,0.0012707416036002888},length_95%_HPD={8.169914549095624,12.636604572946712},-log_rate=6.87865939059792,length=10.350018152668405,rate_median=0.0010241973299176881,length_median=10.220474185811563,height_median=1.0000000000001137,rate_range={6.031026127337921E-4,0.0016570700307290583},height_range={0.9999999999995453,1.0000000000007958},height=1.0000000000000187]:11.434839,(ISTH2016_2012[&length_range={4.960431604218869,13.553129337890253},height_95%_HPD={0.9999999999997726,1.000000000000341},rate_95%_HPD={6.932629559570535E-4,0.0010989062465012961},length_95%_HPD={6.187544987064248,9.418543249194146},-log_rate=7.0104073333875645,length=7.768956202487829,rate_median=9.065406240632628E-4,length_median=7.70443809043806,height_median=1.0000000000001137,rate_range={4.7008389348292154E-4,0.001403645549567804},height_range={0.9999999999995453,1.0000000000007958},height=1.0000000000000195]:6.996435,(Nig08-A37_2008[&length_range={0.7835628834636399,6.387780626960778},height_95%_HPD={4.999999999999773,5.000000000000341},rate_95%_HPD={7.745535275490147E-4,0.0012556728131570777},length_95%_HPD={1.4253318496771241,4.108747230639695},-log_rate=6.899406707410797,length=2.757109694454711,rate_median=0.0010029791663927362,length_median=2.6911712287496314,height_median=5.000000000000114,rate_range={5.730162219465854E-4,0.001638377523185371},height_range={4.999999999999545,5.000000000000796},height=5.000000000000004]:2.600678,LASV737_2009[&length_range={1.78356288346364,7.387780626960778},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.479379692514032E-4,0.001193086094688775},length_95%_HPD={2.4237591937845533,5.117071027661369},-log_rate=6.9390251516664945,length=3.7539881961199044,rate_median=9.695645691978724E-4,length_median=3.687089126817508,height_median=4.000000000000114,rate_range={4.854953098653224E-4,0.0015727658740326274},height_range={3.9999999999995453,4.000000000000796},height=4.000000000000006]:3.600678)[&length_range={0.00797041415223454,5.282337561660395},rate_95%_HPD={7.523923586440353E-4,0.0012069519908102517},length_95%_HPD={0.1458916927879308,2.0863784513566968},length=1.0281025651198077,posterior=0.9883505824708765,height_median=7.687296421823248,rate_range={5.427632348462864E-4,0.0016070815877944197},height_range={5.783562883463787,11.387780626961103},height_95%_HPD={6.437241415213862,9.112500461537593},-log_rate=6.925908778086734,rate_median=9.801221441594638E-4,length_median=0.9423718302853943,height=7.752896923362467]:0.395757)[&length_range={0.05076535862540332,10.70321821945459},rate_95%_HPD={7.348591658579808E-4,0.0011891254645466304},length_95%_HPD={0.8177308719550709,4.530149789619126},length=2.5524536235898525,posterior=1.0,height_median=8.707550367840554,rate_range={4.7085956850543084E-4,0.0015449713833307853},height_range={6.445174866349703,14.553129337890596},height_95%_HPD={7.216930565566827,10.413685133851914},-log_rate=6.945396737282122,rate_median=9.636654402071323E-4,length_median=2.463852048349395,height=8.774393226238795]:4.438404)[&length_range={0.007319685906974627,4.942575606242217},rate_95%_HPD={7.497466735223115E-4,0.0012090986358693136},length_95%_HPD={0.060596774259641606,2.1917209432040927},length=1.0480300007119447,posterior=0.7689615519224039,height_median=11.050006892199974,rate_range={5.184298088661281E-4,0.0015739288845544586},height_range={8.006349866684843,16.9557337003082},height_95%_HPD={9.169914549095665,13.120185165230964},-log_rate=6.931765091016874,rate_median=9.76358487613569E-4,length_median=0.9521744088143365,height=11.137975119293513]:2.276069,(LASV274_2010[&length_range={5.332421159457532,16.81722500408416},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={8.038561592196269E-4,0.001263915779522681},length_95%_HPD={6.818113603365104,10.83717064059977},-log_rate=6.888686485118695,length=8.735429653020129,rate_median=0.0010154865698008158,length_median=8.641867071733095,height_median=3.0000000000001137,rate_range={5.740390534371998E-4,0.001604259903172024},height_range={2.9999999999995453,3.000000000000796},height=3.0000000000000067]:10.547358,(LASV719_2009[&length_range={3.743449478564976,13.723976766896705},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.684540596848246E-4,0.0012244701360777023},length_95%_HPD={4.77232139052315,8.460844950938228},-log_rate=6.9115082268222015,length=6.597473225570078,rate_median=9.940201236845058E-4,length_median=6.510859978454775,height_median=4.000000000000114,rate_range={5.50504332451663E-4,0.0017104628535565233},height_range={3.9999999999994316,4.000000000000796},height=4.000000000000005]:8.960854,(ISTH2042_2012[&length_range={5.217577645619782,14.783152531920317},height_95%_HPD={0.9999999999997726,1.000000000000341},rate_95%_HPD={7.875482512289992E-4,0.001229734610684229},length_95%_HPD={6.138921733785703,9.727057483751322},-log_rate=6.903013958998438,length=7.9029252923004965,rate_median=0.001002545084724032,length_median=7.8549580828886665,height_median=1.0000000000001137,rate_range={5.680543973068286E-4,0.0016564857278587141},height_range={0.9999999999994316,1.0000000000007958},height=1.0000000000000202]:10.544601,LASV046_2009[&length_range={2.217577645619782,11.783152531920317},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.718260776016823E-4,0.00122342597478609},length_95%_HPD={3.138921733785703,6.727057483751322},-log_rate=6.9238916193826885,length=4.902925292300489,rate_median=9.820246696189824E-4,length_median=4.8549580828886665,height_median=4.000000000000114,rate_range={5.368075488012569E-4,0.001506806226273462},height_range={3.9999999999994316,4.000000000000796},height=4.000000000000005]:7.544601)[&length_range={0.024408771782058025,6.051883107506443},rate_95%_HPD={7.645258822534526E-4,0.0012288416884759046},length_95%_HPD={0.4842152142886569,3.0773201815814613},length=1.6949535456548448,posterior=1.0,height_median=8.85495808288897,rate_range={5.40650881302806E-4,0.0017359400414421757},height_range={6.21757764561994,15.78315253192011},height_95%_HPD={7.1389217337857644,10.727057483751537},-log_rate=6.9236057814836425,rate_median=9.831031342194304E-4,length_median=1.623108665691685,height=8.902925292300564]:1.416253)[&length_range={0.02647003232179479,6.15814566288244},rate_95%_HPD={7.559267034080459E-4,0.001220807120448055},length_95%_HPD={0.18970001090119304,2.2989872583016275},length=1.1958982056424143,posterior=0.9974001299935004,height_median=10.509811467921509,rate_range={5.22884862606287E-4,0.0019590610738326564},height_range={7.743449478564969,17.723976766896953},height_95%_HPD={8.773190611546397,12.449191810469983},-log_rate=6.925634274006344,rate_median=9.808849355556854E-4,length_median=1.1197021012071762,height=10.596238319756814]:0.586505)[&length_range={0.0010943182875458035,3.868289414641165},rate_95%_HPD={7.457165050550635E-4,0.0012080790868206671},length_95%_HPD={0.0010943182875458035,1.2245641632864128},length=0.5111784369518088,posterior=0.7255637218139093,height_median=11.59567202075391,rate_range={5.12327634048114E-4,0.0015325427861774508},height_range={8.68004527758103,19.26022616408568},height_95%_HPD={9.712034920853739,13.664117585733493},-log_rate=6.929091594509939,rate_median=9.785561181480914E-4,length_median=0.4327828433856,height=11.70206125287542]:1.16355)[&length_range={0.5162414983428771,11.269139260425224},rate_95%_HPD={7.577478728726342E-4,0.0012287352948952858},length_95%_HPD={1.4080032089028336,5.362083152216529},length=3.356717291302487,posterior=1.0,height_median=12.195311075114432,rate_range={5.144609842928476E-4,0.001659327745064748},height_range={9.00299117088366,21.948904768584725},height_95%_HPD={10.388693775020442,14.454144419324393},-log_rate=6.917977189493084,rate_median=9.88721401810645E-4,length_median=3.2655645855894555,height=12.308192374835288]:1.710046)[&length_range={5.308470560962753,24.705136708859406},rate_95%_HPD={7.846466043817676E-4,0.0012408722759179296},length_95%_HPD={7.719373104170039,14.872554793857688},length=11.21665240321115,posterior=1.0,height_median=15.488465591644854,rate_range={5.199118773737561E-4,0.0015456820623718482},height_range={11.75442349369905,26.12706866096994},height_95%_HPD={12.896723397216931,18.55225307123294},-log_rate=6.905750002156261,rate_median=9.997899259730069E-4,length_median=11.092362258617001,height=15.664909666137806]:9.399136)[&length_range={0.04047683455239337,9.67454110631287},rate_95%_HPD={7.621674049510004E-4,0.0012218294577440647},length_95%_HPD={1.2108013738284313,6.150892926186657},length=3.570015412941277,posterior=0.99930003499825,height_median=26.59026692752559,rate_range={5.50555519172121E-4,0.0015413701171274215},height_range={20.432838667761473,45.335679221923556},height_95%_HPD={22.45389859937586,31.491991062834813},-log_rate=6.921976465741206,rate_median=9.844925319287437E-4,length_median=3.472268624433415,height=26.881839658151474]:4.799912,((LASV1000_2009[&length_range={17.94943265159162,40.43786636798047},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.549386458497887E-4,0.0011570304725771207},length_95%_HPD={20.062946304563024,29.44507269986893},-log_rate=6.949893234467538,length=24.701511717114368,rate_median=9.611933543495165E-4,length_median=24.335506931412844,height_median=4.000000000000114,rate_range={5.476532864822481E-4,0.001335232344166947},height_range={3.999999999999659,4.000000000000682},height=4.000000000000004]:24.432652,((LASV976_2009[&length_range={1.3245734990612466,9.674757524842693},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.86209350338789E-4,0.0012667324444845752},length_95%_HPD={2.2724195418359967,5.851864726718741},-log_rate=6.898380141418744,length=4.02247586313644,rate_median=0.0010045941886628195,length_median=3.934319192013753,height_median=4.000000000000114,rate_range={5.695706762676986E-4,0.0016934846659435493},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:3.839011,LASV1016_2009[&length_range={1.3245734990612466,9.674757524842693},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.128461349994023E-4,0.0011444245777802943},length_95%_HPD={2.2724195418359967,5.851864726718741},-log_rate=6.968547084140838,length=4.02247586313644,rate_median=9.425630286872827E-4,length_median=3.934319192013753,height_median=4.000000000000114,rate_range={4.906252316663297E-4,0.0014621594820137418},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:3.839011)[&length_range={5.403740623330119,22.57585664797024},rate_95%_HPD={7.259140031514701E-4,0.0011498512872525693},length_95%_HPD={7.594231241285889,14.872979621084141},length=11.19235812392982,posterior=1.0,height_median=7.9343191920137315,rate_range={5.323366920107827E-4,0.0014685499644245801},height_range={5.324573499061444,13.674757524842676},height_95%_HPD={6.272419541836371,9.851864726718986},-log_rate=6.969116334325045,rate_median=9.432446181962913E-4,length_median=11.094856796401835,height=8.022475863136501]:12.60557,LASV738_2009[&length_range={9.344369518757533,26.543518295013},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={8.04894927686869E-4,0.0012754724272768386},length_95%_HPD={11.305683260200713,18.8484837717354},-log_rate=6.877257722496894,length=15.214833987066328,rate_median=0.0010243898129457636,length_median=15.077097506272906,height_median=4.000000000000114,rate_range={5.650585339447636E-4,0.0016302037299195315},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:16.444581)[&length_range={3.8895310933204286,22.61004696657604},rate_95%_HPD={7.610121515318637E-4,0.0012088779218377877},length_95%_HPD={5.9650552270753465,13.952202813881193},length=9.860203337053116,posterior=1.0,height_median=19.077097506272935,rate_range={5.273096024155818E-4,0.001547307253773152},height_range={13.344369518757617,30.543518295012973},height_95%_HPD={15.305683260200851,22.848483771735573},-log_rate=6.929435013841714,rate_median=9.7782625803488E-4,length_median=9.707038635300808,height=19.21483398706628]:7.98807)[&length_range={0.0014234290247436832,8.318078734392643},rate_95%_HPD={7.415212071277493E-4,0.0011883910163345607},length_95%_HPD={0.0014234290247436832,3.8156910826563433},length=1.897667124852233,posterior=0.6321683915804209,height_median=28.054115550301702,rate_range={4.9170337671337E-4,0.0015415496533956095},height_range={21.949432651591735,44.437866367980405},height_95%_HPD={24.030342002862767,32.510875489160526},-log_rate=6.933651059605059,rate_median=9.748204704502023E-4,length_median=1.7705310845156603,height=28.32959007002644]:1.214131,((ISTH2312_2012[&length_range={20.675523059286647,43.017699975968796},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={8.315807134292986E-4,0.0012689519456452268},length_95%_HPD={23.279893733795053,32.27181228396656},-log_rate=6.863589351340058,length=27.501515398020338,rate_median=0.0010423269578308787,length_median=27.184842166997072,height_median=1.0000000000001137,rate_range={6.138099125799271E-4,0.0014662704360933977},height_range={0.9999999999996589,1.0000000000007958},height=1.0000000000000173]:26.171388,((LASV1011_2009[&length_range={6.129561479933834,20.982177761780495},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.451362420515852E-4,0.00117717102799587},length_95%_HPD={7.659872215206068,14.016013403433657},-log_rate=6.943039117067346,length=10.676077856070592,rate_median=9.660103107119371E-4,length_median=10.50847401867346,height_median=4.000000000000114,rate_range={5.516162500126768E-4,0.0015308481640197865},height_range={3.999999999999659,4.000000000000796},height=4.000000000000005]:9.776467,((LASV746_2009[&length_range={1.714442061651056E-5,1.7170722634372355},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.483260758802156E-4,0.0012095685013045695},length_95%_HPD={1.714442061651056E-5,0.4650459330337551},-log_rate=6.927226193453032,length=0.15719131373739081,rate_median=9.799026158422881E-4,length_median=0.1080150170282641,height_median=4.000000000000114,rate_range={5.486082893771972E-4,0.0016782207592300799},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000005]:5.42E-4,LASV245_2011[&length_range={2.0000171444206165,3.7170722634372355},height_95%_HPD={1.9999999999997726,2.000000000000341},rate_95%_HPD={7.15060304297825E-4,0.0011390093869567625},length_95%_HPD={2.0000171444206165,2.465045933033755},-log_rate=6.974682127352769,length=2.1571913137373957,rate_median=9.382505639819716E-4,length_median=2.108015017028264,height_median=2.0000000000001137,rate_range={5.010108163520669E-4,0.0013878720012584385},height_range={1.9999999999995453,2.000000000000682},height=2.00000000000001]:2.000542)[&length_range={0.41697953464640314,6.095659166579673},rate_95%_HPD={7.547808091416382E-4,0.001225054901855542},length_95%_HPD={0.9270382240981849,3.611644498304919},length=2.224914184602217,posterior=1.0,height_median=4.108015017028492,rate_range={5.088400492630563E-4,0.001560121235766781},height_range={4.000017144420667,5.717072263437217},height_95%_HPD={4.000017144420667,4.465045933033821},-log_rate=6.921280550087234,rate_median=9.850847398977217E-4,length_median=2.1554064555706622,height=4.15719131373748]:1.09274,(ISTH1064_2011[&length_range={0.13202462117138802,4.5834884857546845},height_95%_HPD={1.9999999999997726,2.000000000000341},rate_95%_HPD={7.597973193428084E-4,0.0012097018131477556},length_95%_HPD={0.6009738595235481,2.7862360061731675},-log_rate=6.929173270929213,length=1.6480180395563189,rate_median=9.783675953910645E-4,length_median=1.5979906910989095,height_median=2.0000000000001137,rate_range={5.381793958049665E-4,0.0015278582238736512},height_range={1.9999999999995453,2.000000000000796},height=2.00000000000001]:1.116009,ISTH2334_2012[&length_range={1.132024621171388,5.5834884857546845},height_95%_HPD={0.9999999999997726,1.000000000000341},rate_95%_HPD={7.530128451502391E-4,0.0012066430377928499},length_95%_HPD={1.600973859523548,3.7862360061731675},-log_rate=6.9296209305065855,length=2.6480180395563186,rate_median=9.769436675211548E-4,length_median=2.5979906910989095,height_median=1.0000000000001137,rate_range={4.799908817004534E-4,0.0015650420458454923},height_range={0.9999999999995453,1.0000000000007958},height=1.0000000000000195]:2.116009)[&length_range={0.4722278022609778,6.787827299556757},rate_95%_HPD={7.448905792026392E-4,0.0011912502671211978},length_95%_HPD={1.310065677953273,4.20489846837275},length=2.7340874587832893,posterior=1.0,height_median=3.5979906910988575,rate_range={5.360272427772097E-4,0.0015538626889754483},height_range={2.132024621171581,6.583488485754742},height_95%_HPD={2.6009738595237195,4.786236006173112},-log_rate=6.938934656824821,rate_median=9.695803794300831E-4,length_median=2.6864981271795223,height=3.6480180395564292]:1.977273)[&length_range={3.5351025872475637,18.776318768139063},rate_95%_HPD={7.466216469933278E-4,0.0011893186760933477},length_95%_HPD={5.50052567834987,11.451491496636157},length=8.293972357730992,posterior=1.0,height_median=6.312518863536297,rate_range={5.293831583946648E-4,0.0015075482031911963},height_range={4.5447065267528615,10.514626156854092},height_95%_HPD={5.0645651712948165,7.800656878051427},-log_rate=6.93697999360892,rate_median=9.708154323093991E-4,length_median=8.165614267572586,height=6.382105498339677]:8.683185)[&length_range={5.680556630301645,26.07294767431641},rate_95%_HPD={7.277379617037278E-4,0.0011476779444825752},length_95%_HPD={8.614441621157342,17.263329230279844},length=12.861149710177413,posterior=1.0,height_median=14.50847401867361,rate_range={5.291806170845614E-4,0.0014029782889528153},height_range={10.129561479933841,24.982177761780804},height_95%_HPD={11.659872215206065,18.016013403433703},-log_rate=6.969576106951474,rate_median=9.418904438921993E-4,length_median=12.767252136232173,height=14.676077856070638]:12.93057,LASV969_2009[&length_range={15.522410917171424,38.37077039961489},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.745242246965432E-4,0.0012069534097090442},length_95%_HPD={18.777067583738987,31.040914263527142},-log_rate=6.918317649166301,length=24.81131705177025,rate_median=9.876460334752016E-4,length_median=24.447158919616943,height_median=4.000000000000114,rate_range={5.657486817905022E-4,0.0015329133383885458},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:22.707037)[&length_range={0.002704358718858657,7.451958302487267},rate_95%_HPD={7.235215551761185E-4,0.0011919285277812088},length_95%_HPD={0.013751525708482149,3.9516564472509543},length=1.8773433667145063,posterior=0.4966751662416879,height_median=26.442792447236258,rate_range={5.144540294613496E-4,0.0015367773315639595},height_range={19.522410917171555,42.370770399615026},height_95%_HPD={22.215642519958806,32.110590897544625},-log_rate=6.939687725621574,rate_median=9.682512599862749E-4,length_median=1.7084859717519567,height=26.79272510298896]:0.464351)[&length_range={6.063186312665891E-4,6.76457125270165},rate_95%_HPD={7.288297993496726E-4,0.001200370584859435},length_95%_HPD={0.07989518017140185,3.034735211330993},length=1.4493055180547532,posterior=0.551622418879056,height_median=28.181924172721892,rate_range={5.20927312207136E-4,0.0014749040024207632},height_range={21.691637464629707,45.40553790452043},height_95%_HPD={23.765381347344146,33.74801218948278},-log_rate=6.941724137400365,rate_median=9.671969145671989E-4,length_median=1.319023186228499,height=28.6467401542493]:1.135686,(((ISTH0230_2011[&length_range={2.11259650647367,8.468983299008702},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.657224445639301E-4,0.001218917899693985},length_95%_HPD={2.9444259406872737,5.995978000628805},-log_rate=6.922246716194137,length=4.4463408461201555,rate_median=9.833164722581784E-4,length_median=4.426545372562208,height_median=2.0000000000001137,rate_range={5.231022673669896E-4,0.001498549622756303},height_range={1.9999999999995453,2.000000000000796},height=2.00000000000001]:5.650429,((LASV979_2009[&length_range={0.08917770654723522,3.131735065135043},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.615784800194895E-4,0.001228342553093389},length_95%_HPD={0.282859929096853,1.6348195500037237},-log_rate=6.913068157594777,length=0.9279332102187682,rate_median=9.917794906217122E-4,length_median=0.8856586510334257,height_median=4.000000000000114,rate_range={5.284460774090551E-4,0.001671560244460223},height_range={3.9999999999995453,4.000000000000796},height=4.000000000000004]:1.239504,ISTH0009_2011[&length_range={2.0891777065472352,5.131735065135043},height_95%_HPD={1.9999999999997726,2.000000000000341},rate_95%_HPD={7.680831382446438E-4,0.001215709244576051},length_95%_HPD={2.282859929096853,3.6348195500037237},-log_rate=6.921350399429406,length=2.9279332102187645,rate_median=9.853614707647361E-4,length_median=2.8856586510334257,height_median=2.0000000000001137,rate_range={5.456303824812901E-4,0.0015790106382535937},height_range={1.9999999999995453,2.000000000000796},height=2.00000000000001]:3.239504)[&length_range={0.008349064288616148,2.8912790337802114},rate_95%_HPD={7.530172894136742E-4,0.0012086129826479317},length_95%_HPD={0.15400304399302556,1.4563747127376718},length=0.7483547306384692,posterior=1.0,height_median=4.8856586510337365,rate_range={5.551532077123528E-4,0.0016248577860242723},height_range={4.089177706547275,7.131735065135217},height_95%_HPD={4.282859929097185,5.634819550004067},-log_rate=6.918544526880282,rate_median=9.873157726231281E-4,length_median=0.6960553614656373,height=4.927933210218872]:1.060681,((LASV711_2009[&length_range={0.026660509229511575,3.748483290871409},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.362209652177022E-4,0.0011913393883113419},length_95%_HPD={0.3278701058372011,2.083157501256758},-log_rate=6.942755940722296,length=1.178465149175879,rate_median=9.654920469179777E-4,length_median=1.1422555677960373,height_median=4.000000000000114,rate_range={5.244041915588871E-4,0.0014700846737373476},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:0.854109,LASV992_2009[&length_range={0.10196996577379736,3.7216454655583133},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.4978784796583E-4,0.0012038723465809923},length_95%_HPD={0.4070817984067565,2.226305526923908},-log_rate=6.928536022136842,length=1.27817530679525,rate_median=9.786570679342769E-4,length_median=1.2460336081459218,height_median=4.000000000000114,rate_range={5.78287894374779E-4,0.0015259359358647225},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:0.854109)[&length_range={9.614768965526821E-5,2.4129319305593873},rate_95%_HPD={7.10936333937435E-4,0.0011858964690107646},length_95%_HPD={9.614768965526821E-5,1.2697873406178228},length=0.5084460936418822,posterior=0.39013049347532625,height_median=5.0056921236674725,rate_range={5.06399168674505E-4,0.001560368819948755},height_range={4.101969965773947,7.188164372198344},height_95%_HPD={4.264934907795123,5.8097310084748415},-log_rate=6.941054842831957,rate_median=9.676949200340502E-4,length_median=0.41873337590659787,height=5.046144916736675]:1.391916,LASV237_2010[&length_range={1.0266605092295116,4.982564065934344},height_95%_HPD={2.9999999999997726,3.000000000000341},rate_95%_HPD={7.610203096929394E-4,0.0012235925524262355},length_95%_HPD={1.3844873624530614,3.440874197950393},-log_rate=6.917140265555723,length=2.4010449512656655,rate_median=9.88202911003425E-4,length_median=2.3597209238320396,height_median=3.0000000000001137,rate_range={5.402984875189744E-4,0.0017869068794299742},height_range={2.9999999999995453,3.000000000000796},height=3.000000000000007]:3.246025)[&length_range={6.831904538628919E-5,2.891226033024725},rate_95%_HPD={7.618273460829345E-4,0.001204502911089234},length_95%_HPD={6.831904538628919E-5,1.145797290429054},length=0.43463991995345186,posterior=0.4305284735763212,height_median=5.349071655316038,rate_range={5.269020499958317E-4,0.0017008194672105763},height_range={4.20528129908746,7.32586033432699},height_95%_HPD={4.62641483701691,6.2586428429912075},-log_rate=6.933219785209467,rate_median=9.715603929152495E-4,length_median=0.3393779035044284,height=5.383246696735846]:0.054159)[&length_range={2.0289857856159443E-4,4.040166101564501},rate_95%_HPD={7.563882138670518E-4,0.0012168670337772153},length_95%_HPD={0.010243202654675265,1.8300830159531092},length=0.8431677730486462,posterior=0.8262586870656468,height_median=5.754844095865252,rate_range={5.503680916865578E-4,0.0017142447751970098},height_range={4.540024135344197,8.34652532390976},height_95%_HPD={4.948343649762933,6.725428377951403},-log_rate=6.930097108390062,rate_median=9.767154296609175E-4,length_median=0.7524260722054947,height=5.795928254979964]:1.350244)[&length_range={12.866729179188237,32.80108728359497},rate_95%_HPD={7.822535939989628E-4,0.0012037532317873058},length_95%_HPD={14.68606832920442,22.48675455897058},length=18.733599055354926,posterior=1.0,height_median=6.469304589882995,rate_range={5.689871302993838E-4,0.0014303367946352297},height_range={4.956499323884827,10.468983299008642},height_95%_HPD={5.272635470462319,7.866597790230912},-log_rate=6.924646317895437,rate_median=9.839145446460071E-4,length_median=18.517847342501025,height=6.530679908789891]:18.219341,(LASV975_2009[&length_range={13.564166452143017,32.68099802403941},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={8.352775818310885E-4,0.0013125221924590834},length_95%_HPD={15.516574152583892,23.82106660260339},-log_rate=6.851597382138212,length=19.356020164594273,rate_median=0.0010534740155361693,length_median=19.059675985727715,height_median=4.000000000000114,rate_range={6.101986794072436E-4,0.0015858794691484873},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:20.929943,((ISTH0964_2011[&length_range={0.7119011983950432,7.05902820622892},height_95%_HPD={1.9999999999997726,2.000000000000341},rate_95%_HPD={7.551795197620599E-4,0.0012115578729843042},length_95%_HPD={1.3846090382055656,4.379505574888303},-log_rate=6.921021902066327,length=2.800053652289284,rate_median=9.845324880053575E-4,length_median=2.722630705540353,height_median=2.0000000000001137,rate_range={5.197363003772947E-4,0.0015223727687823417},height_range={1.9999999999995453,2.000000000000682},height=2.0000000000000093]:2.435446,ISTH2061_2012[&length_range={1.7119011983950432,8.05902820622892},height_95%_HPD={0.9999999999997726,1.000000000000341},rate_95%_HPD={7.462007452620773E-4,0.0011918299408687596},length_95%_HPD={2.3846090382055656,5.379505574888303},-log_rate=6.937384847631448,length=3.800053652289277,rate_median=9.699236274489585E-4,length_median=3.722630705540353,height_median=1.0000000000001137,rate_range={4.854895182360927E-4,0.0015318745989892407},height_range={0.9999999999995453,1.0000000000006821},height=1.0000000000000187]:3.435446)[&length_range={11.490369333564768,31.49991087833345},rate_95%_HPD={7.666223907437186E-4,0.0011758146674428222},length_95%_HPD={14.355397672371545,21.93755503865225},length=18.049663710353865,posterior=1.0,height_median=4.722630705540382,rate_range={5.706222250063938E-4,0.0014692551093662138},height_range={2.711901198394912,9.059028206229073},height_95%_HPD={3.3846090382056673,6.379505574888526},-log_rate=6.939669205305537,rate_median=9.695805782605951E-4,length_median=17.870807315519006,height=4.800053652289383]:20.130832,(LASV988_2009[&length_range={3.396346297088469,13.854279067524203},height_95%_HPD={3.9999999999997726,4.000000000000341},rate_95%_HPD={7.435885149724952E-4,0.0011788746432442496},length_95%_HPD={4.788088101376367,9.286875084172186},-log_rate=6.954357295396731,length=7.022720706407711,rate_median=9.553914901038758E-4,length_median=6.925847654148065,height_median=4.000000000000114,rate_range={4.863031363723607E-4,0.0014066591681484465},height_range={3.9999999999995453,4.000000000000682},height=4.000000000000004]:7.359677,Nig08-A41_2008[&length_range={2.396346297088469,12.854279067524203},height_95%_HPD={4.999999999999773,5.000000000000341},rate_95%_HPD={7.809621367091822E-4,0.0012488941105931323},length_95%_HPD={3.788088101376367,8.286875084172186},-log_rate=6.898161081973693,length=6.022720706407712,rate_median=0.0010066251816362158,length_median=5.925847654148065,height_median=5.000000000000114,rate_range={5.795249274715521E-4,0.0016609679848545891},height_range={4.999999999999545,5.000000000000682},height=5.000000000000004]:6.359677)[&length_range={5.814949903958416,22.67419682533165},rate_95%_HPD={7.660292040849817E-4,0.0012023861065117297},length_95%_HPD={8.294318954100262,15.225835497240581},length=11.773338104952648,posterior=1.0,height_median=10.925847654148242,rate_range={5.364049183185445E-4,0.0015510957200973472},height_range={7.396346297088712,17.85427906752443},height_95%_HPD={8.788088101376388,13.286875084172493},-log_rate=6.925821919166755,rate_median=9.8078665028529E-4,length_median=11.645087145299506,height=11.022720706407792]:13.2066)[&length_range={6.567491658060476E-5,7.491534788262285},rate_95%_HPD={7.402078045002818E-4,0.0012014582710700478},length_95%_HPD={6.567491658060476E-5,2.995643062251286},length=1.3234674229412362,posterior=0.4125293735313234,height_median=22.263046095709,rate_range={5.169839298364813E-4,0.0015018020802235648},height_range={16.747778332960593,34.72780935304331},height_95%_HPD={18.984370370025772,26.593241038618885},-log_rate=6.932768635625737,rate_median=9.766837426805057E-4,length_median=1.174396149690228,height=22.52669754143648]:0.363666)[&length_range={0.0012479563913885272,9.245130004764682},rate_95%_HPD={7.389807942288439E-4,0.0012134188590836445},length_95%_HPD={0.07593930045365838,2.9838346301681327},length=1.411374109701525,posterior=0.6491675416229189,height_median=23.305833252045147,rate_range={5.149740423693174E-4,0.0019088070836514586},height_range={18.276764080420776,36.68099802403958},height_95%_HPD={20.254509487126086,27.588910931772375},-log_rate=6.9298928364585874,rate_median=9.774161814011693E-4,length_median=1.2694537581171392,height=23.626977321105947]:0.939826)[&length_range={7.732609781569977E-4,4.537628700457514},rate_95%_HPD={7.386944766508511E-4,0.0012134311757000804},length_95%_HPD={7.732609781569977E-4,2.031304671052446},length=0.8257651936006093,posterior=0.167941602919854,height_median=24.704925609721613,rate_range={5.286621169581745E-4,0.0014511633678601786},height_range={19.954555948858058,38.47567492923622},height_95%_HPD={21.102281420872146,29.386478157794045},-log_rate=6.928832847835811,rate_median=9.76652062713242E-4,length_median=0.695827741456803,height=25.055828846733505]:1.042689,ISTH2217_2012[&length_range={17.565451020184906,38.77735057800446},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.837503678069849E-4,0.0011928289337355957},length_95%_HPD={19.41030638271087,27.849292871222694},-log_rate=6.925555751168902,length=23.603425932580773,rate_median=9.832841037452978E-4,length_median=23.362876648424105,height_median=1.0000000000001137,rate_range={5.297842982563526E-4,0.0014661300216956853},height_range={0.9999999999995453,1.0000000000006821},height=1.0000000000000175]:25.912459)[&length_range={0.748342671777305,13.780028308124209},rate_95%_HPD={7.547107644856352E-4,0.0012168200358570129},length_95%_HPD={1.787129378662506,6.313249630028743},length=3.9245530154645913,posterior=1.0,height_median=25.348766323300993,rate_range={4.670129064608459E-4,0.001913819011368923},height_range={20.62128156509982,39.77735057800453},height_95%_HPD={21.83514333198815,29.74238315208197},-log_rate=6.926823693391051,rate_median=9.790591439649777E-4,length_median=3.8251571097033263,height=25.6477788724646]:1.394615)[&length_range={0.0013296565371696545,4.631581073494573},rate_95%_HPD={7.469343346919107E-4,0.0012080219325348012},length_95%_HPD={0.0013296565371696545,2.069202811872916},length=0.9000971779305166,posterior=0.3960801959902005,height_median=29.394842418334576,rate_range={5.487424961392403E-4,0.0015241943605403428},height_range={24.102328108254824,44.58764967025286},height_95%_HPD={25.376550578662318,34.352495323212224},-log_rate=6.933180472777727,rate_median=9.718573889112414E-4,length_median=0.7863303115095661,height=29.771654315006185]:1.339709)[&length_range={1.1076773840201781E-4,4.917646454408562},rate_95%_HPD={7.137322068045507E-4,0.0011891309061608033},length_95%_HPD={1.1076773840201781E-4,1.9123475975986999},length=0.8075985091018918,posterior=0.33988300584970754,height_median=30.249504383470224,rate_range={5.500413754097068E-4,0.0016100023844218066},height_range={25.0626197742111,46.10190371191368},height_95%_HPD={25.925029231881467,35.46534209179299},-log_rate=6.9412786648770775,rate_median=9.690118423709957E-4,length_median=0.6881892884990712,height=30.73234398766911]:0.973219)[&length_range={0.037857852280509974,8.24956260231518},rate_95%_HPD={7.402707065335622E-4,0.001190711187566547},length_95%_HPD={0.7488163548565225,5.386293106252708},length=2.9996597428454934,posterior=0.9988000599970002,height_median=31.129992785290426,rate_range={5.342951630017606E-4,0.0014703243610662065},height_range={25.49735072518814,47.196337797648994},height_95%_HPD={27.10771794054847,36.24333130733635},-log_rate=6.938651152526768,rate_median=9.696096877330131E-4,length_median=2.8888412434662527,height=31.49818627887139]:2.826908,LASV229_2010[&length_range={23.798584982399973,49.213985100583294},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={8.630579086499804E-4,0.0013161326474018275},length_95%_HPD={26.609664334048098,36.77597755388588},-log_rate=6.836935338686731,length=31.476213822687587,rate_median=0.00107048549242683,length_median=31.100700754543908,height_median=3.0000000000001137,rate_range={6.20526397298918E-4,0.001618243993297708},height_range={2.999999999999659,3.000000000000682},height=3.000000000000006]:30.446909)[&length_range={0.0010231307312693616,8.010046404668053},rate_95%_HPD={7.443408750524275E-4,0.0011985734890076853},length_95%_HPD={0.09334391462120095,3.4510856956153404},length=1.6910534251941693,posterior=0.9087545622718864,height_median=34.03853949771653,rate_range={5.698354703711839E-4,0.001468016085995762},height_range={26.798584982400143,52.21398510058327},height_95%_HPD={29.612728411231274,39.5922297735068},-log_rate=6.9320676135098545,rate_median=9.742373235028287E-4,length_median=1.5649015284902603,height=34.408894770040305]:3.005249)[&length_range={0.0020060439317077794,5.332641437489613},rate_95%_HPD={7.508384543305818E-4,0.001203532299717853},length_95%_HPD={0.07278267463564703,2.5420542508387314},length=1.18634853461291,posterior=0.9594520273986301,height_median=35.6053864461893,rate_range={5.079104450987826E-4,0.0015259238975395527},height_range={28.496844257552596,53.75926301266645},height_95%_HPD={31.247460998428437,41.69521547225736},-log_rate=6.9300492250832075,rate_median=9.766012954773597E-4,length_median=1.0629123780728484,height=36.021935224711804]:2.003731)[&length_range={0.02300771487901443,6.072309522621957},rate_95%_HPD={7.562145896641366E-4,0.001219054784160741},length_95%_HPD={0.39345614923463756,3.0452332817830268},length=1.622018282558196,posterior=0.9993500324983751,height_median=36.80650250964885,rate_range={5.560995453522854E-4,0.0016418742936934406},height_range={30.128694648513658,56.19682191806726},height_95%_HPD={32.432851603348354,42.703213485324795},-log_rate=6.922676010724569,rate_median=9.834676640138578E-4,length_median=1.5326672914105828,height=37.213696430843704]:1.561994,(((LASV239_2010[&length_range={17.85399415629767,46.71417619998009},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.746516801814358E-4,0.0011822999717705025},length_95%_HPD={22.167728420033264,33.401395223745205},-log_rate=6.933655522138042,length=27.911861361379547,rate_median=9.74853755884901E-4,length_median=27.615634754737066,height_median=3.0000000000001137,rate_range={5.434304828311104E-4,0.0015480089453419185},height_range={2.999999999999659,3.000000000000682},height=3.0000000000000058]:28.547472,ISTH2037_2012[&length_range={19.85399415629767,48.71417619998009},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={8.519726955934973E-4,0.001305218561809375},length_95%_HPD={24.167728420033264,35.401395223745205},-log_rate=6.850128728958031,length=29.911861361379554,rate_median=0.001055108102635384,length_median=29.615634754737066,height_median=1.0000000000001137,rate_range={6.31471481413989E-4,0.0016531455720204026},height_range={0.9999999999996589,1.0000000000006821},height=1.0000000000000158]:30.547472)[&length_range={0.8901368417532822,14.987720118513401},rate_95%_HPD={7.650454129281301E-4,0.0012298693280963795},length_95%_HPD={2.6451000054903417,9.415900539378683},length=6.018213889697789,posterior=1.0,height_median=30.615634754737243,rate_range={5.611611515266296E-4,0.0016215885342491679},height_range={20.853994156297745,49.714176199980216},height_95%_HPD={25.167728420033427,36.401395223745226},-log_rate=6.919985245985775,rate_median=9.860625860585318E-4,length_median=5.912669325992638,height=30.911861361379646]:5.163868,((((LASV246_2010[&length_range={1.0004328655379702,5.458993123387835},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.788470647092085E-4,0.001258264878465487},length_95%_HPD={1.0908564976888906,2.949345571849343},-log_rate=6.898759997521655,length=1.9736644300456463,rate_median=0.0010046236345315697,length_median=1.9085078679938388,height_median=3.0000000000001137,rate_range={5.194410595228288E-4,0.0017959366219951756},height_range={2.999999999999659,3.000000000000682},height=3.0000000000000058]:2.171695,LASV736_2009[&length_range={4.328655379701729E-4,4.458993123387835},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.467843839330485E-4,0.0011978536791695366},length_95%_HPD={0.09085649768889059,1.949345571849343},-log_rate=6.93780314710374,length=0.9736644300456505,rate_median=9.707093224674041E-4,length_median=0.9085078679938388,height_median=4.000000000000114,rate_range={5.396715734805264E-4,0.001492080893955058},height_range={3.999999999999659,4.000000000000682},height=4.000000000000004]:1.171695)[&length_range={12.954834586035373,32.65552293358401},rate_95%_HPD={8.257481298207759E-4,0.0012767150734079623},length_95%_HPD={14.919821777266378,22.895505601848456},length=18.79906347053507,posterior=1.0,height_median=4.90850786799399,rate_range={5.537009156084451E-4,0.001650252867350586},height_range={4.000432865538073,8.458993123387927},height_95%_HPD={4.0908564976889465,5.949345571849449},-log_rate=6.871328393462282,rate_median=0.0010328913596362175,length_median=18.60126832253664,height=4.973664430045784]:16.663501,(ISTH1129_2012[&length_range={1.9232995746394694,12.355414272038505},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.74880515902511E-4,0.0012370701860904174},length_95%_HPD={3.034609510731829,6.8476712346408215},-log_rate=6.9106129640687355,length=4.913434530782596,rate_median=9.941793064312736E-4,length_median=4.8284255380515795,height_median=1.0000000000001137,rate_range={5.484197515060453E-4,0.0015472717632193447},height_range={0.9999999999996589,1.0000000000006821},height=1.000000000000017]:3.697302,ISTH2304_2012[&length_range={1.9232995746394694,12.355414272038505},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.501904114583372E-4,0.0011920544346833719},length_95%_HPD={3.034609510731829,6.8476712346408215},-log_rate=6.933970738992497,length=4.913434530782596,rate_median=9.745451183955178E-4,length_median=4.8284255380515795,height_median=1.0000000000001137,rate_range={5.260066621494461E-4,0.0015346959838227},height_range={0.9999999999996589,1.0000000000006821},height=1.000000000000017]:3.697302)[&length_range={11.28107989922534,30.39997300417098},rate_95%_HPD={7.794878535513849E-4,0.0012139534871644952},length_95%_HPD={14.027593406692592,22.106241744853577},length=17.871665070110954,posterior=1.0,height_median=5.828425538051647,rate_range={5.615845808414682E-4,0.001531236744833698},height_range={2.9232995746394863,13.355414272038615},height_95%_HPD={4.034609510732025,7.847671234640984},-log_rate=6.909820741673228,rate_median=9.957028553620904E-4,length_median=17.71449841054255,height=5.913434530782708]:17.137895)[&length_range={0.00196542266344224,10.397127950641138},rate_95%_HPD={7.525479911445383E-4,0.0012137861399408453},length_95%_HPD={0.34363768848506737,4.474000212190894},length=2.316198940348536,posterior=0.9802009899505024,height_median=23.504817945000582,rate_range={5.365264970044247E-4,0.0015162873345548372},height_range={17.334297328825755,38.09070263809315},height_95%_HPD={19.827887079116977,28.003524294901013},-log_rate=6.92541776484539,rate_median=9.814734675002463E-4,length_median=2.1874410351943503,height=23.751085286239412]:2.334327,ISTH1069_2011[&length_range={17.987886845944384,39.71357028372655},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={8.031296349459723E-4,0.0012314603964187017},length_95%_HPD={19.766445970500683,28.510855465217734},-log_rate=6.896337215524149,length=24.04169955221123,rate_median=0.0010096917952137604,length_median=23.831330144925445,height_median=2.0000000000001137,rate_range={6.018690548251749E-4,0.0015018180277885113},height_range={1.999999999999659,2.000000000000682},height=2.0000000000000084]:22.169523)[&length_range={5.415936177890046,22.821227264833738},rate_95%_HPD={7.901598760763004E-4,0.001257740129498891},length_95%_HPD={7.333338281043048,14.359875455771167},length=10.774569951627752,posterior=1.0,height_median=25.849017028469802,rate_range={5.54068277161837E-4,0.0019949754661781538},height_range={20.299934651949002,41.71357028372665},height_95%_HPD={21.800293162163996,30.516336327537147},-log_rate=6.889846819850619,rate_median=0.0010141740852852173,length_median=10.662155434235821,height=26.056808937767073]:12.195955,(ISTH1111_2011[&length_range={6.008645492805533,21.112671004161367},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.947589606629618E-4,0.0012615821786307936},length_95%_HPD={7.377908742102981,12.951321089663686},-log_rate=6.883484505582713,length=10.057782345578294,rate_median=0.0010189984342395915,length_median=9.946247569089,height_median=2.0000000000001137,rate_range={5.532052850885739E-4,0.0016656920906011129},height_range={1.999999999999659,2.000000000000682},height=2.0000000000000084]:10.179587,LASV006_2008[&length_range={3.008645492805533,18.112671004161367},height_95%_HPD={4.999999999999886,5.000000000000341},rate_95%_HPD={7.464936469614922E-4,0.0011906487321962935},length_95%_HPD={4.377908742102981,9.951321089663686},-log_rate=6.94535538575684,length=7.057782345578268,rate_median=9.631174304691006E-4,length_median=6.9462475690889995,height_median=5.000000000000114,rate_range={5.402366193763441E-4,0.0014930783950435802},height_range={4.999999999999659,5.000000000000682},height=5.0000000000000036]:7.179587)[&length_range={17.373997001354194,41.0669758282331},rate_95%_HPD={7.899993817101926E-4,0.0012265361874992825},length_95%_HPD={20.003093166001,30.052587282377218},length=24.84389149828581,posterior=1.0,height_median=11.94624756908911,rate_range={5.556230271872653E-4,0.0014884666031277482},height_range={8.008645492805726,23.11267100416137},height_95%_HPD={9.377908742103045,14.951321089663907},-log_rate=6.900617722449276,rate_median=0.0010049234012396813,length_median=24.610665468868593,height=12.057782345578403]:24.185891)[&length_range={3.388761335756385E-4,4.564597923006161},rate_95%_HPD={7.59640115099669E-4,0.0012070343204492436},length_95%_HPD={3.388761335756385E-4,1.6102142526780412},length=0.6034142745322597,posterior=0.3847807609619519,height_median=36.180196881581224,rate_range={5.266438133296372E-4,0.0015266453486659252},height_range={29.75285751569112,55.28081417334897},height_95%_HPD={31.276487610547633,41.913372249330564},-log_rate=6.92767018719115,rate_median=9.797596046109186E-4,length_median=0.4627363317378048,height=36.54685070299015]:0.345862)[&length_range={0.024610073344831562,5.822940254359011},rate_95%_HPD={7.611430182303123E-4,0.001221985005786499},length_95%_HPD={0.27534991678015786,3.033207949970951},length=1.5836701745857926,posterior=0.9969501524923754,height_median=36.871833899982846,rate_range={5.271961184159749E-4,0.0016461158555441972},height_range={29.79549039485744,56.78662801302596},height_95%_HPD={32.17838220000476,42.552595067172774},-log_rate=6.91996903398335,rate_median=9.859756591573488E-4,length_median=1.479798238454439,height=37.24886142366309]:1.838108,LASV049_2009[&length_range={27.65772735143919,54.88679861055715},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.785733163324526E-4,0.001160463266998115},length_95%_HPD={29.447590095888756,39.97515078310701},-log_rate=6.940993101892724,length=34.605114605545346,rate_median=9.690942022223982E-4,length_median=34.18785628024759,height_median=4.000000000000114,rate_range={5.729059142467189E-4,0.0013522717645411643},height_range={3.999999999999659,4.000000000000682},height=4.000000000000004]:34.549448)[&length_range={2.665518123379229E-4,5.139299717288488},rate_95%_HPD={7.552134016761251E-4,0.0012091440473340274},length_95%_HPD={2.665518123379229E-4,1.7041834303386452},length=0.6798094350410175,posterior=0.399730013499325,height_median=37.95405864936049,rate_range={5.309584324097688E-4,0.0016120925797537826},height_range={31.657727351439235,54.9086727509839},height_95%_HPD={33.2414395934922,43.99146223016203},-log_rate=6.925681791692544,rate_median=9.800324356410994E-4,length_median=0.5636419910147694,height=38.345968021839816]:1.468436)[&length_range={0.09039996842184905,5.700709797839224},rate_95%_HPD={7.58494243725484E-4,0.001224043342110275},length_95%_HPD={0.4273096244197845,3.1010497946111784},length=1.6816749704119873,posterior=0.9987000649967501,height_median=38.72914527946568,rate_range={5.538458404037389E-4,0.0018475961801879242},height_range={32.37578234374729,59.60841225181059},height_95%_HPD={34.175959359249475,44.74359680684654},-log_rate=6.917741043465035,rate_median=9.880378401142123E-4,length_median=1.5896448470920745,height=39.17140056335925]:2.705308,((LASV254_2011[&length_range={5.2335936640402245,20.555304535578557},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.223402837748837E-4,0.0011487256881072391},length_95%_HPD={7.21539320033369,13.582715225821829},-log_rate=6.96537995339248,length=10.409886076310224,rate_median=9.463094432725916E-4,length_median=10.270227221471439,height_median=2.0000000000001137,rate_range={5.016819780800023E-4,0.0014081611965115954},height_range={1.999999999999659,2.000000000000682},height=2.000000000000009]:10.726613,ISTH0531_2011[&length_range={5.2335936640402245,20.555304535578557},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.780172960430401E-4,0.0012334463226865982},length_95%_HPD={7.21539320033369,13.582715225821829},-log_rate=6.903144480138978,length=10.409886076310224,rate_median=0.0010022758195687533,length_median=10.270227221471439,height_median=2.0000000000001137,rate_range={5.320204887576023E-4,0.0016839803530712938},height_range={1.999999999999659,2.000000000000682},height=2.000000000000009]:10.726613)[&length_range={2.9562435277823287,19.79579758936301},rate_95%_HPD={7.491788269589685E-4,0.0011892704829567242},length_95%_HPD={5.159188207710125,12.367768080275846},length=8.835468668587984,posterior=1.0,height_median=12.270227221471487,rate_range={4.864308400803215E-4,0.001557173137503092},height_range={7.233593664040541,22.55530453557867},height_95%_HPD={9.215393200333779,15.582715225822085},-log_rate=6.947954058376672,rate_median=9.611679751424997E-4,length_median=8.749725002647867,height=12.409886076310325]:8.292528,ISTH2358_2012[&length_range={13.06360976277402,37.309934092353686},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.778510358560104E-4,0.0011943813737366053},length_95%_HPD={15.841768805255203,24.694108075792172},-log_rate=6.924248870593501,length=20.245354744898265,rate_median=9.8319027883431E-4,length_median=20.094950558405625,height_median=1.0000000000001137,rate_range={5.459663540217418E-4,0.0015506957322951652},height_range={0.9999999999997726,1.0000000000006821},height=1.0000000000000147]:20.019141)[&length_range={10.09361591084059,32.71880427448335},rate_95%_HPD={7.385947984522804E-4,0.0011492723533542161},length_95%_HPD={13.841015194093558,23.98977659863117},length=19.043300817094874,posterior=1.0,height_median=21.0949505584058,rate_range={4.877743350441261E-4,0.0014376516999899214},height_range={14.063609762774036,38.30993409235384},height_95%_HPD={16.841768805255242,25.6941080757922},-log_rate=6.960536103641034,rate_median=9.508993485584393E-4,length_median=18.883265953878503,height=21.245354744898346]:21.704051)[&length_range={3.844968360766643E-5,4.240653154235687},rate_95%_HPD={7.386874624288862E-4,0.001207472487265119},length_95%_HPD={3.844968360766643E-5,1.6620463685668128},length=0.6176435004427542,posterior=0.2665866706664667,height_median=40.39102156615124,rate_range={5.781677439570716E-4,0.001492208042342983},height_range={33.37581844486698,58.631282599638894},height_95%_HPD={35.71486042411573,46.69976596516517},-log_rate=6.926947908438715,rate_median=9.813743210475472E-4,length_median=0.4781141845001713,height=40.70073574569346]:0.004675,LASV966_2009[&length_range={27.458404116241667,56.35659795089184},height_95%_HPD={3.999999999999943,4.000000000000341},rate_95%_HPD={8.330686893453696E-4,0.0012617000057400924},length_95%_HPD={30.554345105421504,42.337986329735394},-log_rate=6.8710132691175305,length=36.40867962004302,rate_median=0.0010356778449598862,length_median=36.036381918494854,height_median=4.000000000000114,rate_range={5.792519365127726E-4,0.0014696771446956302},height_range={3.9999999999997726,4.000000000000682},height=4.000000000000004]:38.727866)[&length_range={0.00435897335034241,5.645076965772695},rate_95%_HPD={7.584783962829714E-4,0.0012255919067550743},length_95%_HPD={0.19969320270202928,3.0930689980049664},length=1.5854448536989882,posterior=0.9529023548822559,height_median=40.703012239333475,rate_range={5.292930535953811E-4,0.001613633269866824},height_range={34.17630971980947,62.251773729644924},height_95%_HPD={35.620073698566046,46.87123880786328},-log_rate=6.917882119096141,rate_median=9.870961570057433E-4,length_median=1.4848129410989657,height=41.082640620968135]:2.018756,(((((LASV993_2009[&length_range={5.015441440954044,18.52406122651449},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.534607740181078E-4,0.00119551897273969},length_95%_HPD={7.029040531906162,12.84228699471052},-log_rate=6.93604059873237,length=9.872975861362159,rate_median=9.721553464389626E-4,length_median=9.752807990587806,height_median=4.000000000000114,rate_range={5.648882531130025E-4,0.0016581704272863292},height_range={3.999999999999659,4.000000000000796},height=4.000000000000004]:8.475482,ISTH0012_2011[&length_range={7.015441440954044,20.52406122651449},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.77211459663306E-4,0.0012139472456572332},length_95%_HPD={9.103876473841972,14.958650168349699},-log_rate=6.917306264901872,length=11.876630177426778,rate_median=9.886765483455337E-4,length_median=11.752008002665468,height_median=2.0000000000001137,rate_range={5.544261706135414E-4,0.0015431061868966477},height_range={1.999999999999659,2.000000000000796},height=2.000000000000009]:10.475482)[&length_range={0.05552363012305328,8.12438150764207},rate_95%_HPD={7.43498742753139E-4,0.001198847435825728},length_95%_HPD={0.438039628489582,3.895718391526948},length=2.104790691284943,posterior=0.9931503424828758,height_median=13.742836001167746,rate_range={5.573374772636986E-4,0.001609919763996646},height_range={9.015441440954078,22.524061226514732},height_95%_HPD={11.026647783907322,16.829493508086898},-log_rate=6.9333301302266,rate_median=9.74911701242247E-4,length_median=2.001293644557988,height=13.86240685771111]:2.924976,((ISTH2020_2012[&length_range={7.788370307492835,20.13494818228628},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={8.062546513573999E-4,0.0012671358259202796},length_95%_HPD={9.23076135896455,14.810741734385681},-log_rate=6.880679453203372,length=11.970843689289019,rate_median=0.0010226168787121491,length_median=11.860210746595438,height_median=1.0000000000001137,rate_range={5.825573929117851E-4,0.0015887794108603518},height_range={0.9999999999996589,1.0000000000006821},height=1.0000000000000164]:11.307977,LASV1008_2009[&length_range={4.788370307492835,17.13494818228628},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.437923624443812E-4,0.0011829144874494345},length_95%_HPD={6.23076135896455,11.810741734385681},-log_rate=6.947116768770948,length=8.970843689289001,rate_median=9.618362971443608E-4,length_median=8.860210746595438,height_median=4.000000000000114,rate_range={5.159926812433231E-4,0.001684514915803352},height_range={3.999999999999659,4.000000000000682},height=4.000000000000004]:8.307977)[&length_range={0.10157148842901265,7.621849243851226},rate_95%_HPD={7.517568894507285E-4,0.0012110925964733449},length_95%_HPD={0.7848485997871872,4.432024269680671},length=2.50032063615927,posterior=1.0,height_median=12.860210746595726,rate_range={5.17976976492417E-4,0.0016245371117586647},height_range={8.788370307492812,21.134948182286394},height_95%_HPD={10.230761358964628,15.810741734385715},-log_rate=6.928447465881795,rate_median=9.797174957937257E-4,length_median=2.404874613990451,height=12.970843689289122]:1.794511,ISTH2046_2012[&length_range={9.75775898263869,23.109447800326883},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.711464825010768E-4,0.0011927836765244476},length_95%_HPD={11.473774909667057,17.53696803823781},-log_rate=6.92297625696524,length=14.423117747072899,rate_median=9.84487940008392E-4,length_median=14.277351423020393,height_median=1.0000000000001137,rate_range={5.620773002268727E-4,0.0015180655568449134},height_range={0.9999999999996589,1.0000000000007958},height=1.000000000000016]:13.102488)[&length_range={1.8011163634668037E-4,5.280037883509273},rate_95%_HPD={7.537535171228166E-4,0.0012135126589672056},length_95%_HPD={0.00300291535927677,2.146380983090692},length=0.9497334520186731,posterior=0.6632168391580421,height_median=15.026022730103364,rate_range={5.704978274975567E-4,0.0015670197492873377},height_range={10.757758982638848,23.930187865386984},height_95%_HPD={12.384293688822027,18.059304066301024},-log_rate=6.929497696309092,rate_median=9.764487958933485E-4,length_median=0.8367543393900227,height=15.161558973121428]:1.29797)[&length_range={4.073502437487345,18.600995891702496},rate_95%_HPD={7.51568837847447E-4,0.001192122240514478},length_95%_HPD={6.16439873375915,12.187277164806432},length=9.15272862105998,posterior=1.0,height_median=16.03960847798237,rate_range={5.136234589147657E-4,0.0016259007766039697},height_range={11.723614828386872,24.41824444191957},height_95%_HPD={13.302486868882283,19.288705085813945},-log_rate=6.939865381986741,rate_median=9.680105571681505E-4,length_median=9.061601247587568,height=16.19580365186079]:9.227789,((ISTH1058_2011[&length_range={6.5671774026315735,23.193599862136168},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.659443605028142E-4,0.0011977782108874811},length_95%_HPD={8.439938464677322,14.060619941040603},-log_rate=6.927998291488725,length=11.04191729758689,rate_median=9.805143669147707E-4,length_median=10.942374564930656,height_median=2.0000000000001137,rate_range={5.512464664598782E-4,0.0015281734434938164},height_range={1.999999999999659,2.000000000000682},height=2.000000000000009]:11.700596,(LASV271_2010[&length_range={0.9000714284058078,7.887057592834783},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.683271796513551E-4,0.001233728311228396},length_95%_HPD={1.6728579858862922,4.581245890956415},-log_rate=6.906435723944135,length=3.0582518997067707,rate_median=9.98306874894003E-4,length_median=3.0042354841073227,height_median=3.0000000000001137,rate_range={5.181212712695562E-4,0.0015940963380198575},height_range={2.999999999999659,3.000000000000796},height=3.000000000000006]:1.976788,LASV241_2011[&length_range={1.9000714284058078,8.887057592834783},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.509524644837133E-4,0.001197636647734815},length_95%_HPD={2.672857985886292,5.581245890956415},-log_rate=6.940152450071301,length=4.0582518997067885,rate_median=9.679927559002563E-4,length_median=4.004235484107323,height_median=2.0000000000001137,rate_range={5.470320082213373E-4,0.0015012145430058563},height_range={1.999999999999659,2.000000000000796},height=2.000000000000009]:2.976788)[&length_range={2.971307698776914,14.905104131456056},rate_95%_HPD={7.750057524928421E-4,0.0012318194593877048},length_95%_HPD={4.405807146593337,9.530925020636575},length=6.983665397880083,posterior=1.0,height_median=6.004235484107426,rate_range={5.50731623157059E-4,0.0016138193902647485},height_range={3.9000714284058517,10.887057592835049},height_95%_HPD={4.672857985886367,7.581245890956438},-log_rate=6.908570073163479,rate_median=9.953984231990394E-4,length_median=6.889328159049358,height=6.058251899706878]:8.723808)[&length_range={3.8961975977790626,19.236425381108965},rate_95%_HPD={7.7315867047433E-4,0.0012217564747940067},length_95%_HPD={6.333847396244423,12.722086126425163},length=9.561710381528362,posterior=1.0,height_median=12.942374564930674,rate_range={5.60532318085393E-4,0.0015661254365671423},height_range={8.567177402631728,25.193599862136125},height_95%_HPD={10.439938464677425,16.06061994104084},-log_rate=6.909655454734373,rate_median=9.954930472303408E-4,length_median=9.444385202785641,height=13.041917297587052]:8.528172,Nig08-A47_2008[&length_range={11.15140327965852,32.87264737392653},height_95%_HPD={4.999999999999886,5.000000000000341},rate_95%_HPD={7.803299860728134E-4,0.0011969587678677374},length_95%_HPD={13.896255691095902,21.483825539153806},-log_rate=6.928190422436432,length=17.60362767911525,rate_median=9.799882065327859E-4,length_median=17.321524257049933,height_median=5.000000000000114,rate_range={4.986491425701096E-4,0.0014720225667853868},height_range={4.999999999999659,5.000000000000796},height=5.0000000000000036]:17.228768)[&length_range={0.01137282422636332,9.931174564740108},rate_95%_HPD={7.639789513714952E-4,0.001222854007712642},length_95%_HPD={0.6899359141998858,4.910541495324502},length=2.7449045938055425,posterior=1.0,height_median=22.3215242570501,rate_range={4.926381501274753E-4,0.0015895481397068402},height_range={16.151403279658552,37.87264737392684},height_95%_HPD={18.896255691096144,26.483825539154168},-log_rate=6.9260079667136205,rate_median=9.811127276412729E-4,length_median=2.629363972524441,height=22.603627679115466]:2.39948)[&length_range={0.36808562552650415,8.978803830276206},rate_95%_HPD={7.383336954142336E-4,0.0012038357498057653},length_95%_HPD={1.421398498445594,5.724430328138332},length=3.469820850773,posterior=1.0,height_median=25.042363887213924,rate_range={5.202109654398561E-4,0.0015927346447515084},height_range={19.626759596037175,41.50849709985118},height_95%_HPD={21.447674154090862,29.453105171523248},-log_rate=6.931188479450895,rate_median=9.756970226464182E-4,length_median=3.359488205146917,height=25.34853227292092]:3.252961,((((LASV253_2011[&length_range={3.569967508302291,15.872941411768572},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.757754095993464E-4,0.0012161628831314634},length_95%_HPD={4.931890117928773,9.09994572609606},-log_rate=6.9148420013461305,length=6.978781367438008,rate_median=9.898956385265322E-4,length_median=6.916746641242764,height_median=2.0000000000001137,rate_range={5.310893518275954E-4,0.0015718757343030948},height_range={1.999999999999659,2.000000000000796},height=2.000000000000009]:5.683831,LASV242_2010[&length_range={2.569967508302291,14.872941411768572},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.592193085188893E-4,0.001202521407415442},length_95%_HPD={3.9318901179287726,8.09994572609606},-log_rate=6.934235526705993,length=5.978781367437988,rate_median=9.729442337601794E-4,length_median=5.916746641242764,height_median=3.0000000000001137,rate_range={5.541088043821906E-4,0.0015293836597514716},height_range={2.999999999999659,3.000000000000796},height=3.0000000000000058]:4.683831)[&length_range={1.3012970024711805,10.91055480765025},rate_95%_HPD={7.519377898928127E-4,0.001203006360792504},length_95%_HPD={2.5307616802725033,7.08584395476025},length=4.721125657487178,posterior=1.0,height_median=8.916746641242867,rate_range={5.258778586909629E-4,0.00153736702230114},height_range={5.569967508302511,17.872941411768807},height_95%_HPD={6.931890117928901,11.099945726096166},-log_rate=6.929599216305513,rate_median=9.768135598342078E-4,length_median=4.6354913770826265,height=8.97878136743813]:5.854902,LASV982_2009[&length_range={5.676542512538623,19.111522922789824},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={8.095747112048573E-4,0.0012955579753928914},length_95%_HPD={7.33279153743047,12.783348313286123},-log_rate=6.860227342170213,length=9.998633843039023,rate_median=0.0010424272749587498,length_median=9.909161472648119,height_median=4.000000000000114,rate_range={5.924063456421615E-4,0.0016319951718581545},height_range={3.999999999999659,4.000000000000796},height=4.000000000000004]:9.538733)[&length_range={2.1663958616890966E-4,5.585205378237269},rate_95%_HPD={7.643057738694639E-4,0.0012145590781392867},length_95%_HPD={0.00375680699948866,2.2359236193800225},length=1.0367088690421158,posterior=0.6253687315634219,height_median=13.54474092512612,rate_range={5.521211751956715E-4,0.001577522775319579},height_range={9.676542512538845,23.111522922790186},height_95%_HPD={11.207149237127851,16.225350614784816},-log_rate=6.919712068640118,rate_median=9.856447886524935E-4,length_median=0.9349185469171655,height=13.619662852070375]:0.90153,LASV003_2008[&length_range={4.879861192611095,19.495259379611113},height_95%_HPD={4.999999999999886,5.000000000000341},rate_95%_HPD={7.438787025739545E-4,0.0011773721576949657},length_95%_HPD={6.6986110561244505,12.184134315269322},-log_rate=6.951981892908595,length=9.329798884555691,rate_median=9.582501277203531E-4,length_median=9.223606164275623,height_median=5.000000000000114,rate_range={5.125651861444902E-4,0.001436511301846103},height_range={4.999999999999659,5.000000000000796},height=5.0000000000000036]:9.440263)[&length_range={7.802099383610059,27.11564616562757},rate_95%_HPD={7.879968237787868E-4,0.0012436958742674735},length_95%_HPD={9.903076416436729,17.604402027314467},length=13.817136461731213,posterior=1.0,height_median=14.563749682925163,rate_range={5.280020867221129E-4,0.0016631074602820176},height_range={10.736676545525143,24.495259379611184},height_95%_HPD={11.924534917922188,17.256087733724712},-log_rate=6.891968768889564,rate_median=0.0010121150301480187,length_median=13.65985201671482,height=14.6653926042755]:13.417104,LASV251_2010[&length_range={18.699468300658285,43.10961933416594},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={7.350339817891492E-4,0.0011193954128455718},length_95%_HPD={21.134150225249545,30.353405497185683},-log_rate=6.975323347271098,length=25.612534885914076,rate_median=9.366086673102342E-4,length_median=25.28719510936274,height_median=3.0000000000001137,rate_range={5.10985361066793E-4,0.0013658184586623492},height_range={2.9999999999997726,3.000000000000682},height=3.0000000000000058]:24.857367)[&length_range={1.459255654339131E-4,5.866032967952812},rate_95%_HPD={7.459320467522444E-4,0.0012058826537895667},length_95%_HPD={1.459255654339131E-4,2.4182114405894737},length=0.9251527217294306,posterior=0.4616269186540673,height_median=27.75803084935444,rate_range={5.260433917123058E-4,0.0015026664306209286},height_range={21.699468300658395,45.649495823367715},height_95%_HPD={23.743136468213095,33.169712894767144},-log_rate=6.93379259306218,rate_median=9.739256043715653E-4,length_median=0.7382942451378973,height=28.13668041717691]:0.023842)[&length_range={1.2655712006028317,15.180801201726318},rate_95%_HPD={7.435573015294413E-4,0.001204642870495407},length_95%_HPD={2.543375598127181,8.426190487758909},length=5.333937111565281,posterior=1.0,height_median=28.77090330523015,rate_range={5.315664751070674E-4,0.0015754976644588967},height_range={22.961751011866056,47.65674776098706},height_95%_HPD={24.700297973429485,33.61646046987073},-log_rate=6.937617086996985,rate_median=9.686751788449746E-4,length_median=5.189919619848144,height=29.13086162865974]:5.245412,LASV989_2009[&length_range={22.766655218360413,51.60730048753763},height_95%_HPD={3.999999999999943,4.000000000000341},rate_95%_HPD={7.83556940828092E-4,0.001186621089970318},length_95%_HPD={24.908038121624433,36.17090880701241},-log_rate=6.935483329356611,length=30.46479874022486,rate_median=9.735519559471572E-4,length_median=30.08448021171558,height_median=4.000000000000114,rate_range={4.98097763045429E-4,0.0014471563433252964},height_range={3.999999999999659,4.000000000000682},height=4.0000000000000036]:29.126622)[&length_range={2.83588249861468,16.92892422781292},rate_95%_HPD={7.368339156868527E-4,0.0011774538170367449},length_95%_HPD={4.844899858668313,11.634728740822396},length=8.124172309844198,posterior=1.0,height_median=34.084480211715686,rate_range={4.993471098383944E-4,0.001631451909739352},height_range={26.766655218360313,55.60730048753783},height_95%_HPD={28.9080381216246,40.170908807012665},-log_rate=6.946449242803529,rate_median=9.623568449165509E-4,length_median=8.033619391740999,height=34.46479874022511]:11.620001)[&length_range={2.9429330546665184,20.85471742573087},rate_95%_HPD={8.051112900211258E-4,0.0012974470969377772},length_95%_HPD={5.933094527873777,13.202030093865872},length=9.370506075927462,posterior=1.0,height_median=42.19422473876563,rate_range={5.600646313848716E-4,0.0017804458379425357},height_range={35.524917127897766,65.16067482158496},height_95%_HPD={37.035170934328676,48.728536616089286},-log_rate=6.875723742808195,rate_median=0.0010260084649079792,length_median=9.2299661824228,height=42.64519013621125]:7.987499,(((((((LASV225_2010[&length_range={2.942546478964932,12.460195511385697},height_95%_HPD={2.9999999999998863,3.000000000000341},rate_95%_HPD={8.060595287964789E-4,0.0012931219138488132},length_95%_HPD={4.5989447361716635,8.56810505346844},-log_rate=6.874559310600311,length=6.604546078574622,rate_median=0.0010267962217835403,length_median=6.546003957252907,height_median=3.0000000000001137,rate_range={5.919992611518296E-4,0.0017093557437805643},height_range={2.999999999999659,3.000000000000682},height=3.000000000000006]:6.473326,ISTH2316_2012[&length_range={4.942546478964932,14.460195511385697},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={7.981752520855899E-4,0.0012476828267677198},length_95%_HPD={6.5989447361716635,10.56810505346844},-log_rate=6.901714927187169,length=8.604546078574653,rate_median=0.0010026787435118197,length_median=8.546003957252907,height_median=1.0000000000001137,rate_range={5.47953724553822E-4,0.001546027248260722},height_range={0.9999999999996589,1.0000000000006821},height=1.0000000000000164]:8.473326)[&length_range={0.7429876366360677,6.879911065908395},rate_95%_HPD={7.753162598940095E-4,0.0012490378338228865},length_95%_HPD={1.4380990176314654,4.527325476549491},length=2.94977303105626,posterior=1.0,height_median=9.54600395725322,rate_range={5.597220058406184E-4,0.0016615955347122535},height_range={5.942546478965028,15.460195511385905},height_95%_HPD={7.598944736171688,11.568105053468571},-log_rate=6.9008005275509126,rate_median=0.0010034052790794405,length_median=2.884302688293218,height=9.604546078574765]:5.082682,LASV978_2009[&length_range={5.126218750942019,14.232064343537637},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.532327405264381E-4,0.0011815072953612388},length_95%_HPD={6.406636573011607,10.831805527888342},-log_rate=6.946745128664312,length=8.550258748495773,rate_median=9.625769173029062E-4,length_median=8.461179662506456,height_median=4.000000000000114,rate_range={5.319581712091608E-4,0.0015078546409037525},height_range={3.999999999999659,4.000000000000682},height=4.000000000000004]:10.556007)[&length_range={0.04890046697756567,4.722886540474796},rate_95%_HPD={7.43746988645938E-4,0.001217396985451677},length_95%_HPD={0.22708096866469063,2.2635614671533446},length=1.1524826442338574,posterior=0.9950002499875006,height_median=12.458173984338032,rate_range={5.722849313324575E-4,0.0018107372234905518},height_range={9.126218750942087,18.232064343537786},height_95%_HPD={10.405856928794265,14.831805527888605},-log_rate=6.921570091936506,rate_median=9.840898434470878E-4,length_median=1.0707171679038048,height=12.547996472062852]:0.307713,((ISTH0047_2011[&length_range={2.0495855076743164,8.023976216042497},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.989828454632719E-4,0.0012851158399924778},length_95%_HPD={2.3994694223892816,4.91717232815401},-log_rate=6.875678607586922,length=3.6058795240475114,rate_median=0.001026674168281288,length_median=3.5416930385212293,height_median=2.0000000000001137,rate_range={5.448271478010506E-4,0.0017112366578114556},height_range={1.999999999999659,2.000000000000682},height=2.000000000000009]:4.244951,LASV990_2009[&length_range={0.049585507674316354,6.023976216042497},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.427120787142722E-4,0.001192096375174175},length_95%_HPD={0.3994694223892816,2.9171723281540096},-log_rate=6.944546751699705,length=1.605879524047512,rate_median=9.646321373800994E-4,length_median=1.5416930385212293,height_median=4.000000000000114,rate_range={4.4758908320383485E-4,0.0014830568749981804},height_range={3.999999999999659,4.000000000000682},height=4.000000000000004]:2.244951)[&length_range={1.3698486204268825,9.028974119853952},rate_95%_HPD={7.629570800793296E-4,0.0012300881965031161},length_95%_HPD={2.4547609376500326,6.125441236411252},length=4.257264261809189,posterior=1.0,height_median=5.541693038521544,rate_range={5.497772346377453E-4,0.0017766159548961258},height_range={4.049585507674578,10.023976216042684},height_95%_HPD={4.399469422389529,6.917172328154038},-log_rate=6.917409591525895,rate_median=9.885264392472844E-4,length_median=4.191013789870321,height=5.605879524047666]:3.335207,(ISTH0073_2011[&length_range={1.1676875501679196,8.231596381739722},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.526518764519642E-4,0.0012121437846787677},length_95%_HPD={1.9056541719698505,4.825656795785792},-log_rate=6.923018541281963,length=3.324123966551642,rate_median=9.82760685152735E-4,length_median=3.260426159023475,height_median=2.0000000000001137,rate_range={5.651938662500664E-4,0.001650942709981499},height_range={1.999999999999659,2.000000000000682},height=2.000000000000009]:3.41256,ISTH1003_2011[&length_range={1.1676875501679196,8.231596381739722},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.549335758032459E-4,0.0012023574573948033},length_95%_HPD={1.9056541719698505,4.825656795785792},-log_rate=6.937561440377417,length=3.324123966551642,rate_median=9.711478355125558E-4,length_median=3.260426159023475,height_median=2.0000000000001137,rate_range={5.43988049740071E-4,0.0017204794078485059},height_range={1.999999999999659,2.000000000000682},height=2.000000000000009]:3.41256)[&length_range={1.4240396012547043,10.029113434694239},rate_95%_HPD={7.516438118955805E-4,0.0011962160436094417},length_95%_HPD={2.6575526920285126,6.598570335849086},length=4.539019819305077,posterior=1.0,height_median=5.260426159023439,rate_range={5.228576524415866E-4,0.0015890124682141603},height_range={3.167687550168239,10.231596381739791},height_95%_HPD={3.905654171970127,6.825656795785676},-log_rate=6.939122055141021,rate_median=9.692411468916598E-4,length_median=4.489677236341195,height=5.32412396655181]:4.167598)[&length_range={0.9782439945008274,8.382040277783412},rate_95%_HPD={7.567028233961943E-4,0.0012078108641213005},length_95%_HPD={1.9171840401251163,5.761978470653393},length=3.8329333039269478,posterior=1.0,height_median=9.786480517912196,rate_range={5.435776421595028E-4,0.0016419710061220145},height_range={6.6901583992417955,15.318095150475528},height_95%_HPD={7.765266372198198,11.833407280635242},-log_rate=6.933156271076851,rate_median=9.743104194250021E-4,length_median=3.777425265277145,height=9.863143785856836]:5.283563)[&length_range={0.003890830343779683,3.692748654450549},rate_95%_HPD={7.51901312457816E-4,0.0012150148677534597},length_95%_HPD={0.029920753389607313,1.676170223720094},length=0.7524126523603093,posterior=0.9975501224938753,height_median=13.596391315406208,rate_range={5.403180267302421E-4,0.0015303120261019577},height_range={10.192764270190537,20.155890905477918},height_95%_HPD={11.49371804815695,16.050132492782495},-log_rate=6.927205359627136,rate_median=9.801398181060036E-4,length_median=0.6597953848442861,height=13.69553474296053]:1.066482,(ISTH2025_2012[&length_range={7.2479760198842715,17.60456939537693},height_95%_HPD={0.9999999999998863,1.000000000000341},rate_95%_HPD={8.279518398357663E-4,0.0012947631909879902},length_95%_HPD={8.654244608411286,13.386024330492063},-log_rate=6.867044954609613,length=10.906170921631416,rate_median=0.0010354361530483867,length_median=10.831867087124602,height_median=1.0000000000001137,rate_range={5.82656605052424E-4,0.001757678918238161},height_range={0.9999999999996589,1.0000000000005684},height=1.0000000000000155]:12.05315,(ISTH1048_2011[&length_range={3.0142392280757617,13.002036891461803},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.506999945758965E-4,0.0011876076342760054},length_95%_HPD={4.293310124474705,8.130705991496317},-log_rate=6.93528813073607,length=6.175220217411525,rate_median=9.726412594573749E-4,length_median=6.103668487194174,height_median=2.0000000000001137,rate_range={5.597466502213141E-4,0.001554989071199009},height_range={1.999999999999659,2.0000000000005684},height=2.000000000000009]:6.381745,LASV045_2009[&length_range={1.0142392280757617,11.002036891461803},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.389781095846487E-4,0.0011895922071254556},length_95%_HPD={2.293310124474705,6.130705991496317},-log_rate=6.935164327629719,length=4.175220217411548,rate_median=9.731642518318898E-4,length_median=4.103668487194174,height_median=4.000000000000114,rate_range={5.164917174112682E-4,0.0016946158423769427},height_range={3.999999999999659,4.000000000000568},height=4.000000000000004]:4.381745)[&length_range={0.4815820059827143,9.033566985087003},rate_95%_HPD={7.435167696282001E-4,0.0011954507373154771},length_95%_HPD={1.6516695967194845,5.854930624914434},length=3.7309507042199646,posterior=1.0,height_median=8.10366848719434,rate_range={5.192149088248917E-4,0.0016962016646448318},height_range={5.014239228075894,15.002036891462012},height_95%_HPD={6.293310124474942,10.130705991496484},-log_rate=6.942872609524565,rate_median=9.650847867552518E-4,length_median=3.653574667716672,height=8.175220217411614]:4.671404)[&length_range={0.3247397260140108,7.893091789550933},rate_95%_HPD={7.616743379655957E-4,0.0012113875143399614},length_95%_HPD={0.8939071161338745,4.2766111639302515},length=2.5444105559656354,posterior=1.0,height_median=11.831867087124692,rate_range={5.580889261446476E-4,0.0015410173610175943},height_range={8.24797601988439,18.604569395376984},height_95%_HPD={9.654244608411318,14.386024330491978},-log_rate=6.928648207859093,rate_median=9.778805210814805E-4,length_median=2.4700181868416546,height=11.906170921631526]:2.877053)[&length_range={1.1372099729315597,10.45613970228403},rate_95%_HPD={7.767590743067688E-4,0.0012384925171528992},length_95%_HPD={2.246674076041831,6.769343225194497},length=4.402054873475908,posterior=1.0,height_median=14.337562391104143,rate_range={5.620177309004905E-4,0.0015858206911325387},height_range={10.982746751501224,21.34241755183723},height_95%_HPD={12.118443706524886,16.989714622510064},-log_rate=6.9096106234847054,rate_median=9.936022124364644E-4,length_median=4.296928492369464,height=14.451744896740058]:2.573491,(LASV1015_2009[&length_range={5.735569323217504E-4,3.97988426504837},height_95%_HPD={3.9999999999998863,4.000000000000341},rate_95%_HPD={7.49203890176998E-4,0.0012175003629893604},length_95%_HPD={0.026896001191233587,1.4203222541387692},-log_rate=6.9240760766224545,length=0.6644762255065022,rate_median=9.820816377514611E-4,length_median=0.5990019413845795,height_median=4.000000000000114,rate_range={5.115177069283243E-4,0.0015521011142580002},height_range={3.9999999999997726,4.000000000000568},height=4.0000000000000036]:0.879857,LASV250_2011[&length_range={2.0005735569323218,5.97988426504837},height_95%_HPD={1.9999999999998863,2.000000000000341},rate_95%_HPD={7.462951434630116E-4,0.0011798441598503248},length_95%_HPD={2.0268960011912336,3.4203222541387692},-log_rate=6.951743255627065,length=2.6644762255065304,rate_median=9.586780947668775E-4,length_median=2.5990019413845795,height_median=2.0000000000001137,rate_range={5.345223560885268E-4,0.0016059735184689341},height_range={1.9999999999997726,2.0000000000005684},height=2.000000000000008]:2.879857)[&length_range={7.957603746883672,22.706468029781515},rate_95%_HPD={7.206051920460834E-4,0.001141415714865913},length_95%_HPD={10.30808108382162,17.482706732089113},length=13.77583263791966,posterior=1.0,height_median=4.599001941384699,rate_range={5.006774830502371E-4,0.0014731476026242142},height_range={4.000573556932409,7.979884265048554},height_95%_HPD={4.0268960011912895,5.420322254139023},-log_rate=6.96960547630656,rate_median=9.425483665180979E-4,length_median=13.629926886708462,height=4.664476225506592]:13.623837)[&length_range={1.7251108695148787E-4,5.797661003463194},rate_95%_HPD={7.563782384300367E-4,0.0012230790368309976},length_95%_HPD={0.0017768169763705544,3.018665627741985},length=1.3794036680729216,posterior=0.504174791260437,height_median=18.4189807872512,rate_range={5.44671038069855E-4,0.0015593858527047763},height_range={13.940081472735983,25.56314123548941},height_95%_HPD={15.419397791870665,21.877336628755074},-log_rate=6.92960230785311,rate_median=9.753093064403576E-4,length_median=1.2441215100500127,height=18.560691001309813]:2.125563,LASV035_2009[&length_range={8.692460109428511,23.429410931982368},height_95%_HPD={3.999999999999943,4.000000000000341},rate_95%_HPD={7.39718455902559E-4,0.001170790990459885},length_95%_HPD={11.066943707542709,19.113077460375422},-log_rate=6.9538891328169665,length=15.061402705725923,rate_median=9.556693413756203E-4,length_median=14.952438790934632,height_median=4.000000000000114,rate_range={5.271311831386336E-4,0.0014529111165512026},height_range={3.9999999999997726,4.000000000000568},height=4.0000000000000036]:16.629257)[&length_range={15.484863964236936,48.596081276294704},rate_95%_HPD={7.531786888664406E-4,0.0011683642411743494},length_95%_HPD={20.701513494544603,34.95673018730714},length=27.622831598727643,posterior=1.0,height_median=19.472209207612764,rate_range={4.819248399805325E-4,0.0015498453847609581},height_range={14.405235697963349,28.360251098483445},height_95%_HPD={16.28999496675067,23.539262478046908},-log_rate=6.9427171147463005,rate_median=9.65825073901863E-4,length_median=27.368557132416154,height=19.623627040745536]:29.435803,ISTH1107_2012[&length_range={33.42176571078509,75.1065104677312},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.229210467394365E-4,0.0010891914106088126},length_95%_HPD={37.87203861419894,54.48658872704014},-log_rate=7.004248347927502,length=46.25002794128551,rate_median=9.108526771861012E-4,length_median=45.74508101147349,height_median=1.0000000000001137,rate_range={5.047076360061351E-4,0.001275910911523144},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000133]:49.06506)[&length_range={0.015106125355394795,15.760703471645947},rate_95%_HPD={7.30003474003543E-4,0.0011836530663972334},length_95%_HPD={0.7406652339835773,9.120124961837},length=4.83833648439527,posterior=0.9847507624618769,height_median=46.68685832173969,rate_range={5.321219971147316E-4,0.0015915844046532348},height_range={34.42176571078522,76.10651046773137},height_95%_HPD={39.05028156334981,55.48437189766997},-log_rate=6.942164814258111,rate_median=9.665102510449739E-4,length_median=4.66030515323958,height=47.17462248517515]:2.669061)[&length_range={0.09615548198693347,22.577669694434377},rate_95%_HPD={7.752223383111802E-4,0.0012484720093571295},length_95%_HPD={3.2907039496189725,13.366880503619889},length=8.132868883609056,posterior=0.9979501024948753,height_median=51.44102185471965,rate_range={5.640684221474507E-4,0.001570897588221859},height_range={41.898824536456516,82.36822210393404},height_95%_HPD={44.623106115437,59.88528493789295},-log_rate=6.906488876715584,rate_median=9.974144194627326E-4,length_median=7.948413175547916,height=52.01760438730613]:5.13426)[&length_range={34.3181607439721,118.36630752372031},rate_95%_HPD={7.906315874586351E-4,0.001263650884065596},length_95%_HPD={46.2390049458086,74.17910831915111},length=59.13646079369177,posterior=1.0,height_median=59.35785485820122,rate_range={6.144550219270183E-4,0.0016496435872587632},height_range={46.50512247389099,98.64889040682635},height_95%_HPD={51.209272782301355,70.16341065440383},-log_rate=6.878690081037314,rate_median=0.0010243637879881141,length_median=58.543391026640414,height=60.14640007947796]:62.855192)[&length_range={1.0975631039584073,73.33332307194075},rate_95%_HPD={7.502756496982199E-4,0.0012102286542221737},length_95%_HPD={14.186915710410545,48.164909864411584},length=30.60705386263997,posterior=0.9989000549972501,height_median=117.98685706906201,rate_range={5.430816215826554E-4,0.0016153112948712714},height_range={92.11126374134142,206.44763209079554},height_95%_HPD={101.58381388991654,139.63973999762652},-log_rate=6.9250908915531655,rate_median=9.82159500468292E-4,length_median=30.069513315287665,height=119.27530245277796]:36.8657,(ISTH2094_2012[&length_range={15.845477374464586,45.22230125808602},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.976916327625113E-4,0.001272462801349535},length_95%_HPD={19.472943472510433,31.37594880993312},-log_rate=6.894301535352131,length=25.41759303379994,rate_median=0.0010089295369500857,length_median=25.11381089870932,height_median=1.0000000000001137,rate_range={5.469118619078078E-4,0.0016928602963358049},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000118]:26.629348,Nig08-04_2008[&length_range={11.845477374464586,41.22230125808602},height_95%_HPD={4.999999999999886,5.000000000000227},rate_95%_HPD={7.449227351834576E-4,0.0011900508575520205},length_95%_HPD={15.472943472510433,27.37594880993312},-log_rate=6.940368161339832,length=21.41759303379995,rate_median=9.682558038646501E-4,length_median=21.11381089870932,height_median=5.000000000000114,rate_range={5.45237863024309E-4,0.0015637175072336694},height_range={4.999999999999773,5.000000000000568},height=5.000000000000003]:22.629348)[&length_range={85.99322817512679,192.41744076688573},rate_95%_HPD={7.552953931262484E-4,0.0011931766401786868},length_95%_HPD={100.63380795467293,148.40932276805376},length=123.43056278688304,posterior=1.0,height_median=26.11381089870929,rate_range={5.331118126868515E-4,0.0015292551915205754},height_range={16.845477374464735,46.22230125808608},height_95%_HPD={20.47294347251045,32.37594880993322},-log_rate=6.933797397780017,rate_median=9.742872548496084E-4,length_median=121.88710838701286,height=26.417593033800074]:129.959926)[&length_range={249.93864105461716,610.1231709661378},rate_95%_HPD={7.380730218299946E-4,0.00113358171893325},length_95%_HPD={295.10812488866577,451.33957462170065},length=374.8192105654828,posterior=1.0,height_median=148.0270633278302,rate_range={5.217080395341535E-4,0.0013592982811633618},height_range={112.88192887283554,229.26832316151774},height_95%_HPD={124.3145428979883,176.35217718654008},-log_rate=6.967177582006881,rate_median=9.44780308986469E-4,length_median=370.86234902629576,height=149.85624865986352]:394.378221,(((GA391_1977[&length_range={108.61486186372778,269.53032347911005},height_95%_HPD={36.0,36.00000000000023},rate_95%_HPD={7.593734880353352E-4,0.0011830656078556769},length_95%_HPD={129.55046251349026,195.9676234694739},-log_rate=6.936917935260647,length=160.92356299431506,rate_median=9.723354968220376E-4,length_median=159.05592530443735,height_median=36.000000000000114,rate_range={5.75211227744589E-4,0.001447524645206674},height_range={35.999999999999886,36.00000000000057},height=36.0]:164.14011,(Weller_1981[&length_range={64.56456991474899,162.5546843147495},height_95%_HPD={32.0,32.00000000000023},rate_95%_HPD={8.093255576152233E-4,0.0012770957102001257},length_95%_HPD={73.28484285794691,117.67496291039348},-log_rate=6.878287495049542,length=95.54365397589822,rate_median=0.0010258526842602358,length_median=94.39333498847321,height_median=32.000000000000114,rate_range={5.968129311471475E-4,0.0017558455269700284},height_range={31.999999999999773,32.00000000000057},height=32.0]:97.135274,(Nig08-A18_2008[&length_range={23.72661070479163,67.23894156546443},height_95%_HPD={4.999999999999886,5.000000000000227},rate_95%_HPD={7.71542226138486E-4,0.0012315397792080573},length_95%_HPD={31.516776694411647,50.84805217121345},-log_rate=6.908937103704052,length=40.8687837348243,rate_median=9.961178271512077E-4,length_median=40.413507107037546,height_median=5.000000000000114,rate_range={5.327688317532704E-4,0.0015663248317846917},height_range={4.999999999999773,5.000000000000568},height=5.000000000000003]:38.437131,Nig08-A19_2008[&length_range={23.72661070479163,67.23894156546443},height_95%_HPD={4.999999999999886,5.000000000000227},rate_95%_HPD={7.64007510295803E-4,0.0012068687792448417},length_95%_HPD={31.516776694411647,50.84805217121345},-log_rate=6.92353806003307,length=40.8687837348243,rate_median=9.831175208670387E-4,length_median=40.413507107037546,height_median=5.000000000000114,rate_range={5.753830521612911E-4,0.0015295827160449848},height_range={4.999999999999773,5.000000000000568},height=5.000000000000003]:38.437131)[&length_range={52.722897484441475,136.78245703171496},rate_95%_HPD={7.786129314631622E-4,0.0012182921502731944},length_95%_HPD={62.45447529443444,100.5248804794333},length=81.67487024107383,posterior=1.0,height_median=45.41350710703773,rate_range={5.824356392293489E-4,0.0015426277903078768},height_range={28.72661070479171,72.23894156546476},height_95%_HPD={36.51677669441165,55.84805217121345},-log_rate=6.918044660538479,rate_median=9.883234283365914E-4,length_median=80.94257523828759,height=45.86878373482429]:85.698144)[&length_range={31.02082591357788,143.07948056571436},rate_95%_HPD={7.730669827927156E-4,0.0012546197032936258},length_95%_HPD={47.78665711941231,93.92113867692302},length=69.37990901841751,posterior=1.0,height_median=126.39333498847344,rate_range={5.63701227306185E-4,0.0018013498886326278},height_range={96.56456991474909,194.55468431474958},height_95%_HPD={105.28484285794701,149.67496291039356},-log_rate=6.894486844344351,rate_median=0.001009969291653797,length_median=68.41952243372052,height=127.54365397589828]:71.004835)[&length_range={65.61923497172691,240.165812051466},rate_95%_HPD={7.870288274255412E-4,0.0012627434606294534},length_95%_HPD={92.39772447187795,168.7522903165111},length=129.50417993412043,posterior=1.0,height_median=195.05592530443766,rate_range={5.901202564892068E-4,0.0017762398172291524},height_range={144.61486186372792,305.53032347911017},height_95%_HPD={165.5504625134904,231.9676234694739},-log_rate=6.890631297282531,rate_median=0.001014340972280373,length_median=127.87470914891202,height=196.92356299431523]:146.436523,(CSF_2001[&length_range={94.23555396317657,250.0723193856354},height_95%_HPD={12.0,12.000000000000227},rate_95%_HPD={8.360371332902402E-4,0.0013432600200547578},length_95%_HPD={114.63096171011766,181.09471417883734},-log_rate=6.832319272469293,length=147.58785058493996,rate_median=0.0010703375564258687,length_median=145.87042323312124,height_median=12.000000000000114,rate_range={5.868376904642826E-4,0.0017671413778237073},height_range={11.999999999999886,12.000000000000568},height=12.000000000000002]:142.213064,ISTH2121_2012[&length_range={105.23555396317657,261.0723193856354},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.162255796703787E-4,0.0011232423724328163},length_95%_HPD={125.63096171011766,192.09471417883734},-log_rate=6.983110463453063,length=158.5878505849406,rate_median=9.302221229271455E-4,length_median=156.87042323312124,height_median=1.0000000000001137,rate_range={4.5416649631722206E-4,0.001402677930683518},height_range={0.9999999999998863,1.0000000000005684},height=1.0000000000000109]:153.213064)[&length_range={102.62851531397095,291.1291068203451},rate_95%_HPD={7.890493793164451E-4,0.0012344724358279713},length_95%_HPD={125.13547083423387,209.249382529198},length=166.83989234349562,posterior=1.0,height_median=157.87042323312147,rate_range={5.920177760813472E-4,0.0015892044588098758},height_range={106.2355539631767,262.0723193856354},height_95%_HPD={126.63096171011767,193.09471417883742},-log_rate=6.905578337710924,rate_median=0.0010010511925807764,length_median=164.94322637041702,height=159.58785058494072]:192.363569)[&length_range={37.378050678950615,186.3035548670917},rate_95%_HPD={7.877715415291829E-4,0.0012631978870099223},length_95%_HPD={55.14063510944629,120.18774834290099},length=86.37730941834516,posterior=1.0,height_median=322.8421007582279,rate_range={5.688153618200421E-4,0.0016100301694420905},height_range={241.73428185892246,514.2480034118518},height_95%_HPD={272.24833876056397,382.594920715265},-log_rate=6.897071288795652,rate_median=0.0010072502646155126,length_median=85.08118727589908,height=326.42774292843575]:112.668468,((((Z148_1981[&length_range={6.621885044111352,23.079392782285034},height_95%_HPD={32.0,32.00000000000023},rate_95%_HPD={7.329969001045131E-4,0.0011770862916534398},length_95%_HPD={8.693686330194154,16.781917745809594},-log_rate=6.952185299001,length=12.399680347197071,rate_median=9.585688727007568E-4,length_median=12.151294596493813,height_median=32.000000000000114,rate_range={5.117700018730892E-4,0.0014798836787370125},height_range={31.999999999999886,32.00000000000057},height=32.0]:13.57404,Macenta_1982[&length_range={7.621885044111352,24.079392782285034},height_95%_HPD={31.0,31.000000000000227},rate_95%_HPD={7.834079134451412E-4,0.0012598985562984977},length_95%_HPD={9.693686330194154,17.781917745809594},-log_rate=6.895411473328506,length=13.399680347197098,rate_median=0.0010080988948944515,length_median=13.151294596493813,height_median=31.000000000000114,rate_range={5.671531782654811E-4,0.001759460173951321},height_range={30.999999999999886,31.00000000000057},height=31.0]:14.57404)[&length_range={81.0063067357122,207.13488279459236},rate_95%_HPD={7.731084967376408E-4,0.0011931672501983117},length_95%_HPD={93.4582578599274,139.52753057341158},length=116.50965863227644,posterior=1.0,height_median=44.15129459649381,rate_range={5.333062041776689E-4,0.0015300354578966305},height_range={38.62188504411148,55.07939278228514},height_95%_HPD={40.69368633019417,48.78191774580978},-log_rate=6.933335390806512,rate_median=9.746451796575687E-4,length_median=115.02720823965264,height=44.39968034719716]:128.046046,(((((G2789_2012[&length_range={73.15510142001861,164.44750828103525},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={8.301777253859167E-4,0.0012283503858856858},length_95%_HPD={79.99589072943925,112.63572121707983},-log_rate=6.889173849284236,length=97.29271971223358,rate_median=0.0010164030569093938,length_median=96.66999184451271,height_median=1.0000000000001137,rate_range={5.819147372451863E-4,0.0014425366213278792},height_range={0.9999999999998863,1.0000000000006821},height=1.0000000000000113]:101.25468,(((G3234_2013[&length_range={7.249819335797958,26.071378683205385},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.596157278605861E-4,0.001203106036526638},length_95%_HPD={10.409646393128513,17.874083068722214},-log_rate=6.922133034070062,length=14.049462265589288,rate_median=9.84588272854289E-4,length_median=13.878942015631853,height_median=1.1368683772161603E-13,rate_range={5.778345628849594E-4,0.0015532408344347368},height_range={0.0,5.684341886080801E-13},height=1.1260686676180866E-13]:13.767051,G1529_2011[&length_range={5.249819335797958,24.071378683205385},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.71577407439535E-4,0.0012344308894113624},length_95%_HPD={8.409646393128513,15.874083068722214},-log_rate=6.90609742416284,length=12.049462265589183,rate_median=9.993083045220458E-4,length_median=11.878942015631853,height_median=2.0000000000001137,rate_range={5.351625615106292E-4,0.0016267160298020346},height_range={1.9999999999999432,2.0000000000005684},height=2.0000000000000067]:11.767051)[&length_range={9.040147170641216,34.88632813652407},rate_95%_HPD={7.729771710032504E-4,0.0012472930713583652},length_95%_HPD={12.476952974499035,23.969010683267033},length=17.79456188676463,posterior=1.0,height_median=13.878942015631992,rate_range={5.135028132488499E-4,0.0017710942281971528},height_range={7.249819335798293,26.07137868320558},height_95%_HPD={10.409646393128583,17.87408306872237},-log_rate=6.8988669273589895,rate_median=0.0010052659540147181,length_median=17.568298677458166,height=14.049462265589401]:18.768804,G2363_2012[&length_range={20.451196759845164,51.980634341651566},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.849955817239978E-4,0.0012265893853260447},length_95%_HPD={23.95728162300508,37.87738138880051},-log_rate=6.904513751147578,length=30.84321494561584,rate_median=0.0010017049404246361,length_median=30.502152459029798,height_median=1.0000000000001137,rate_range={5.673196726912645E-4,0.0015583371717939284},height_range={0.9999999999998863,1.0000000000006821},height=1.0000000000000124]:31.535855)[&length_range={0.3198608352229826,17.421236629591633},rate_95%_HPD={7.545941444547286E-4,0.0012172712726775416},length_95%_HPD={1.867058016655811,9.639321389508144},length=5.602207774463585,posterior=0.9998000099995,height_median=31.501758392842248,rate_range={5.485000642538666E-4,0.001652412229109262},height_range={21.45119675984523,52.980634341651694},height_95%_HPD={24.957281623005144,38.877381388800586},-log_rate=6.919813420613349,rate_median=9.871876263559457E-4,length_median=5.409341623026172,height=31.842326943788553]:7.192448,G3034_2013[&length_range={26.509611697995673,65.73001533903674},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.548298149656099E-4,0.0011639612706285853},length_95%_HPD={29.721122408378495,45.00378574944473},-log_rate=6.948307717323509,length=37.44430233454418,rate_median=9.609734758332618E-4,length_median=37.01045600689342,height_median=1.1368683772161603E-13,rate_range={5.485224721144359E-4,0.0015277136964662549},height_range={0.0,6.821210263296962E-13},height=1.1319516673201953E-13]:39.728303)[&length_range={41.324452901183065,110.0826828979778},rate_95%_HPD={8.193534194541744E-4,0.0012524738799155179},length_95%_HPD={47.81314517978215,74.51583532171134},length=61.58725721651455,posterior=1.0,height_median=37.0115597141521,rate_range={5.413927946389937E-4,0.0015033944149387636},height_range={26.509611697995695,65.73001533903675},height_95%_HPD={29.72112240837862,45.00378574944489},-log_rate=6.882761578870691,rate_median=0.001021299085622733,length_median=61.292962489408566,height=37.44511154128237]:62.526376)[&length_range={0.00393259055366002,22.97152910013706},rate_95%_HPD={7.518280110569077E-4,0.0012217435506557501},length_95%_HPD={0.3182569338960093,11.416862972484523},length=5.576107918410389,posterior=0.6118194090295486,height_median=97.2409520094813,rate_range={5.143459695017924E-4,0.0015686356186469606},height_range={74.48762312140673,165.44750828103543},height_95%_HPD={81.37320105438653,113.27080122017549},-log_rate=6.925845311747937,rate_median=9.813683499974555E-4,length_median=5.174217423272964,height=98.13915062272577]:1.119894,((G2557_2012[&length_range={10.723795389912302,32.12450411203638},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.353130871767332E-4,0.001165370568418586},length_95%_HPD={13.288084430771239,21.688466022789527},-log_rate=6.954697456696401,length=17.400284346769705,rate_median=9.553629690321763E-4,length_median=17.165357007394306,height_median=1.0000000000001137,rate_range={4.802682972654774E-4,0.0015764870778134726},height_range={0.9999999999998863,1.0000000000006821},height=1.0000000000000118]:21.120579,(G2615_2012[&length_range={8.206217761331953,25.86995683385796},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.756468725374695E-4,0.0012502666857277453},length_95%_HPD={10.181269865860346,17.478463753324416},-log_rate=6.890814279066716,length=13.716771905642045,rate_median=0.0010136855611615032,length_median=13.48267651430181,height_median=1.0000000000001137,rate_range={5.249293047415214E-4,0.001609810050552544},height_range={0.9999999999998863,1.0000000000007958},height=1.0000000000000127]:18.742332,((G2723_2012[&length_range={6.556462625193404,23.298546652912734},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.692342020486148E-4,0.0012098761618971417},length_95%_HPD={8.761018711071854,15.058792192942096},-log_rate=6.916707304102704,length=11.999933139996907,rate_median=9.89922460836372E-4,length_median=11.880135079639441,height_median=1.0000000000001137,rate_range={5.234672952835938E-4,0.0016749304201759934},height_range={0.9999999999998863,1.0000000000007958},height=1.0000000000000133]:14.242019,G3278_2013[&length_range={7.556462625193404,24.298546652912734},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.850507696663805E-4,0.001226109987525787},length_95%_HPD={9.976339889753193,17.467293087481043},-log_rate=6.912528083373591,length=13.454482769711129,rate_median=9.935007133165263E-4,length_median=13.257220958340689,height_median=1.1368683772161603E-13,rate_range={5.5502727482697E-4,0.001516376609925201},height_range={0.0,7.958078640513122E-13},height=1.1342821309703059E-13]:15.242019)[&length_range={0.0018533532941056308,6.667342012561768},rate_95%_HPD={7.47721878328599E-4,0.0012199210231222952},length_95%_HPD={0.16099360961682585,3.3096816481133384},length=1.681022435368988,posterior=0.7137643117844108,height_median=12.61730111399271,rate_range={4.846890131129696E-4,0.0015881045732681791},height_range={7.55646262519349,24.29854665291282},height_95%_HPD={9.715493158682762,16.05826736741608},-log_rate=6.929880527722225,rate_median=9.766497004845705E-4,length_median=1.5687001810113115,height=12.779285641014113]:3.103294,(G2259_2012[&length_range={1.6668857594941384,12.967298794263447},height_95%_HPD={1.0,1.000000000000341},rate_95%_HPD={7.386752681088498E-4,0.0011758194209234316},length_95%_HPD={2.7296242484193045,6.288898516819706},-log_rate=6.95212888257845,length=4.443802728874019,rate_median=9.575931701131594E-4,length_median=4.3700087502543346,height_median=1.0000000000001137,rate_range={5.145756747329532E-4,0.001874078434082933},height_range={0.9999999999997726,1.0000000000007958},height=1.0000000000000138]:5.018517,G2230_2012[&length_range={1.6668857594941384,12.967298794263447},height_95%_HPD={1.0,1.000000000000341},rate_95%_HPD={7.710604022297632E-4,0.0012415558047682105},length_95%_HPD={2.7296242484193045,6.288898516819706},-log_rate=6.9010509164541,length=4.443802728874019,rate_median=0.001002979309024851,length_median=4.3700087502543346,height_median=1.0000000000001137,rate_range={4.8340002644005326E-4,0.0015403417679843495},height_range={0.9999999999997726,1.0000000000007958},height=1.0000000000000138]:5.018517)[&length_range={3.767652597378012,18.865438303317834},rate_95%_HPD={7.51914565120231E-4,0.0011988823401192677},length_95%_HPD={5.700692741702463,11.738041686969552},length=8.643893717283712,posterior=1.0,height_median=5.370008750254669,rate_range={5.237417819359136E-4,0.001471387122900279},height_range={2.666885759494221,13.967298794263456},height_95%_HPD={3.729624248419441,7.2888985168197},-log_rate=6.933190488926369,rate_median=9.74415746241483E-4,length_median=8.517591477346127,height=5.443802728874141]:12.326796)[&length_range={3.326298251948856E-5,5.171531719013622},rate_95%_HPD={7.321345071330834E-4,0.0011824201660127454},length_95%_HPD={3.326298251948856E-5,2.3124605148331216},length=0.9900320048385296,posterior=0.5342232888355583,height_median=14.092533616702895,rate_range={5.452408074797739E-4,0.0015479729371100739},height_range={8.731744369709816,24.14323575058347},height_95%_HPD={11.341426801012744,17.501085283167754},-log_rate=6.9337804616793575,rate_median=9.72631381926213E-4,length_median=0.8605899632059817,height=14.258258297661484]:1.397019)[&length_range={0.009266193460987893,11.206524962220854},rate_95%_HPD={7.537676055451655E-4,0.0012123013134683123},length_95%_HPD={0.6383768823960647,6.0686235701822575},length=3.3364559095016317,posterior=0.9560521973901305,height_median=15.009886216598005,rate_range={5.313134879282504E-4,0.0015725434010365425},height_range={9.750739000982549,26.866550696392096},height_95%_HPD={12.02592480911585,18.560899758209985},-log_rate=6.924134220090611,rate_median=9.814781839687565E-4,length_median=3.2014092011072783,height=15.17955808913048]:2.378247)[&length_range={53.314908942554474,130.6861343717411},rate_95%_HPD={8.159729615603015E-4,0.0012154365275913648},length_95%_HPD={64.1386125694336,95.97545735333678},length=80.44573663916749,posterior=1.0,height_median=18.210709863576653,rate_range={5.519493009221408E-4,0.0014206105692566862},height_range={12.033084639440062,33.12450411203645},height_95%_HPD={14.685156284632058,22.68133751085577},-log_rate=6.906829608061391,rate_median=9.986504765606915E-4,length_median=80.22614422371885,height=18.484238445678944]:70.686078,G2141_2011[&length_range={70.60982273000178,155.17884860191825},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={8.536598020281929E-4,0.0012764087892319002},length_95%_HPD={80.0634136556121,114.87745988962482},-log_rate=6.858387967260674,length=98.03755364408381,rate_median=0.001047456874596401,length_median=97.8213812730596,height_median=2.0000000000001137,rate_range={6.23422138143932E-4,0.00146942599470871},height_range={1.9999999999998863,2.000000000000682},height=2.0000000000000053]:90.806658)[&length_range={0.010805732340443797,28.146730842040967},rate_95%_HPD={6.9635971597149E-4,0.0012205390000507323},length_95%_HPD={0.7284818973187299,16.403787782563754},length=8.855933799667046,posterior=0.2463876806159692,height_median=94.59655379089406,rate_range={5.206291805897356E-4,0.0016135701451208719},height_range={72.60982273000184,157.1788486019184},height_95%_HPD={76.62225392294789,117.9587106607811},-log_rate=6.924858225760942,rate_median=9.858370854028916E-4,length_median=8.665476372929277,height=96.2654521699541]:10.567916)[&length_range={0.32526934825261833,19.45264635552401},rate_95%_HPD={7.121873181474788E-4,0.0012189651041576528},length_95%_HPD={1.6045184262695642,11.240560463097069},length=6.2134721919680835,posterior=0.3352332383380831,height_median=103.79392613764196,rate_range={5.528565897298316E-4,0.001593110921117538},height_range={84.25169877995279,170.45534638416268},height_95%_HPD={86.38422427192279,126.15904981115011},-log_rate=6.921012161742871,rate_median=9.88016150945152E-4,length_median=6.009609014420306,height=105.25221010375836]:6.796303,G1442_2011[&length_range={73.78825681700486,163.3561204787348},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.450671426064335E-4,0.0011007577374464732},length_95%_HPD={82.6389996468708,118.91276288347224},-log_rate=6.992579556762848,length=101.2024566584913,rate_median=9.205564250993946E-4,length_median=100.84144778534592,height_median=2.0000000000001137,rate_range={5.29314307837083E-4,0.001372254051842743},height_range={1.9999999999998863,2.000000000000682},height=2.0000000000000053]:108.170877)[&length_range={4.0780394851935853E-4,15.770376185498023},rate_95%_HPD={7.755061562901497E-4,0.0012236157775830055},length_95%_HPD={0.0010052335162811232,8.138781491961225},length=3.616979178842022,posterior=0.48037598120093994,height_median=107.54568948640764,rate_range={5.888066604438591E-4,0.0014981008208169047},height_range={86.64867701551105,158.8731457913217},height_95%_HPD={90.59462747146858,121.85136042187736},-log_rate=6.923654072619038,rate_median=9.80743761919193E-4,length_median=3.231539982451366,height=107.86357384497715]:5.640353,((((((((G2147_2011[&length_range={18.99768547133658,45.34073870945105},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={8.062587868467848E-4,0.001227759939263128},length_95%_HPD={21.49936520170933,32.03436297259892},-log_rate=6.90802135020537,length=26.846055589919754,rate_median=9.97623718318468E-4,length_median=26.548857017922423,height_median=2.0000000000001137,rate_range={5.397965678564429E-4,0.001473746982980238},height_range={1.9999999999998863,2.0000000000005684},height=2.0000000000000067]:25.724263,(G502_2009[&length_range={15.344142228577521,41.019028205294354},height_95%_HPD={3.9999999999998863,4.000000000000227},rate_95%_HPD={7.936949647491204E-4,0.0012366261552903364},length_95%_HPD={18.27244774226222,28.68553282674673},-log_rate=6.896079368683347,length=23.338064890723256,rate_median=0.00101083967451923,length_median=23.04473033269637,height_median=4.000000000000114,rate_range={5.5146513677644E-4,0.0015495806120001373},height_range={3.9999999999997726,4.000000000000568},height=4.0000000000000036]:23.480438,G1180_2010[&length_range={16.34414222857752,42.20158355436996},height_95%_HPD={2.9999999999998863,3.0000000000002274},rate_95%_HPD={7.508172458860293E-4,0.0011547282369352512},length_95%_HPD={19.26896939896609,29.700729071615065},-log_rate=6.961750395619763,length=24.422719333190173,rate_median=9.489331496057389E-4,length_median=24.122160737885096,height_median=3.0000000000001137,rate_range={5.011055950440933E-4,0.0013800725150159448},height_range={2.9999999999997726,3.0000000000005684},height=3.000000000000004]:24.480438)[&length_range={2.7871180885696845E-4,8.79905118631477},rate_95%_HPD={7.514885051366927E-4,0.0012026296775449843},length_95%_HPD={0.00645334894782934,4.178518191678155},length=1.9275789709897269,posterior=0.8039598020098995,height_median=26.873161708943712,rate_range={5.541698823776489E-4,0.0016079839052195917},height_range={19.344142228577596,45.01902820529449},height_95%_HPD={22.085694662357582,32.234285313446776},-log_rate=6.929743424923847,rate_median=9.767196978290624E-4,length_median=1.7358055560528385,height=27.13662049324296]:0.243825)[&length_range={5.153883626189447,23.462942491600494},rate_95%_HPD={7.619082955166715E-4,0.0011782454711756199},length_95%_HPD={9.185972909423587,17.68568847967972},length=13.461728023261186,posterior=1.0,height_median=28.71432783996761,rate_range={5.517355360836371E-4,0.0014678515415112864},height_range={20.997685471336467,47.340738709451216},height_95%_HPD={23.862073357309328,34.22475921700038},-log_rate=6.940648593371629,rate_median=9.678456069873183E-4,length_median=13.361350418385445,height=29.014120649744676]:14.786628,(G2318_2012[&length_range={28.177104507588226,58.655897540379705},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={8.27596468018616E-4,0.001241124883813597},length_95%_HPD={32.170536150576616,46.4950316080842},-log_rate=6.87760124719676,length=39.06078596116157,rate_median=0.0010283939933018187,length_median=38.67663692645699,height_median=1.0000000000001137,rate_range={6.1210500226046E-4,0.001494663154945031},height_range={0.9999999999998863,1.0000000000005684},height=1.0000000000000115]:40.302276,G503_2009[&length_range={25.177104507588226,55.655897540379705},height_95%_HPD={4.0,4.000000000000227},rate_95%_HPD={7.819638575463717E-4,0.0011666200769998645},length_95%_HPD={29.217338603585,41.97905207202328},-log_rate=6.9437712138457774,length=35.73623765795364,rate_median=9.658316965113691E-4,length_median=35.444875528577136,height_median=4.000000000000114,rate_range={5.61528047001555E-4,0.0013864082117354534},height_range={3.9999999999998863,4.000000000000568},height=4.000000000000003]:37.302276)[&length_range={0.004710319375000438,11.285990503332705},rate_95%_HPD={7.582860019797619E-4,0.0012201578609844978},length_95%_HPD={0.29973875699959507,5.734320285011165},length=2.909398625941731,posterior=0.8413079346032698,height_median=39.11464541580608,rate_range={4.8354729871340695E-4,0.0015657381533814288},height_range={29.177104507588297,59.65589754037978},height_95%_HPD={33.080292139687,45.40273015787773},-log_rate=6.926309023254657,rate_median=9.804474737112458E-4,length_median=2.7331661796431916,height=39.41310803390815]:1.208615)[&length_range={8.071022654121407E-5,6.208444943523723},rate_95%_HPD={7.739293479436796E-4,0.00120584863019747},length_95%_HPD={8.071022654121407E-5,2.6543869117726473},length=1.0719417445799342,posterior=0.3666316684165792,height_median=41.496631090258006,rate_range={5.612171630782718E-4,0.0015365633565594839},height_range={33.19519026106093,59.97163131654361},height_95%_HPD={36.55676199155073,47.10424385196325},-log_rate=6.923639766290129,rate_median=9.82661952112778E-4,length_median=0.894732286276934,height=41.76618034080872]:0.394677,((G2165_2011[&length_range={8.46443132397085,20.525397493008374},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.960694332584564E-4,0.0012478690280326886},length_95%_HPD={10.063946401590668,15.820490867802896},-log_rate=6.888263684545372,length=12.769170009693081,rate_median=0.0010173901308484082,length_median=12.587254649400784,height_median=2.0000000000001137,rate_range={6.048824147624537E-4,0.0018385868757580985},height_range={1.9999999999997726,2.0000000000005684},height=2.0000000000000067]:11.477069,((G2184_2011[&length_range={3.5846890148824198,14.582032371846363},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.502518094712302E-4,0.0011802165439365638},length_95%_HPD={4.921181348983905,10.005985406031655},-log_rate=6.950548509895992,length=7.535380015342741,rate_median=9.592427036959169E-4,length_median=7.4302230773317355,height_median=2.0000000000001137,rate_range={5.177779676372814E-4,0.0014811330142362094},height_range={1.9999999999997726,2.0000000000005684},height=2.000000000000007]:6.512542,((G2384_2012[&length_range={0.04728817518147865,3.28501811901105},height_95%_HPD={1.0,1.000000000000341},rate_95%_HPD={7.44845071562614E-4,0.0011942102222868352},length_95%_HPD={0.18974575481583544,1.7711592172393629},-log_rate=6.938627531853106,length=0.9259571454162617,rate_median=9.68461105120805E-4,length_median=0.8670986952413289,height_median=1.0000000000001137,rate_range={5.220596802914073E-4,0.0015292974635516619},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000138]:0.236173,LM776_2012[&length_range={0.04728817518147865,2.820017528526402},height_95%_HPD={1.0,1.000000000000341},rate_95%_HPD={7.544364026628431E-4,0.0012095180077081914},length_95%_HPD={0.18986359306220213,1.7723542324749815},-log_rate=6.928792454193904,length=0.92650391552708,rate_median=9.781967322819193E-4,length_median=0.8676953353595285,height_median=1.0000000000001137,rate_range={5.126956754984726E-4,0.0015417082636514064},height_range={0.9999999999997726,1.0000000000005684},height=1.000000000000014]:0.236173)[&length_range={3.4677482487088795E-4,3.4605122113432185},rate_95%_HPD={7.560742625723565E-4,0.00120142283902561},length_95%_HPD={3.4677482487088795E-4,1.8532547145274938},length=0.8823911378480767,posterior=0.887855607219639,height_median=1.8132214850990067,rate_range={5.320314404859426E-4,0.0016081067844171879},height_range={1.047288175181734,3.820017528526705},height_95%_HPD={1.1879762206743862,2.6375766802636917},-log_rate=6.934940832337054,rate_median=9.722677317501334E-4,length_median=0.8155898125042841,height=1.8615730704350366]:1.447217,LM771_2012[&length_range={0.3733855699583941,4.399768057067866},height_95%_HPD={1.0,1.000000000000341},rate_95%_HPD={7.733790351820302E-4,0.0012468098725169983},length_95%_HPD={0.8013644529593553,2.7504135605527686},-log_rate=6.903671550081078,length=1.698176506869994,rate_median=0.001001129949824132,length_median=1.6432602720179488,height_median=1.0000000000001137,rate_range={5.708151622206812E-4,0.001745745854766833},height_range={0.9999999999997726,1.0000000000005684},height=1.000000000000013]:1.68339)[&length_range={2.4401863759060882,13.594117873810427},rate_95%_HPD={7.632813556864555E-4,0.001206431867892604},length_95%_HPD={4.440431987175474,9.354471791378051},length=6.814223622270738,posterior=1.0,height_median=2.6646732491888656,rate_range={5.26235510709858E-4,0.0016102742356987605},height_range={1.4797086324859947,5.399768057067945},height_95%_HPD={1.800584945108767,3.726241536219959},-log_rate=6.929847830843848,rate_median=9.775231290501396E-4,length_median=6.729837431791846,height=2.7211563930721225]:5.829153)[&length_range={1.6705027833813144,13.28019420648279},rate_95%_HPD={7.374579656711388E-4,0.0011780548338957517},length_95%_HPD={2.668868158055865,7.951669329284565},length=5.399408200093652,posterior=1.0,height_median=9.430223077331789,rate_range={5.061565626974972E-4,0.00143096468544172},height_range={5.584689014882656,16.582032371846594},height_95%_HPD={6.921181348984078,12.005985406031982},-log_rate=6.949528785445926,rate_median=9.59077644711648E-4,length_median=5.310707008552717,height=9.535380015342904]:4.882826,(LM222_2010[&length_range={3.7446743441306385,13.634357319832922},height_95%_HPD={2.9999999999998863,3.0000000000002274},rate_95%_HPD={7.84618377040049E-4,0.00125860003061683},length_95%_HPD={4.705442924300909,9.335043779374633},-log_rate=6.889714801923219,length=7.003344703395775,rate_median=0.0010142878083989836,length_median=6.898747883725809,height_median=3.0000000000001137,rate_range={5.416713809107805E-4,0.0017214706921986386},height_range={2.9999999999997726,3.0000000000005684},height=3.0000000000000044]:7.180259,(LM778_2012[&length_range={0.19966385910537743,4.312358219306456},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.467064103896165E-4,0.0012043519255677227},length_95%_HPD={0.5183911526157066,2.3757718772301115},-log_rate=6.932899151381663,length=1.3979250779664947,rate_median=9.754433727811331E-4,length_median=1.3384094180255026,height_median=1.0000000000001137,rate_range={5.459205970928486E-4,0.00168885402886735},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000135]:2.122738,LM774_2012[&length_range={0.19966385910537743,4.312358219306456},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.671387252428681E-4,0.001220992878822522},length_95%_HPD={0.5183911526157066,2.3757718772301115},-log_rate=6.924548302995626,length=1.3979250779664947,rate_median=9.817253206723777E-4,length_median=1.3384094180255026,height_median=1.0000000000001137,rate_range={4.8615366250427693E-4,0.001537586454675273},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000135]:2.122738)[&length_range={3.7191191494504814,14.971756740826224},rate_95%_HPD={7.345130935309479E-4,0.0011733898697235956},length_95%_HPD={5.304564729839136,9.935253538060866},length=7.60541962542936,posterior=1.0,height_median=2.338409418025549,rate_range={5.041931591288348E-4,0.0015385774160572537},height_range={1.1996638591056126,5.312358219306589},height_95%_HPD={1.5183911526158909,3.3757718772302496},-log_rate=6.941389663415776,rate_median=9.662416441729855E-4,length_median=7.518244651664765,height=2.3979250779666046]:7.05752)[&length_range={1.0232954948287816,10.768917419022436},rate_95%_HPD={7.659282396301569E-4,0.0012291878150238109},length_95%_HPD={2.6959509507959574,7.193773033004527},length=4.809830123491474,posterior=1.0,height_median=9.898747883725946,rate_range={5.513412963352594E-4,0.0016271462512099687},height_range={6.744674344130885,16.63435731983327},height_95%_HPD={7.705442924300996,12.335043779374814},-log_rate=6.916669326487417,rate_median=9.877456929903773E-4,length_median=4.721022799254321,height=10.003344703395909]:3.215109)[&length_range={1.2706671414619564E-5,3.194200789158071},rate_95%_HPD={7.739261195623858E-4,0.001216254784800755},length_95%_HPD={1.2706671414619564E-5,1.4488187719309877},length=0.5109137907524087,posterior=0.24733763311834409,height_median=14.48682938290517,rate_range={5.83299587682381E-4,0.001787078688815832},height_range={10.868295270077851,22.176348680054275},height_95%_HPD={12.065108076337083,17.31006265832889},-log_rate=6.928770353279794,rate_median=9.767857847558003E-4,length_median=0.3774555476408956,height=14.686701953517781]:0.081701)[&length_range={18.547885180490173,42.4928864642461},rate_95%_HPD={7.980309023480921E-4,0.001200236563644438},length_95%_HPD={21.305689824122844,31.85060681213503},length=26.778310488940598,posterior=1.0,height_median=15.033652015842677,rate_range={5.643000906127481E-4,0.0014635779016049307},height_range={10.941807371180118,22.525397493008427},height_95%_HPD={12.549373828533078,18.226680167587347},-log_rate=6.914666998409102,rate_median=9.921880137553636E-4,length_median=26.587348116033862,height=15.231529448095243]:25.07716,((G1959_2011[&length_range={0.06200331519372426,3.9850725719337543},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.520874424539833E-4,0.0012149381392714425},length_95%_HPD={0.3475309002335978,2.2979890438965533},-log_rate=6.9205518269041475,length=1.2646190882742918,rate_median=9.859545067025773E-4,length_median=1.202006135517046,height_median=2.0000000000001137,rate_range={5.338271754998184E-4,0.001682594580085708},height_range={1.9999999999998863,2.0000000000005684},height=2.0000000000000067]:1.304364,G2906_2012[&length_range={1.0620033151937243,4.985072571933754},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.464267960797069E-4,0.0011945673551889047},length_95%_HPD={1.3475309002335978,3.2979890438965533},-log_rate=6.938833161343161,length=2.26461908827429,rate_median=9.679536847477103E-4,length_median=2.202006135517046,height_median=1.0000000000001137,rate_range={5.357296521719939E-4,0.0015573296513238712},height_range={0.9999999999998863,1.0000000000005684},height=1.000000000000012]:2.304364)[&length_range={5.801473023026789,21.70427256580622},rate_95%_HPD={7.761025202953595E-4,0.0012255221670188015},length_95%_HPD={8.331285530337716,15.636324325912714},length=11.779761092327023,posterior=1.0,height_median=3.202006135517138,rate_range={5.657412344470946E-4,0.0015731984152434376},height_range={2.0620033151939197,5.985072571933756},height_95%_HPD={2.3475309002336644,4.297989043896678},-log_rate=6.911282412767225,rate_median=9.94703480123663E-4,length_median=11.646398889148019,height=3.264619088274406]:12.718413,G3010_2013[&length_range={9.274441427598479,25.26325336537382},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.492921040106246E-4,0.0011855730156336132},length_95%_HPD={11.349197170705155,18.815407836302946},-log_rate=6.92789632425294,length=15.044380180601255,rate_median=9.795963403460167E-4,length_median=14.919608315615363,height_median=1.1368683772161603E-13,rate_range={5.494227674419593E-4,0.0015480031093040498},height_range={0.0,5.684341886080801E-13},height=1.1071407555330418E-13]:16.022777)[&length_range={17.060682282118997,42.75860272757132},rate_95%_HPD={8.012801764962396E-4,0.0012157071875502463},length_95%_HPD={21.444734402566535,32.78774295651177},length=27.303586346393303,posterior=1.0,height_median=14.919608315615505,rate_range={6.005404734079867E-4,0.001431092313008583},height_range={9.27444142759856,25.263253365374},height_95%_HPD={11.349197170705338,18.815407836303052},-log_rate=6.905985357765603,rate_median=9.991251582801416E-4,length_median=27.102156646268938,height=15.04438018060137]:22.531453)[&length_range={2.3667228672508145E-4,7.388509320606737},rate_95%_HPD={7.560228485591147E-4,0.001201674407258667},length_95%_HPD={2.3667228672508145E-4,3.856277405340137},length=1.7595798548366326,posterior=0.33323333833308333,height_median=41.01876075460552,rate_range={5.908697581119317E-4,0.0014586568166411256},height_range={33.7138692971605,58.47150285604073},height_95%_HPD={35.83885115497492,46.68752938147634},-log_rate=6.9270013924348435,rate_median=9.786046012416972E-4,length_median=1.5718708672389923,height=41.27844377584721]:4.351338)[&length_range={2.5696015962495267E-4,4.103296496115696},rate_95%_HPD={7.294295818831891E-4,0.0011895219369728388},length_95%_HPD={0.0010933029062982769,1.6627636888025918},length=0.5969348514468927,posterior=0.1887405629718514,height_median=42.828727607715905,rate_range={5.82708446242373E-4,0.0014931194140709073},height_range={36.93437334655914,58.67613246025678},height_95%_HPD={38.18576930418692,49.08598187393079},-log_rate=6.9320421384022275,rate_median=9.766597649345774E-4,length_median=0.45234742065636624,height=43.286398258117465]:0.02256,((((G771_2010[&length_range={1.000014370331427,3.34813321448493},height_95%_HPD={2.9999999999998863,3.0000000000002274},rate_95%_HPD={7.533445204825254E-4,0.0011978400649716497},length_95%_HPD={1.000014370331427,1.8633013609705893},-log_rate=6.939519218436028,length=1.3220249874758032,rate_median=9.686084309277801E-4,length_median=1.2519507604350286,height_median=3.0000000000001137,rate_range={5.316156940166822E-4,0.0015288358866602653},height_range={2.9999999999997726,3.0000000000005684},height=3.000000000000005]:1.363246,G610_2009[&length_range={9.500433934626074E-4,2.4286123177630063},height_95%_HPD={3.9999999999998863,4.000000000000227},rate_95%_HPD={7.589417552351131E-4,0.0012207014723927437},length_95%_HPD={0.00919483786126385,0.9224132764201265},-log_rate=6.923452303645917,length=0.3915544163508345,rate_median=9.837824429611644E-4,length_median=0.3328187076465783,height_median=4.000000000000114,rate_range={5.776179783761451E-4,0.0016958508429640417},height_range={3.9999999999997726,4.000000000000568},height=4.0000000000000036]:0.363246)[&length_range={4.448393559108865E-5,1.5678615645022482},rate_95%_HPD={7.427193233682771E-4,0.0012025638271576198},length_95%_HPD={4.448393559108865E-5,0.5796886267627492},length=0.18706856621996928,posterior=0.20423978801059947,height_median=4.240900386967041,rate_range={5.643246388823867E-4,0.001560566461728371},height_range={4.0028041407721275,5.439218505514077},height_95%_HPD={4.0028041407721275,4.692680262096928},-log_rate=6.9283173795100375,rate_median=9.775853017474029E-4,length_median=0.1312478287079779,height=4.289359376501235]:0.283478,G693_2009[&length_range={1.4370331427038252E-5,1.8727659608941973},height_95%_HPD={3.9999999999998863,4.000000000000227},rate_95%_HPD={7.597971892238912E-4,0.0012200408972954228},length_95%_HPD={1.4370331427038252E-5,0.7530508248435179},-log_rate=6.9297757691234265,length=0.28540871980303356,rate_median=9.768452741727145E-4,length_median=0.22640286700183143,height_median=4.000000000000114,rate_range={4.796020138977777E-4,0.0015645957451344164},height_range={3.9999999999997726,4.000000000000568},height=4.0000000000000036]:0.646725)[&length_range={0.001179086790389583,4.760624488307868},rate_95%_HPD={7.364042288995E-4,0.0011897953365918596},length_95%_HPD={0.17833969806102878,2.51022436191073},length=1.270403762889062,posterior=0.9967501624918754,height_median=4.450376467448677,rate_range={5.144344879813787E-4,0.0017570431476507957},height_range={4.01056533149972,6.428612317763168},height_95%_HPD={4.048578484374502,5.067121081334449},-log_rate=6.9375761044525905,rate_median=9.7080081164724E-4,length_median=1.1813514286218298,height=4.503202881058049]:0.97304,(((G2934_2012[&length_range={0.41006689589316325,4.6756306037560424},height_95%_HPD={1.0,1.000000000000341},rate_95%_HPD={7.44610200866776E-4,0.0011844737007301646},length_95%_HPD={1.0092402644854146,2.825079748628981},-log_rate=6.943876379639174,length=1.8774132780043002,rate_median=9.634661224839785E-4,length_median=1.8675099219047793,height_median=1.0000000000001137,rate_range={4.8104469471140274E-4,0.0014357396929105914},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000142]:1.420778,G1792_2011[&length_range={0.10216170719809581,3.544031577330168},height_95%_HPD={2.0,2.000000000000341},rate_95%_HPD={7.553168727394526E-4,0.0012156969595499257},length_95%_HPD={0.29406499434630895,1.869720778148813},-log_rate=6.926035872116119,length=1.0740981214335263,rate_median=9.802086680943444E-4,length_median=1.0356880316657944,height_median=2.0000000000001137,rate_range={5.369678764507242E-4,0.0016693401929220007},height_range={1.9999999999997726,2.0000000000005684},height=2.000000000000007]:0.420778)[&length_range={1.1711841204675721E-4,1.8969533360292257},rate_95%_HPD={7.654740443254215E-4,0.0012150679958095355},length_95%_HPD={1.1711841204675721E-4,0.8503102455333824},length=0.3137694227121804,posterior=0.22753862306884656,height_median=2.8509368047034513,rate_range={5.633926752178696E-4,0.0015937071765020152},height_range={2.10216170719832,4.478260345542026},height_95%_HPD={2.2772957834810654,3.5850336323610463},-log_rate=6.929197859332654,rate_median=9.740358086786968E-4,length_median=0.24430817834728868,height=2.8872473225361186]:0.117124,G2565_2012[&length_range={0.41006689589316325,4.821598295035687},height_95%_HPD={1.0,1.000000000000341},rate_95%_HPD={7.377219729188862E-4,0.0011914325425880427},length_95%_HPD={0.9493176236925718,2.826685407068667},-log_rate=6.935718203097488,length=1.903764362805868,rate_median=9.724394508370205E-4,length_median=1.8930387142687564,height_median=1.0000000000001137,rate_range={5.328767545910414E-4,0.0016567604754065186},height_range={0.9999999999996589,1.0000000000005684},height=1.0000000000000138]:1.537902)[&length_range={4.065743253489629E-5,2.4811783076824407},rate_95%_HPD={7.663105622257455E-4,0.0012078687582431171},length_95%_HPD={4.065743253489629E-5,1.0762180296787918},length=0.41470263374792493,posterior=0.5373731313434328,height_median=3.0458769871575555,rate_range={5.13716757517729E-4,0.0015389374938486347},height_range={2.1582667479286783,4.852026506578341},height_95%_HPD={2.4076652431054413,3.80773108865651},-log_rate=6.927029288452136,rate_median=9.785636880378884E-4,length_median=0.3351642010430236,height=3.0719649550957127]:1.124949,G1960_2011[&length_range={0.3603163288718383,3.4322973639372005},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.80964072717832E-4,0.0012570293730389968},length_95%_HPD={0.6337246308880564,2.171571306894152},-log_rate=6.899451868843058,length=1.3573867728923599,rate_median=0.0010029795113167702,length_median=1.3150748157923586,height_median=2.0000000000001137,rate_range={5.533971745407307E-4,0.0016420025675204929},height_range={1.999999999999659,2.0000000000005684},height=2.000000000000007]:1.66285)[&length_range={0.5996417927108428,5.4537900188720005},rate_95%_HPD={7.614016529108496E-4,0.001227570475182203},length_95%_HPD={1.1931442712208291,3.550905963976144},length=2.3027588888735924,posterior=1.0,height_median=3.426265570003693,rate_range={4.926505972269682E-4,0.0016402030976740399},height_range={2.422757997109784,5.821598295035869},height_95%_HPD={2.7484853210130495,4.264796480720179},-log_rate=6.9150180385197695,rate_median=9.913436740594302E-4,length_median=2.2403753611464974,height=3.467347987485651]:1.956914)[&length_range={13.441042957534904,36.74842740690002},rate_95%_HPD={7.45266528482189E-4,0.0011596620821233755},length_95%_HPD={16.75289464600407,26.868752498288128},length=21.58739518056879,posterior=1.0,height_median=5.685838491757863,rate_range={5.084648479211652E-4,0.0013922566947659335},height_range={4.268662413901438,9.444929914075828},height_95%_HPD={4.586425774708914,7.09670688536238},-log_rate=6.958048908030865,rate_median=9.525335538239935E-4,length_median=21.40187320216763,height=5.770977604303967]:19.557885,(G2197_2011[&length_range={9.80587784838823,30.731054462821476},height_95%_HPD={1.9999999999999432,2.0000000000002274},rate_95%_HPD={7.670081567573826E-4,0.001197222253614434},length_95%_HPD={12.85672122100181,21.51296220804098},-log_rate=6.9232184202350755,length=17.084109543636384,rate_median=9.834106157023807E-4,length_median=16.921623238561466,height_median=2.0000000000001137,rate_range={5.498635566991856E-4,0.0015571157772124164},height_range={1.9999999999997726,2.0000000000004547},height=2.0000000000000067]:14.895317,LM032_2010[&length_range={8.80587784838823,29.731054462821476},height_95%_HPD={2.999999999999943,3.0000000000002274},rate_95%_HPD={7.528571690199379E-4,0.0011854826683572724},length_95%_HPD={11.85672122100181,20.51296220804098},-log_rate=6.937478181834252,length=16.084109543636465,rate_median=9.702869500486164E-4,length_median=15.921623238561466,height_median=3.0000000000001137,rate_range={5.469180079213829E-4,0.0015054202000085292},height_range={2.9999999999997726,3.0000000000004547},height=3.0000000000000044]:13.895317)[&length_range={1.6319072500022855,21.084343143703776},rate_95%_HPD={7.456603825892222E-4,0.001196968927380046},length_95%_HPD={4.615634411455453,12.194039062257666},length=8.274263241236191,posterior=1.0,height_median=18.921623238561438,rate_range={5.238024337129243E-4,0.0015621273769686396},height_range={11.805877848388377,32.73105446282182},height_95%_HPD={14.856721221001976,23.51296220804113},-log_rate=6.933323386324178,rate_median=9.74449420660755E-4,length_median=8.154954331415968,height=19.08410954363652]:8.282332)[&length_range={7.338153357836781,29.10810145436204},rate_95%_HPD={7.270287519985951E-4,0.0011425668373487726},length_95%_HPD={11.011963204063154,20.411967866609196},length=15.554539420329323,posterior=1.0,height_median=27.127031346078866,rate_range={5.477028400837068E-4,0.001398628028251664},height_range={18.911720041889907,43.961855744802506},height_95%_HPD={22.24790806420816,32.73181082891995},-log_rate=6.969058026435536,rate_median=9.427656388438845E-4,length_median=15.46585688193565,height=27.35837278487269]:17.750478)[&length_range={2.154970528736847,13.888512000962422},rate_95%_HPD={7.459216068858158E-4,0.0011667862498607867},length_95%_HPD={4.052655221753433,9.973959085353307},length=7.051561717677641,posterior=1.0,height_median=43.4427771467673,rate_range={5.594902838258262E-4,0.0015242428893331912},height_range={36.27803364412688,63.87835983077139},height_95%_HPD={38.19860888654341,49.71249362278161},-log_rate=6.951732281409688,rate_median=9.569002574281952E-4,length_median=6.993556344595497,height=43.89481188015302]:7.7728,((((G2903_2012[&length_range={9.124880091822973,24.8350427278519},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={8.051825714471424E-4,0.0012761033996938336},length_95%_HPD={11.264250429474737,18.681353898332947},-log_rate=6.875594350645716,length=14.973637580391513,rate_median=0.0010278561902758783,length_median=14.814585329220694,height_median=1.0000000000001137,rate_range={5.780714120845059E-4,0.001598157469449054},height_range={0.9999999999998863,1.0000000000004547},height=1.0000000000000113]:11.610827,(G2315_2012[&length_range={3.1226329384579303,8.179992627782145},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.380061757554598E-4,0.0011591242058474407},length_95%_HPD={3.438606368056141,5.847391748177474},-log_rate=6.960277762264096,length=4.536655776104671,rate_median=9.521187384059852E-4,length_median=4.44705769027428,height_median=1.0000000000001137,rate_range={4.7461886983420277E-4,0.0014405903070204347},height_range={0.9999999999998863,1.0000000000004547},height=1.0000000000000118]:4.291358,G636_2009[&length_range={0.12263293845793033,5.179992627782145},height_95%_HPD={4.0,4.000000000000227},rate_95%_HPD={7.561805474871032E-4,0.0012258009444720622},length_95%_HPD={0.43860636805614117,2.8473917481774738},-log_rate=6.922053774120173,length=1.5366557761046842,rate_median=9.840320680979452E-4,length_median=1.4470576902742804,height_median=4.000000000000114,rate_range={5.41130986720607E-4,0.0015809801431100785},height_range={3.9999999999998863,4.000000000000455},height=4.000000000000003]:1.291358)[&length_range={5.007243990905975,21.160617197311943},rate_95%_HPD={7.274618177964875E-4,0.0011581571056388244},length_95%_HPD={6.863934472415585,14.107735714670124},length=10.436981804286921,posterior=1.0,height_median=5.4470576902743915,rate_range={5.171791898424098E-4,0.0015230540471240885},height_range={4.122632938458082,9.179992627782326},height_95%_HPD={4.438606368056185,6.8473917481776425},-log_rate=6.962017135276152,rate_median=9.481581271116119E-4,length_median=10.30390877808605,height=5.536655776104805]:7.319469)[&length_range={2.877682632101269,21.4722520109424},rate_95%_HPD={7.544348490979264E-4,0.0012000377172847558},length_95%_HPD={4.923914214104315,12.176943163113165},length=8.461226124377651,posterior=1.0,height_median=15.81458532922079,rate_range={5.359164974210018E-4,0.0014973938496644962},height_range={10.124880091823115,25.83504272785217},height_95%_HPD={12.264250429474828,19.681353898332986},-log_rate=6.933133331434699,rate_median=9.745504011743784E-4,length_median=8.336807821822152,height=15.973637580391568]:13.685181,G3206_2013[&length_range={17.218108266767608,41.0005928086048},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.661513573394554E-4,0.0011616558572115675},length_95%_HPD={20.05605449183628,29.181518570723206},-log_rate=6.945193086510615,length=24.43486370476919,rate_median=9.644930699045425E-4,length_median=24.197458116997527,height_median=1.1368683772161603E-13,rate_range={5.44473758370795E-4,0.001503493044655503},height_range={0.0,4.547473508864641E-13},height=1.1312411601097956E-13]:26.296008)[&length_range={10.329480902245876,29.464575747707592},rate_95%_HPD={7.477489462510354E-4,0.0011385281223267774},length_95%_HPD={13.614950500251766,22.856018612527215},length=18.280988528567793,posterior=1.0,height_median=24.197458116997666,rate_range={5.524153600973714E-4,0.0014934114491906585},height_range={17.218108266767672,41.000592808605006},height_95%_HPD={20.056054491836335,29.181518570723483},-log_rate=6.965220758484045,rate_median=9.460354593891638E-4,length_median=18.248829337860048,height=24.434863704769295]:14.678518,(((((G1727_2011[&length_range={4.328426909685495,16.869546067455513},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.46308300465874E-4,0.0011798525621505595},length_95%_HPD={5.961466642776372,10.678485368990765},-log_rate=6.9484076573881355,length=8.256661627225705,rate_median=9.61276260103852E-4,length_median=8.172500517985096,height_median=2.0000000000001137,rate_range={5.350585724388483E-4,0.0015079955948600434},height_range={1.9999999999998863,2.0000000000004547},height=2.000000000000006]:6.713397,((((G3157_2013[&length_range={0.3586294276418419,4.4659376775500546},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.487224402642555E-4,0.001198251929649303},length_95%_HPD={0.6967795588263418,2.4340929345761984},-log_rate=6.935790871114855,length=1.5217720056300412,rate_median=9.715330513324474E-4,length_median=1.4638891336100608,height_median=1.1368683772161603E-13,rate_range={5.102813034387761E-4,0.0015844102134314143},height_range={0.0,5.684341886080801E-13},height=1.1247613343509515E-13]:0.897124,G3148_2013[&length_range={0.3586294276418419,4.836161960401569},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.580227640007276E-4,0.0012189032862728094},length_95%_HPD={0.7345107404329567,2.517984734199692},-log_rate=6.921994615313928,length=1.5692511507472253,rate_median=9.84643816079174E-4,length_median=1.5158557632167577,height_median=1.1368683772161603E-13,rate_range={4.91888916378533E-4,0.0016602402149511956},height_range={0.0,5.684341886080801E-13},height=1.1214077403178654E-13]:0.897124)[&length_range={2.0331809806251044E-4,2.3435437771604275},rate_95%_HPD={7.411792407412345E-4,0.001215768999270896},length_95%_HPD={2.0331809806251044E-4,0.8691390342390912},length=0.3071449944287005,posterior=0.3653317334133293,height_median=1.407319207906255,rate_range={5.671831478250266E-4,0.0015768195780890915},height_range={0.35862942764185846,4.465937677550187},height_95%_HPD={0.7142663767523914,2.3579498510682697},-log_rate=6.932212797669801,rate_median=9.760210300045735E-4,length_median=0.2202357416663725,height=1.4568787426616125]:1.155769,G3283_2013[&length_range={0.3651982098505264,4.767702066415072},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.497458624913574E-4,0.0012114776078343194},length_95%_HPD={0.7247302490763661,2.4932229277103954},-log_rate=6.922155375615004,length=1.5709471403733202,rate_median=9.84570598329955E-4,length_median=1.5121232001623146,height_median=1.1368683772161603E-13,rate_range={5.292283471562153E-4,0.0016269664124211674},height_range={0.0,5.684341886080801E-13},height=1.1278875660767095E-13]:2.052894)[&length_range={2.898571065055195,12.18096645148215},rate_95%_HPD={7.562839538504971E-4,0.001200519192928913},length_95%_HPD={4.782249993359178,9.528105263137753},length=6.951947000643862,posterior=1.0,height_median=1.6850324020419976,rate_range={5.283890027824707E-4,0.0016371213938123743},height_range={0.5577527044571298,4.836161960401682},height_95%_HPD={0.8414506373881068,2.6508269830139852},-log_rate=6.925114574788436,rate_median=9.8149575229111E-4,length_median=6.850492795593325,height=1.744495642451787]:5.06444,(Z0948_2011[&length_range={0.016052106643621222,2.718744821557695},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.604173949261645E-4,0.001227656667139884},length_95%_HPD={0.06264326879663651,1.2453637961306265},-log_rate=6.92172815093011,length=0.5826950111637023,rate_median=9.840027407950346E-4,length_median=0.5183885013275682,height_median=2.0000000000001137,rate_range={5.516536166213112E-4,0.0017086423496143757},height_range={1.9999999999998863,2.0000000000005684},height=2.0000000000000067]:0.372066,Z0947_2011[&length_range={0.016052106643621222,2.718744821557695},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.443858589658665E-4,0.0011942869067008163},length_95%_HPD={0.06264326879663651,1.2453637961306265},-log_rate=6.936949689816335,length=0.5826950111637023,rate_median=9.702961498451031E-4,length_median=0.5183885013275682,height_median=2.0000000000001137,rate_range={5.140884821785943E-4,0.001536733194028916},height_range={1.9999999999998863,2.0000000000005684},height=2.0000000000000067]:0.372066)[&length_range={1.9663553566461438,13.587457185746675},rate_95%_HPD={7.295037651554579E-4,0.00115600778972635},length_95%_HPD={3.7830724812430168,8.216794060663725},length=6.016003461484851,posterior=1.0,height_median=2.5183885013276495,rate_range={5.184985679047208E-4,0.0015045219829229962},height_range={2.016052106643656,4.718744821557721},height_95%_HPD={2.0626432687967053,3.2453637961306185},-log_rate=6.968103215039763,rate_median=9.439413396666676E-4,length_median=5.959902956163878,height=2.58269501116382]:4.745267)[&length_range={0.0010927565943870121,6.138667072930604},rate_95%_HPD={7.390678322257199E-4,0.0011933993948074052},length_95%_HPD={0.07721547402082862,2.9629512862091847},length=1.446380205886185,posterior=0.8927053647317634,height_median=8.431642223233325,rate_range={4.878829188798671E-4,0.0014996448562361012},height_range={4.470351329061032,15.918961110224927},height_95%_HPD={6.264865638810761,10.562523333980721},-log_rate=6.943368629212832,rate_median=9.659049158316091E-4,length_median=1.3281902326648636,height=8.50318205623182]:1.398851,(((G3101_2013[&length_range={1.6526703077211846,6.995492779286817},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.470576348393218E-4,0.0011857141382042979},length_95%_HPD={2.303725693054431,4.612546596164534},-log_rate=6.9451343754908565,length=3.4387786334875554,rate_median=9.63616905247805E-4,length_median=3.3934398218271205,height_median=1.1368683772161603E-13,rate_range={5.639818676615673E-4,0.001434280188648795},height_range={0.0,5.684341886080801E-13},height=1.1278023052114616E-13]:3.424489,G2944_2012[&length_range={0.6526703077211846,5.995492779286817},height_95%_HPD={0.9999999999999432,1.0000000000002274},rate_95%_HPD={7.771035716554247E-4,0.001252101068691308},length_95%_HPD={1.3037256930544312,3.6125465961645338},-log_rate=6.89676428018119,length=2.438778633487579,rate_median=0.0010064259445088338,length_median=2.3934398218271205,height_median=1.0000000000001137,rate_range={5.756893070457729E-4,0.0017936136450420561},height_range={0.9999999999999432,1.0000000000005684},height=1.000000000000014]:2.424489)[&length_range={0.8484939431282106,7.376511429235705},rate_95%_HPD={7.734289020222572E-4,0.001236643496406264},length_95%_HPD={1.6732001446905418,4.500207770437029},length=3.052486545010321,posterior=1.0,height_median=3.3934398218273145,rate_range={5.412692612675672E-4,0.001714722052299993},height_range={1.6526703077212233,6.995492779286906},height_95%_HPD={2.30372569305473,4.612546596164634},-log_rate=6.906255991991937,rate_median=9.9819341850747E-4,length_median=3.0031769740857377,height=3.438778633487668]:2.618383,G1190_2010[&length_range={1.127520042164436,9.30985931191669},height_95%_HPD={2.999999999999943,3.0000000000002274},rate_95%_HPD={7.459577323312568E-4,0.0011951472824463984},length_95%_HPD={1.974192302524588,5.001404870321437},-log_rate=6.935051078217784,length=3.4912651784979096,rate_median=9.734395840906328E-4,length_median=3.4330311518901153,height_median=3.0000000000001137,rate_range={5.263747039732404E-4,0.0017789513424451514},height_range={2.9999999999998863,3.0000000000005684},height=3.0000000000000044]:3.042872)[&length_range={0.09859482879019055,5.757106927833606},rate_95%_HPD={7.600973901119495E-4,0.0012290242647804296},length_95%_HPD={0.5802950715909603,3.2075220327479403},length=1.8459406270551775,posterior=1.0,height_median=6.4330311518903045,rate_range={5.082195059799122E-4,0.0017305503826695952},height_range={4.127520042164576,12.309859311916739},height_95%_HPD={4.974192302524727,8.001404870321494},-log_rate=6.922661169229748,rate_median=9.828935786978848E-4,length_median=1.7761679893844375,height=6.491265178497989]:0.823564,LM765_2012[&length_range={4.638888638909553,13.408549119815707},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.804051312457512E-4,0.0012462765849873554},length_95%_HPD={5.523369157237508,9.172273854984414},-log_rate=6.891506997747006,length=7.3386553187775005,rate_median=0.0010120834768515903,length_median=7.27345863369794,height_median=1.0000000000001137,rate_range={5.376113233484029E-4,0.0016441214700712084},height_range={0.9999999999998863,1.0000000000005684},height=1.0000000000000127]:5.866436)[&length_range={0.11712024232659779,6.431128313761915},rate_95%_HPD={7.584201359324209E-4,0.0012197587083597403},length_95%_HPD={0.5692239973800683,3.029233875859455},length=1.7329324891838436,posterior=0.9985000749962502,height_median=8.27182159906613,rate_range={5.44349078944798E-4,0.0016032253983370417},height_range={5.638888638909577,14.408549119815802},height_95%_HPD={6.53544660984312,10.165417514662408},-log_rate=6.917844137442095,rate_median=9.887952974664486E-4,length_median=1.663799204221144,height=8.335608749325065]:1.649748)[&length_range={5.847322456453696E-5,4.298570544313694},rate_95%_HPD={7.393631763719634E-4,0.0011971215695805169},length_95%_HPD={5.847322456453696E-5,1.7744292762030973},length=0.7359642385324286,posterior=0.5375231238438078,height_median=9.900268724906482,rate_range={5.098467483878609E-4,0.001534875278073742},height_range={7.128617822317096,18.3842361696112},height_95%_HPD={7.963373204100321,12.031067560492033},-log_rate=6.935595238100517,rate_median=9.7249916853885E-4,length_median=0.6309207237006174,height=9.993126514830955]:0.197213)[&length_range={7.643262911373181,21.846108844217063},rate_95%_HPD={7.217073565365262E-4,0.0011235136238092404},length_95%_HPD={9.965380800745635,16.725811056832008},length=13.169903594937114,posterior=1.0,height_median=10.470904376836756,rate_range={5.300045574485314E-4,0.0013772449193526029},height_range={7.338346858831926,18.869546067455644},height_95%_HPD={8.334915135209314,12.697168949856064},-log_rate=6.98316935660709,rate_median=9.302366887721911E-4,length_median=13.062674000145597,height=10.583390026601855]:13.646935,((G2405_2012[&length_range={0.118732115415638,3.8307707481527373},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.637385308365727E-4,0.0012159821840572146},length_95%_HPD={0.4679059779940673,2.2937046745683314},-log_rate=6.924016613733339,length=1.3414322789496718,rate_median=9.82664631873593E-4,length_median=1.2965011366810746,height_median=1.0000000000001137,rate_range={5.354593090801588E-4,0.0017484216170415483},height_range={0.9999999999999432,1.0000000000005684},height=1.0000000000000124]:0.893428,G3076_2013[&length_range={1.118732115415638,4.830770748152737},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.523360141106841E-4,0.001200790216233234},length_95%_HPD={1.4679059779940673,3.2937046745683314},-log_rate=6.9321068268842465,length=2.3414322789496786,rate_median=9.749888044470023E-4,length_median=2.2965011366810746,height_median=1.1368683772161603E-13,rate_range={5.53178340031678E-4,0.0014945515598378473},height_range={0.0,5.684341886080801E-13},height=1.1211803780105375E-13]:1.893428)[&length_range={0.8698984238926624,5.695134400907233},rate_95%_HPD={7.651561376547366E-4,0.0012156595143770102},length_95%_HPD={1.6005851268906035,3.9463312033636955},length=2.7675674453566907,posterior=1.0,height_median=2.2965011366810586,rate_range={5.455009767587183E-4,0.0015876536735023818},height_range={1.1187321154158099,4.830770748152986},height_95%_HPD={1.4679059779940644,3.2937046745685166},-log_rate=6.9243564848823524,rate_median=9.835783458046672E-4,length_median=2.738787977911726,height=2.3414322789497946]:3.00504,G676_2009[&length_range={0.01653006707601179,5.1928582998001716},height_95%_HPD={4.0,4.000000000000227},rate_95%_HPD={7.513829296195529E-4,0.0012145466339287148},length_95%_HPD={0.15151842782245417,2.1644519057060734},-log_rate=6.9273133565886,length=1.1089997243063492,rate_median=9.788715797182594E-4,length_median=1.0364815236394795,height_median=4.000000000000114,rate_range={5.296326452394027E-4,0.0015704950298825121},height_range={3.9999999999998863,4.000000000000455},height=4.000000000000003]:0.898468)[&length_range={12.570259080691995,31.773118969619127},rate_95%_HPD={8.187120553459754E-4,0.0012765913510309258},length_95%_HPD={15.09719135922731,22.64477837671577},length=18.73905526331734,posterior=1.0,height_median=5.036481523639566,rate_range={5.839748991626887E-4,0.0015902111531546598},height_range={4.016530067076076,9.192858299800378},height_95%_HPD={4.151518427822566,6.164451905706073},-log_rate=6.867946598385466,rate_median=0.001036496103436728,length_median=18.53959251303315,height=5.108999724306496]:17.461864)[&length_range={3.914791550592156E-4,5.556686804754776},rate_95%_HPD={7.499633568508404E-4,0.0012130569182543167},length_95%_HPD={6.485899445145549E-4,2.729521781893702},length=1.1979277917926718,posterior=0.7499625018749062,height_median=23.252150320472282,rate_range={5.390907585343997E-4,0.0017494849909079375},height_range={17.494454716367272,36.26868137315432},height_95%_HPD={20.215043265086024,27.65995360373563},-log_rate=6.934548963605325,rate_median=9.722299563527158E-4,length_median=1.054503308117063,height=23.534093759377267]:0.992923,(((G1647_2011[&length_range={3.53591080754779,14.563070264930765},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.178061010921398E-4,0.0011485363757433528},length_95%_HPD={5.11736913285757,10.154752650834478},-log_rate=6.969806381572665,length=7.570058662497311,rate_median=9.412312368249813E-4,length_median=7.469474374147758,height_median=2.0000000000001137,rate_range={5.05107556782751E-4,0.0014515533022496484},height_range={1.9999999999997726,2.0000000000005684},height=2.000000000000007]:8.015859,G1932_2011[&length_range={3.53591080754779,14.563070264930765},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.80592074990897E-4,0.001234183901228046},length_95%_HPD={5.11736913285757,10.154752650834478},-log_rate=6.903290851632004,length=7.570058662497311,rate_median=0.0010008409476941597,length_median=7.469474374147758,height_median=2.0000000000001137,rate_range={5.825403647555636E-4,0.0015487439385853616},height_range={1.9999999999997726,2.0000000000005684},height=2.000000000000007]:8.015859)[&length_range={2.5899912110829497,15.090455323734513},rate_95%_HPD={7.317986937107781E-4,0.001169323449976104},length_95%_HPD={4.169872800560029,9.994064612487639},length=7.063814533118643,posterior=1.0,height_median=9.469474374147921,rate_range={5.033929323727728E-4,0.0017161940721447382},height_range={5.535910807547907,16.56307026493107},height_95%_HPD={7.117369132857675,12.154752650834553},-log_rate=6.951178305903554,rate_median=9.589812741690223E-4,length_median=6.984657627521749,height=9.57005866249736]:4.37825,((G2587_2012[&length_range={0.03216271538756321,2.4901782605920872},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.592419335890634E-4,0.0012195059068815012},length_95%_HPD={0.12223344420654092,1.1680747160470104},-log_rate=6.921783948915186,length=0.5839277787537044,rate_median=9.850213452206199E-4,length_median=0.5306006852971168,height_median=1.0000000000001137,rate_range={5.630960655036871E-4,0.0015620163121520603},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000138]:0.326129,G2295_2012[&length_range={0.03216271538756321,2.4901782605920872},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.545403852688592E-4,0.0012120633779255012},length_95%_HPD={0.12223344420654092,1.1680747160470104},-log_rate=6.9296242950394875,length=0.5839277787537044,rate_median=9.775880717114408E-4,length_median=0.5306006852971168,height_median=1.0000000000001137,rate_range={5.199906981359898E-4,0.0015151931672971828},height_range={0.9999999999997726,1.0000000000005684},height=1.0000000000000138]:0.326129)[&length_range={4.51129100245483,15.707351883971823},rate_95%_HPD={8.14265786035132E-4,0.0012978780232640703},length_95%_HPD={6.123750849403452,11.276827154042802},length=8.648219571433675,posterior=1.0,height_median=1.5306006852972587,rate_range={5.353626807614181E-4,0.0017381360908556166},height_range={1.0321627153878126,3.490178260592188},height_95%_HPD={1.1222334442065858,2.1680747160471583},-log_rate=6.870858044365531,rate_median=0.0010311991487290228,length_median=8.545789215140022,height=1.5839277787538026]:8.65694,G2511_2012[&length_range={5.0966876370041785,16.329003868043774},height_95%_HPD={0.9999999999998863,1.0000000000002274},rate_95%_HPD={7.636033406997882E-4,0.0012010170100217026},length_95%_HPD={6.705215617587726,11.908946260376904},-log_rate=6.933908340827622,length=9.232147350187413,rate_median=9.729167929621227E-4,length_median=9.122465821320922,height_median=1.0000000000001137,rate_range={5.354502124007021E-4,0.0015929224123074875},height_range={0.9999999999998863,1.0000000000005684},height=1.000000000000013]:8.983069)[&length_range={2.2915919992363474,15.423887839310632},rate_95%_HPD={7.828226117111081E-4,0.001252326620102965},length_95%_HPD={3.8746543610719524,8.935379778183878},length=6.40172584542859,posterior=1.0,height_median=10.12246582132093,rate_range={5.738129095115774E-4,0.0015424179176452809},height_range={6.0966876370042655,17.329003868044083},height_95%_HPD={7.70521561758801,12.908946260376979},-log_rate=6.899059903844048,rate_median=0.0010047528752086196,length_median=6.313285840175967,height=10.232147350187562]:4.41104)[&length_range={2.0854945477290165,14.822604144427},rate_95%_HPD={7.62539233074652E-4,0.0012145789837198966},length_95%_HPD={3.6856406869112206,9.090200379214771},length=6.290006721874068,posterior=1.0,height_median=16.45981609783746,rate_range={5.508679178400164E-4,0.0016691363770010926},height_range={11.47712463528785,28.373703287453168},height_95%_HPD={13.499079389324663,20.091624035408586},-log_rate=6.922940322742547,rate_median=9.837873099488702E-4,length_median=6.212696442491509,height=16.633873195615966]:6.992949,(G2612_2012[&length_range={6.270293865031821,19.501616728337094},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.727228862918712E-4,0.0012164827886867763},length_95%_HPD={8.053277126114063,13.523484961583295},-log_rate=6.91959430871951,length=10.641657266711974,rate_median=9.870635723078884E-4,length_median=10.507375323292903,height_median=1.0000000000001137,rate_range={5.322320793326214E-4,0.0015886510806444475},height_range={0.9999999999998863,1.0000000000004547},height=1.000000000000012]:9.020983,((G3016_2013[&length_range={3.307419385590391E-5,1.745160653506595},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.557906724308162E-4,0.0012155520681787645},length_95%_HPD={3.307419385590391E-5,0.46343863519417416},-log_rate=6.927876245996347,length=0.15018755204829998,rate_median=9.792353021551303E-4,length_median=0.0980058060637478,height_median=1.1368683772161603E-13,rate_range={4.907491770456384E-4,0.0018476909552216786},height_range={0.0,5.684341886080801E-13},height=1.1275749429041337E-13]:0.069067,G3106_2013[&length_range={3.307419385590391E-5,1.745160653506595},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.552157878659447E-4,0.0012175663376252685},length_95%_HPD={3.307419385590391E-5,0.46343863519417416},-log_rate=6.9271166159192425,length=0.15018755204829998,rate_median=9.790878580695065E-4,length_median=0.0980058060637478,height_median=1.1368683772161603E-13,rate_range={5.336341023439887E-4,0.0015419098192516378},height_range={0.0,5.684341886080801E-13},height=1.1275749429041337E-13]:0.069067)[&length_range={6.662242640130346,18.429081025719835},rate_95%_HPD={7.938999705925412E-4,0.0012606276171588662},length_95%_HPD={7.805062267191309,13.180433151184344},length=10.46270790206558,posterior=1.0,height_median=0.09800580606378162,rate_range={5.603155861014206E-4,0.0016314820418200503},height_range={3.307419387965638E-5,1.7451606535067867},height_95%_HPD={3.307419387965638E-5,0.4634386351943931},-log_rate=6.885247129491636,rate_median=0.0010172803204902933,length_median=10.333642989369007,height=0.15018755204841366]:8.244488,G2280_2012[&length_range={5.663942418602104,17.71901342340252},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.679428335830461E-4,0.001217421289172739},length_95%_HPD={7.049448547713874,12.174080516333058},-log_rate=6.913067393380965,length=9.51160870695207,rate_median=9.928184190131407E-4,length_median=9.389608528296806,height_median=1.0000000000001137,rate_range={5.15304658649391E-4,0.0015196652388061516},height_range={0.9999999999998863,1.0000000000005684},height=1.0000000000000127]:7.313555)[&length_range={0.017307944557442667,5.0041009982805456},rate_95%_HPD={7.550315013918202E-4,0.001220320223054337},length_95%_HPD={0.1712659882412435,2.5114642654518526},length=1.2440917152967454,posterior=0.9087545622718864,height_median=10.369950762966084,rate_range={4.678065261410242E-4,0.0016085259111213405},height_range={6.6639424186022325,18.719013423402657},height_95%_HPD={7.9654399623468635,13.112313799244703},-log_rate=6.924700991704209,rate_median=9.819016117962455E-4,length_median=1.1563518944206628,height=10.494551858666414]:1.707428)[&length_range={5.894726450625047,20.222686236333722},rate_95%_HPD={8.036113353135606E-4,0.0012685686619641116},length_95%_HPD={8.289351548362214,14.28892500752079},length=11.179730193591716,posterior=1.0,height_median=11.599159823098148,rate_range={5.655741059737909E-4,0.0016270833863934772},height_range={7.545372996841138,20.501616728337126},height_95%_HPD={9.110351060028165,14.517146455512261},-log_rate=6.873538787688378,rate_median=0.0010295829498380396,length_median=11.073452204218459,height=11.743994938675328]:11.366076)[&length_range={0.018615112175041304,6.185872092766093},rate_95%_HPD={7.497350240335003E-4,0.001213886852107315},length_95%_HPD={0.2923213469981789,3.1593250504409163},length=1.7087706729931857,posterior=0.9993500324983751,height_median=22.640136976716576,rate_range={5.380228871815867E-4,0.001736682773936969},height_range={17.549489617985785,35.292593192835625},height_95%_HPD={19.621687512964286,26.713637708934584},-log_rate=6.92240834667933,rate_median=9.84378459172867E-4,length_median=1.6229027679372763,height=22.923520697985772]:1.966195)[&length_range={0.8736656579462583,10.302532809759803},rate_95%_HPD={7.704487253723937E-4,0.0012272622401295014},length_95%_HPD={2.2969045887188635,7.052468531747184},length=4.677038086604567,posterior=1.0,height_median=24.468023618475968,rate_range={5.248074223911372E-4,0.0016760298845503664},height_range={19.632405650938153,37.42000368756533},height_95%_HPD={21.287461342451593,28.448778293587225},-log_rate=6.920390607946743,rate_median=9.849852244642342E-4,length_median=4.570953091151104,height=24.767230200412676]:3.091633,(G692_2009[&length_range={10.20447217366006,28.88970099416803},height_95%_HPD={4.0,4.000000000000227},rate_95%_HPD={7.819642242816689E-4,0.001214740328018445},length_95%_HPD={12.434708784861499,20.317125367453777},-log_rate=6.917672973135053,length=16.63451600322142,rate_median=9.8887995867687E-4,length_median=16.669575698269412,height_median=4.000000000000114,rate_range={5.748333499560933E-4,0.001483673860229393},height_range={3.9999999999998863,4.000000000000455},height=4.000000000000002]:15.332998,(LM779_2012[&length_range={1.0000237232038414,2.8540943877614517},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.448639682593969E-4,0.0012025130056388797},length_95%_HPD={1.0000237232038414,1.7522521350979896},-log_rate=6.929071054470462,length=1.257430702469279,rate_median=9.778042850596223E-4,length_median=1.1877132920325928,height_median=1.0000000000001137,rate_range={4.957264025376355E-4,0.0015359262052644096},height_range={0.9999999999997726,1.0000000000004547},height=1.000000000000012]:1.181564,G1897_2011[&length_range={2.3723203841363727E-5,1.8540943877614517},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.490471489621853E-4,0.001204566926266675},length_95%_HPD={2.3723203841363727E-5,0.7522521350979896},-log_rate=6.928749775318497,length=0.25743070246927363,rate_median=9.773797859919712E-4,length_median=0.1877132920325928,height_median=2.0000000000001137,rate_range={5.506480994938581E-4,0.0015446669881858462},height_range={1.9999999999997726,2.0000000000004547},height=2.000000000000006]:0.181564)[&length_range={12.144387088928816,30.353391839429204},rate_95%_HPD={7.776491112581257E-4,0.0011851020255147428},length_95%_HPD={14.237303340124612,22.088609514380668},length=18.37708530075197,posterior=1.0,height_median=2.187713292032754,rate_range={5.379333627003219E-4,0.001480114513104039},height_range={2.000023723203981,3.85409438776162},height_95%_HPD={2.000023723203981,2.7522521350981037},-log_rate=6.932238936821061,rate_median=9.760532997558606E-4,length_median=18.41776525503463,height=2.2574307024693825]:17.151434)[&length_range={3.153812173452991,19.14638066531187},rate_95%_HPD={7.594675191408679E-4,0.001211881692536959},length_95%_HPD={5.5030538200955945,12.459254311346935},length=8.850022764501936,posterior=1.0,height_median=20.66957569826957,rate_range={4.979703275466574E-4,0.0015462885305089257},height_range={14.204472173660179,32.889700994168265},height_95%_HPD={16.434708784861755,24.317125367453855},-log_rate=6.925396191949411,rate_median=9.816581329465252E-4,length_median=8.718509640447216,height=20.634516003221524]:7.111889)[&length_range={3.092606799981468E-5,5.935608595662639},rate_95%_HPD={7.421179413779816E-4,0.0012077427741945758},length_95%_HPD={3.092606799981468E-5,2.269830025408716},length=0.9296992880356748,posterior=0.6338683065846707,height_median=29.044600774131993,rate_range={4.559375710186268E-4,0.0014615563186131926},height_range={23.447032300613728,44.486799234592695},height_95%_HPD={25.021397628596276,33.73687284383209},-log_rate=6.935441281028665,rate_median=9.724882951432478E-4,length_median=0.7861852405689671,height=29.399795520997962]:2.245165,(LM395_2009[&length_range={8.830329597124136,25.572183480171027},height_95%_HPD={4.0,4.000000000000227},rate_95%_HPD={7.339496118168928E-4,0.0011506842257575278},length_95%_HPD={11.059378468590555,18.694662442870385},-log_rate=6.964798063652019,length=14.782423457523963,rate_median=9.468860513481522E-4,length_median=14.572949308733314,height_median=4.000000000000114,rate_range={4.834478279495677E-4,0.0015231111207415558},height_range={3.9999999999998863,4.000000000000455},height=4.000000000000003]:12.310732,((G2222_2011[&length_range={3.7442582209100976,13.915549290496061},height_95%_HPD={1.9999999999998863,2.0000000000002274},rate_95%_HPD={7.951130292506715E-4,0.0012785595904398466},length_95%_HPD={5.14687862098532,9.386341071024388},-log_rate=6.877639007934314,length=7.1889338885754475,rate_median=0.00102426329827712,length_median=7.102934209382685,height_median=2.0000000000001137,rate_range={5.791657076989046E-4,0.0016419308717041461},height_range={1.9999999999997726,2.0000000000004547},height=2.0000000000000067]:7.081255,G806_2010[&length_range={2.7442582209100976,12.915549290496061},height_95%_HPD={2.9999999999998863,3.0000000000002274},rate_95%_HPD={7.221496643112418E-4,0.001150886811404794},length_95%_HPD={4.145262445169457,8.389990729243108},-log_rate=6.968664678983715,length=6.171106100840423,rate_median=9.434196297119246E-4,length_median=6.079322584677534,height_median=3.0000000000001137,rate_range={5.212380456537813E-4,0.001526151132148611},height_range={2.9999999999997726,3.0000000000004547},height=3.000000000000004]:6.081255)[&length_range={0.006215662259906551,6.593699151252117},rate_95%_HPD={7.554100180684843E-4,0.001213817967569724},length_95%_HPD={0.10232676225751902,2.4587458405773557},length=1.1546879611077068,posterior=0.9386530673466327,height_median=9.06250475545312,rate_range={5.324503281884211E-4,0.0015630598839471933},height_range={5.744258220910069,15.915549290496187},height_95%_HPD={7.134138056492532,11.317712776854592},-log_rate=6.932148996187895,rate_median=9.751692200175106E-4,length_median=1.043136209986062,height=9.14992065653178]:1.02839,G1774_2011[&length_range={4.142275686862261,15.138518256089974},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.842307258351695E-4,0.0012375496649489803},length_95%_HPD={6.071130394627687,10.6660165795739},-log_rate=6.906098953582955,length=8.243725718381794,rate_median=9.98225481157385E-4,length_median=8.157392303422595,height_median=2.0000000000001137,rate_range={5.41071952976912E-4,0.0016774456957505594},height_range={1.9999999999998863,2.0000000000004547},height=2.0000000000000067]:8.109644)[&length_range={3.238293470201846,17.32581273843135},rate_95%_HPD={7.564253999272519E-4,0.0012123927657003166},length_95%_HPD={5.230433091766546,11.78528800382513},length=8.498406393446048,posterior=1.0,height_median=10.189690100380972,rate_range={5.076230332443608E-4,0.0016481489288113454},height_range={6.633467064829631,17.13851825609015},height_95%_HPD={8.177572840978996,12.671486355712773},-log_rate=6.924200331826048,rate_median=9.82255131252061E-4,length_median=8.362895293341799,height=10.284017064078169]:6.201087)[&length_range={5.047076623924255,21.011333247188023},rate_95%_HPD={7.443248030571249E-4,0.001172726701514795},length_95%_HPD={7.392203906482102,14.887431943505185},length=11.167266516096117,posterior=1.0,height_median=18.572949308733314,rate_range={5.322732499265922E-4,0.0015685744573293435},height_range={12.830329597124205,29.572183480171248},height_95%_HPD={15.05937846859058,22.69466244287048},-log_rate=6.950509168386926,rate_median=9.592699439569871E-4,length_median=11.070011594019245,height=18.782423457524168]:12.37932)[&length_range={5.3689870224683816,21.452242501645927},rate_95%_HPD={7.629068233648163E-4,0.0011692834275362806},length_95%_HPD={9.105559412916858,16.06849296076693},length=12.561257988020248,posterior=1.0,height_median=29.867290835710833,rate_range={5.637661895515988E-4,0.0015393693031225902},height_range={24.304762492139787,45.36953046094857},height_95%_HPD={26.071531923151838,34.632179161796216},-log_rate=6.941433485611861,rate_median=9.681941803283544E-4,length_median=12.503921599318517,height=30.15773090780102]:12.284474)[&length_range={0.0010564215419819334,9.537065230084231},rate_95%_HPD={7.385936431672798E-4,0.001176562788099418},length_95%_HPD={0.8347865994568906,5.817019731642155},length=3.1887971087526,posterior=0.9947002649867507,height_median=42.40891527060455,rate_range={4.898289927483514E-4,0.001486513618364932},height_range={34.02003182884965,61.08232836967193},height_95%_HPD={37.922668849055185,47.785207659406865},-log_rate=6.941624403044043,rate_median=9.670314228497945E-4,length_median=3.0727684988348756,height=42.692778923339596]:6.083165,(josiah_1976[&length_range={2.459527556119923,24.20991805159459},height_95%_HPD={37.0,37.00000000000023},rate_95%_HPD={7.905023282663021E-4,0.0013384724893471685},length_95%_HPD={3.840921077174748,11.256832778606828},-log_rate=6.86704065594392,length=7.3791325037955025,rate_median=0.0010349631731754428,length_median=7.011457028487719,height_median=37.000000000000114,rate_range={5.323395432838147E-4,0.001700575831799843},height_range={36.999999999999886,37.000000000000455},height=37.00000000000001]:8.316674,(G2868_2012[&length_range={24.483363825685604,50.9432871418575},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.970505587609327E-4,0.0011695788224370645},length_95%_HPD={28.670863753087623,39.01593766303302},-log_rate=6.929245619282745,length=34.0415235652952,rate_median=9.791215033173395E-4,length_median=33.881259743492606,height_median=1.0000000000001137,rate_range={5.854870398279532E-4,0.001421762153360967},height_range={0.9999999999998863,1.0000000000004547},height=1.0000000000000113]:34.483443,G808_2010[&length_range={22.483363825685604,48.9432871418575},height_95%_HPD={3.0,3.0000000000002274},rate_95%_HPD={8.417912945679942E-4,0.0012524683050537555},length_95%_HPD={26.670863753087623,37.01593766303302},-log_rate=6.874247685112699,length=32.041523565295144,rate_median=0.0010309484589865812,length_median=31.881259743492606,height_median=3.0000000000001137,rate_range={6.301434517743802E-4,0.0015398057785645585},height_range={2.9999999999998863,3.0000000000004547},height=3.000000000000004]:32.483443)[&length_range={2.2786426654317467,19.984982212566266},rate_95%_HPD={7.727824319859423E-4,0.0012130719242328203},length_95%_HPD={5.567897670565067,13.315555458589731},length=9.347849887982335,posterior=1.0,height_median=34.88125974349282,rate_range={5.408797614775709E-4,0.0017566141107854905},height_range={25.48336382568567,51.94328714185758},height_95%_HPD={29.670863753087644,40.015937663033014},-log_rate=6.919841785086361,rate_median=9.866778304152373E-4,length_median=9.23778512570189,height=35.04152356529535]:9.833231)[&length_range={0.008101226411206142,8.85705354775937},rate_95%_HPD={7.55207570568839E-4,0.0012318727523435377},length_95%_HPD={0.17953325151878374,3.096108801020989},length=1.530166579246929,posterior=0.9857507124643767,height_median=43.99921010843971,rate_range={4.760280176145502E-4,0.001730679953133299},height_range={39.459527556120065,61.20991805159463},height_95%_HPD={40.839481095830365,48.21581544107096},-log_rate=6.9169573827317175,rate_median=9.885541100193582E-4,length_median=1.393567746966859,height=44.36166395646875]:1.741018)[&length_range={1.4793855835000045,13.246971311411997},rate_95%_HPD={7.796314097942312E-4,0.0012649217971898662},length_95%_HPD={2.550693765506807,7.814751749804238},length=5.043751700994869,posterior=1.0,height_median=45.48965867553727,rate_range={5.485110809477828E-4,0.0018028090468033046},height_range={40.12370705166313,63.82884488429136},height_95%_HPD={41.90043111933096,50.13390147279847},-log_rate=6.900179318331951,rate_median=0.0010027610352971604,length_median=4.900142640380828,height=45.90262189683545]:3.643236)[&length_range={2.5680969520550363,19.51354624422102},rate_95%_HPD={7.633406962888487E-4,0.0012369653724300502},length_95%_HPD={5.138464995365823,12.273214065016553},length=8.599084388601105,posterior=1.0,height_median=50.42496111528942,rate_range={4.990326953685198E-4,0.001660780822317114},height_range={43.507190234557754,72.5110721080274},height_95%_HPD={45.88236689193229,56.90119245250037},-log_rate=6.909206772288414,rate_median=9.95555866326904E-4,length_median=8.457221748086141,height=50.94637359783103]:8.96708,G2263_2012[&length_range={47.16294612075611,85.1784458956585},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.345437083309894E-4,0.0010856198615925956},length_95%_HPD={51.27891760369313,68.09944468395666},-log_rate=7.003366744853429,length=58.7963541986263,rate_median=9.120634417851617E-4,length_median=58.151484102132024,height_median=1.0000000000001137,rate_range={5.362912487499199E-4,0.001248875613071135},height_range={0.9999999999998863,1.0000000000004547},height=1.0000000000000102]:58.668007)[&length_range={0.0019844407110483075,8.860338225164199},rate_95%_HPD={7.654250704770517E-4,0.0012006122273558043},length_95%_HPD={0.0019844407110483075,3.115180516944015},length=1.2046326225470572,posterior=0.2166891655417229,height_median=58.595235321926054,rate_range={5.810609525627536E-4,0.0014330564096275574},height_range={49.04681387185309,80.76644613906876},height_95%_HPD={52.63864590172585,67.18417188682974},-log_rate=6.938269769732746,rate_median=9.708488117063977E-4,length_median=0.9646076207208338,height=59.24808911462797]:1.349988,((((G1646_2011[&length_range={3.772583890777173,16.5227410099639},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.185249827493531E-4,0.0011455591654111477},length_95%_HPD={5.529801090706578,11.059439663048533},-log_rate=6.971892319971048,length=8.197750733014228,rate_median=9.40979139983652E-4,length_median=8.092944745393064,height_median=2.0000000000001137,rate_range={4.819390108151795E-4,0.001438721472404344},height_range={1.9999999999997726,2.0000000000005684},height=2.000000000000006]:10.303145,G1618_2011[&length_range={3.772583890777173,16.5227410099639},height_95%_HPD={2.0,2.0000000000002274},rate_95%_HPD={7.791480892608565E-4,0.001247149460017368},length_95%_HPD={5.529801090706578,11.059439663048533},-log_rate=6.90119634451777,length=8.197750733014228,rate_median=0.0010024984299947543,length_median=8.092944745393064,height_median=2.0000000000001137,rate_range={5.635209297228834E-4,0.001638646485577994},height_range={1.9999999999997726,2.0000000000005684},height=2.000000000000006]:10.303145)[&length_range={8.512764169538727,29.246697117011195},rate_95%_HPD={7.144995943788954E-4,0.0011302935791966944},length_95%_HPD={11.463479248146488,21.213094945607374},length=16.24700631951051,posterior=1.0,height_median=10.092944745393083,rate_range={5.048211903541564E-4,0.0014192813730102864},height_range={5.772583890777241,18.522741009963966},height_95%_HPD={7.5298010907066555,13.059439663048579},-log_rate=6.979314820172949,rate_median=9.325180088103582E-4,length_median=16.053038885088142,height=10.197750733014377]:13.870232,(G2554_2012[&length_range={15.102323371674629,40.32005468026832},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={8.160220125552438E-4,0.0012561790368727948},length_95%_HPD={19.27307367656346,29.356557544651},-log_rate=6.883198747893401,length=24.020802364996186,rate_median=0.0010216659265411747,length_median=23.753772333439983,height_median=1.0000000000001137,rate_range={5.650239069849551E-4,0.0015559509477853454},height_range={0.9999999999998863,1.0000000000005684},height=1.000000000000012]:23.28533,G733_2010[&length_range={13.102323371674629,38.93588192625036},height_95%_HPD={3.0,3.0000000000002274},rate_95%_HPD={7.762920344549773E-4,0.0012175347840071116},length_95%_HPD={17.318921491362598,27.757040804770703},-log_rate=6.910633085027439,length=22.25346896076618,rate_median=9.940794453737742E-4,length_median=22.009908936641033,height_median=3.0000000000001137,rate_range={5.653046481764228E-4,0.0015174542012730094},height_range={2.9999999999998863,3.0000000000005684},height=3.000000000000004]:21.28533)[&length_range={2.1920940060482508E-4,8.177711393172451},rate_95%_HPD={7.431475027171563E-4,0.001210045399932384},length_95%_HPD={2.1920940060482508E-4,4.4222805794758955},length=2.2186780714685845,posterior=0.6915154242287885,height_median=24.379144694285287,rate_range={5.529257401230937E-4,0.00163907452232923},height_range={16.102323371674743,41.04440561582794},height_95%_HPD={19.99290258216513,29.74945631520393},-log_rate=6.92425983161409,rate_median=9.817565535562706E-4,length_median=2.0794241425929094,height=24.659282837257752]:1.888047)[&length_range={14.402784128992625,42.48569961134703},rate_95%_HPD={7.223818861862027E-4,0.0011101373922089393},length_95%_HPD={19.19449727827061,31.4892593727338},length=25.48601309243518,posterior=1.0,height_median=26.60907858663643,rate_range={5.126805953396126E-4,0.0014003499330912344},height_range={19.80182657424342,43.007438461867196},height_95%_HPD={21.857816907797655,32.16047899432965},-log_rate=6.984677082675543,rate_median=9.279402011229422E-4,length_median=25.33601431093996,height=26.898014488875113]:28.362309,(G2427_2012[&length_range={20.349362839787428,49.30861908100025},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.642627170614881E-4,0.0011643430114835018},length_95%_HPD={24.903930225239336,37.72859153963513},-log_rate=6.940037302749447,length=31.0775305773973,rate_median=9.688008973006762E-4,length_median=30.80413386472206,height_median=1.0000000000001137,rate_range={5.798715271134798E-4,0.0014294611464125623},height_range={0.9999999999998863,1.0000000000005684},height=1.0000000000000109]:33.158597,((G2392_2012[&length_range={4.141728126525396,15.709805180308653},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={8.029605479142881E-4,0.0012968036524699052},length_95%_HPD={5.466881013875227,10.124736880959917},-log_rate=6.871658901672151,length=7.675200069659875,rate_median=0.0010312083742356553,length_median=7.571720095294873,height_median=1.0000000000001137,rate_range={5.85033233759728E-4,0.0017860491757849184},height_range={0.9999999999998863,1.0000000000005684},height=1.0000000000000124]:8.987274,((G3253_2013[&length_range={8.894801160678355E-6,1.7676046356008086},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.479791078958628E-4,0.0012090329228702254},length_95%_HPD={8.894801160678355E-6,0.524956325670222},-log_rate=6.926604905286856,length=0.17752871396205824,rate_median=9.780399550618404E-4,length_median=0.12339854211887048,height_median=1.1368683772161603E-13,rate_range={4.7041771508666603E-4,0.0015556396676539009},height_range={0.0,5.684341886080801E-13},height=1.1134216392729742E-13]:0.106725,G3229_2013[&length_range={8.894801160678355E-6,1.7676046356008086},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.559068507719787E-4,0.0012173323791337708},length_95%_HPD={8.894801160678355E-6,0.524956325670222},-log_rate=6.927264171233502,length=0.17752871396205824,rate_median=9.795462798362956E-4,length_median=0.12339854211887048,height_median=1.1368683772161603E-13,rate_range={5.084335882658263E-4,0.001842559515694784},height_range={0.0,5.684341886080801E-13},height=1.1134216392729742E-13]:0.106725)[&length_range={0.33011750325301437,5.162948985901953},rate_95%_HPD={7.521281337686586E-4,0.001207603722344374},length_95%_HPD={0.7033403609974399,2.9201588072557714},length=1.777013325037457,posterior=1.0,height_median=0.1233985421191619,rate_range={4.6508651120850155E-4,0.0016073053319151868},height_range={8.89480122623354E-6,1.7676046356009465},height_95%_HPD={8.89480122623354E-6,0.5249563256703595},-log_rate=6.933118514793319,rate_median=9.743172489657919E-4,length_median=1.7183897208457013,height=0.17752871396216985]:1.622452,G3110_2013[&length_range={0.34891621525698013,5.209119342155269},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.628674647142062E-4,0.0012206822271101125},length_95%_HPD={0.9074758666142314,3.108773235089303},-log_rate=6.923604908270304,length=1.9545420389995178,rate_median=9.829094015777415E-4,length_median=1.8934747412523631,height_median=1.1368683772161603E-13,rate_range={5.714493898653373E-4,0.0015160248717319927},height_range={0.0,5.684341886080801E-13},height=1.1145868710980295E-13]:1.729178)[&length_range={3.1588758988126813,13.948445195901744},rate_95%_HPD={7.595427690782861E-4,0.001200591187552557},length_95%_HPD={4.488393369059045,9.0038173724394},length=6.72065803066033,posterior=1.0,height_median=1.8934747412525894,rate_range={5.304818928686079E-4,0.001616436563336784},height_range={0.34891621525719074,5.209119342155304},height_95%_HPD={0.9074758666142202,3.1087732350894157},-log_rate=6.931732808634748,rate_median=9.75697454572838E-4,length_median=6.634707904488235,height=1.9545420389996209]:8.258096)[&length_range={0.06428156248560946,5.0695466512525655},rate_95%_HPD={7.500713214003363E-4,0.001214810965262511},length_95%_HPD={0.2622022110868194,2.707287346237016},length=1.3863238338498636,posterior=1.0,height_median=8.57172009529495,rate_range={5.311976662284223E-4,0.001740832411344549},height_range={5.141728126525436,16.709805180308763},height_95%_HPD={6.466881013875195,11.124736880959972},-log_rate=6.9233106374288464,rate_median=9.833923788145277E-4,length_median=1.2988495992913567,height=8.675200069660017]:1.964153,(G3222_2013[&length_range={0.06558209862927754,3.1165235886409004},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.349679442931595E-4,0.001188239646971327},length_95%_HPD={0.17925825473311907,1.4263746292466273},-log_rate=6.940881971314,length=0.7359311488501679,rate_median=9.673186685217498E-4,length_median=0.6754966588494754,height_median=1.1368683772161603E-13,rate_range={4.090856123841313E-4,0.0015806210545409017},height_range={0.0,5.684341886080801E-13},height=1.1193898998403306E-13]:1.146975,((G3170_2013[&length_range={3.0219925174812445E-5,1.1148461554507356},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.532145889101472E-4,0.0012092319975741668},length_95%_HPD={3.0219925174812445E-5,0.3710702157681728},-log_rate=6.927971930665572,length=0.1254631771425088,rate_median=9.788656774527592E-4,length_median=0.08864324512997238,height_median=1.1368683772161603E-13,rate_range={4.928709633909905E-4,0.0016126828806028808},height_range={0.0,5.684341886080801E-13},height=1.1125406103320786E-13]:0.16595,G3151_2013[&length_range={6.779641464453263E-7,1.5509581056099662},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.563699349150695E-4,0.0012105559769584808},length_95%_HPD={6.779641464453263E-7,0.3725764846624154},-log_rate=6.926100561066305,length=0.12556429774201747,rate_median=9.804764263775913E-4,length_median=0.08859115374328573,height_median=1.1368683772161603E-13,rate_range={4.994123675562841E-4,0.0015718021146995595},height_range={0.0,5.684341886080801E-13},height=1.1176562622469556E-13]:0.16595)[&length_range={1.5498896609594803E-5,1.1469425066170662},rate_95%_HPD={7.649884169690872E-4,0.001237295147963712},length_95%_HPD={1.5498896609594803E-5,0.3565425917841292},length=0.11858916405797407,posterior=0.327933603319834,height_median=0.06039036387608121,rate_range={5.893679134685822E-4,0.0016505184369627315},height_range={3.0219925179153506E-5,0.9050987503651413},height_95%_HPD={3.0219925179153506E-5,0.2655299074076538},-log_rate=6.927293927587391,rate_median=9.791278834140628E-4,length_median=0.0816898305976162,height=0.08829240001135732]:0.366287,G3248_2013[&length_range={6.779641464453263E-7,1.3267532876538897},height_95%_HPD={0.0,2.2737367544323206E-13},rate_95%_HPD={7.570976188962507E-4,0.0012096147680771686},length_95%_HPD={6.779641464453263E-7,0.3710870197106769},-log_rate=6.927530452262763,length=0.1250779098210682,rate_median=9.798911387949505E-4,length_median=0.08723587455821377,height_median=1.1368683772161603E-13,rate_range={5.600447997385642E-4,0.001688227155870631},height_range={0.0,5.684341886080801E-13},height=1.1183667694573553E-13]:0.532237)[&length_range={0.008484202938888241,2.6787035579003984},rate_95%_HPD={7.557862577266003E-4,0.0012177995240396336},length_95%_HPD={0.0490682319965038,1.133488792261431},length=0.5326135628425176,posterior=0.99950002499875,height_median=0.16905363674698037,rate_range={5.326534990297484E-4,0.001510008308494973},height_range={0.0011131026783459674,1.5509581056102206},height_95%_HPD={0.0046579477530031,0.48835084779454974},-log_rate=6.91960647511171,rate_median=9.854359096025138E-4,length_median=0.4753051658410579,height=0.2035476674097583]:0.614738)[&length_range={5.483134883936197,17.15936234260219},rate_95%_HPD={7.559641919998128E-4,0.0011816044625593512},length_95%_HPD={6.9592030898622195,11.988510497069717},length=9.325465638379505,posterior=1.0,height_median=0.6754966588495108,rate_range={5.599313595515262E-4,0.0014094301567347304},height_range={0.06558209862942022,3.1165235886411438},height_95%_HPD={0.17925825473315626,1.4263746292467658},-log_rate=6.948359389113221,rate_median=9.607248618473253E-4,length_median=9.222115730172574,height=0.7360582651304229]:10.804452)[&length_range={12.963072107602462,37.81342257120925},rate_95%_HPD={8.219822716831828E-4,0.001296284424810093},length_95%_HPD={16.46258938773915,27.64854769954409},length=22.016006673887606,posterior=1.0,height_median=9.946494518254099,rate_range={5.8198154306187E-4,0.0015722048852538303},height_range={6.560618957697784,18.420144543511356},height_95%_HPD={7.495366800225042,12.585937501354351},-log_rate=6.861948661606885,rate_median=0.0010409791900884218,length_median=21.817692458477254,height=10.0615239035098]:22.20717)[&length_range={9.803914194957187,34.253295823418036},rate_95%_HPD={8.011541951358878E-4,0.0012446730878522966},length_95%_HPD={14.85581393304276,26.301298623830057},length=20.39039363758085,posterior=1.0,height_median=31.80413386472219,rate_range={5.418919948305794E-4,0.0016191068329125266},height_range={21.34936283978749,50.308619081000415},height_95%_HPD={25.903930225239378,38.728591539635204},-log_rate=6.890467352608476,rate_median=0.0010134331544567002,length_median=20.212436350351865,height=32.07753057739737]:20.37709)[&length_range={0.026505856998426225,13.763474665562136},rate_95%_HPD={7.531559124866348E-4,0.0012007034070089261},length_95%_HPD={1.0744706018749355,8.103608349141808},length=4.426669766265444,posterior=0.9691015449227539,height_median=51.89046930458727,rate_range={5.292409767247554E-4,0.0015383340823927367},height_range={41.39250431097162,76.35149526767532},height_95%_HPD={44.751535757107604,59.91599728385415},-log_rate=6.933258482486576,rate_median=9.734292375679334E-4,length_median=4.260491954000571,height=52.36677108767443]:4.966425,NL_2000[&length_range={30.076560082538805,67.99010258931011},height_95%_HPD={13.0,13.000000000000227},rate_95%_HPD={8.638152691081828E-4,0.001331601036552995},length_95%_HPD={36.17829086990095,53.74714977305952},-log_rate=6.829749523230234,length=44.00583135649277,rate_median=0.0010784096007970584,length_median=43.34073913240677,height_median=13.000000000000114,rate_range={6.335917292312968E-4,0.0016779952484382073},height_range={12.999999999999886,13.000000000000455},height=13.0]:46.502112)[&length_range={0.005706065591141396,11.017372000987805},rate_95%_HPD={7.437801821128901E-4,0.0012108932437216583},length_95%_HPD={0.1432993687238806,5.672274877449979},length=2.9067920512836043,posterior=0.8729063546822659,height_median=55.958218425199846,rate_range={5.554000861350511E-4,0.0015656649208631932},height_range={44.41391268538496,80.09687280553351},height_95%_HPD={49.16925398972114,64.64646136265662},-log_rate=6.927642830255871,rate_median=9.783785260266777E-4,length_median=2.7227462564589047,height=56.49604867284501]:1.515883)[&length_range={26.882215936611708,98.75081262268687},rate_95%_HPD={7.852447096340286E-4,0.0012364753796766867},length_95%_HPD={37.29581405448045,65.2518844188946},length=52.05588637516183,posterior=1.0,height_median=60.133961036199594,rate_range={5.512303111989296E-4,0.0016753638059474301},height_range={50.65580075125115,86.17844589565868},height_95%_HPD={53.48072215975435,69.69502578777053},-log_rate=6.905448012487568,rate_median=9.998798992341335E-4,length_median=51.74814197001455,height=60.85247071800872]:44.297883,G2431_2012[&length_range={79.72650444356746,164.3561204787348},height_95%_HPD={1.0,1.0000000000002274},rate_95%_HPD={7.884345462657506E-4,0.0011571274073601896},length_95%_HPD={89.3363845328455,124.08895722352923},-log_rate=6.9423486033442,length=106.94486162554907,rate_median=9.67492148341014E-4,length_median=106.02420225850055,height_median=1.0000000000001137,rate_range={5.810542098255985E-4,0.0013424412235843025},height_range={0.9999999999998863,1.0000000000005684},height=1.0000000000000109]:104.315877)[&length_range={0.009319277709167295,22.122614611459923},rate_95%_HPD={7.490761900674247E-4,0.001209178257696075},length_95%_HPD={0.3081863553895232,13.293954950350667},length=6.991548607733048,posterior=0.22218889055547222,height_median=105.77256219327208,rate_range={5.393189249923668E-4,0.0017088183616490967},height_range={83.30007113645502,154.63802633232933},height_95%_HPD={89.94512561850036,121.72557176189866},-log_rate=6.925578361243721,rate_median=9.762771929645198E-4,length_median=6.706341087031859,height=106.48998227773261]:10.495353)[&length_range={2.351041997658754,50.840286934918595},rate_95%_HPD={7.749191843524396E-4,0.001253326182892202},length_95%_HPD={9.660751183873984,31.760794314918755},length=20.791916497390027,posterior=1.0,height_median=113.98171978954281,rate_range={5.277448105784441E-4,0.0016157045263976066},height_range={90.12350741949604,179.72834658613147},height_95%_HPD={98.15484367449261,130.68357912926928},-log_rate=6.900412433044837,rate_median=0.0010031117452269482,length_median=20.460929998334407,height=114.93086460544589]:26.835994,G1200_2010[&length_range={104.31752802194015,215.51086824005142},height_95%_HPD={3.0,3.0000000000002274},rate_95%_HPD={7.2217796125507E-4,0.0010820541388008396},length_95%_HPD={111.19572218963779,153.3395056954167},-log_rate=7.010367748709726,length=132.72278110283565,rate_median=9.051630036512671E-4,length_median=131.40650929386126,height_median=3.0000000000001137,rate_range={4.603851714053727E-4,0.0012155966996452148},height_range={2.9999999999998863,3.0000000000005684},height=3.0000000000000036]:139.647224)[&length_range={2.757532549569106,69.63040122644557},rate_95%_HPD={7.684135737482754E-4,0.0012372699601699286},length_95%_HPD={11.835776049643329,39.44116722289685},length=25.186557876638062,posterior=1.0,height_median=134.40650929386146,rate_range={5.353050159962295E-4,0.0017542976687686732},height_range={107.31752802194018,218.51086824005142},height_95%_HPD={114.19572218963788,156.33950569541685},-log_rate=6.9127977024084934,rate_median=9.92387954020675E-4,length_median=24.790268037135235,height=135.72278110283568]:30.972861)[&length_range={10.047100235332437,93.99539381586465},rate_95%_HPD={7.778331564174936E-4,0.0012483557068820913},length_95%_HPD={22.144533419480354,59.1210791824042},length=39.503363478629176,posterior=1.0,height_median=159.33021355408596,rate_range={5.30426907698419E-4,0.0015698753829910149},height_range={124.50018847057152,257.3283973683117},height_95%_HPD={136.3974608926855,185.22199608776907},-log_rate=6.90944837303741,rate_median=9.956253616098024E-4,length_median=38.72849748056433,height=160.90933897947326]:42.456562,BA366_2003[&length_range={143.259810462371,307.78171303347284},height_95%_HPD={10.0,10.000000000000227},rate_95%_HPD={7.43042916212714E-4,0.0011241415171071858},length_95%_HPD={158.49787702768356,222.6840380370611},-log_rate=6.981389727810205,length=190.41270245810227,rate_median=9.324041360417035E-4,length_median=188.4411709005649,height_median=10.000000000000114,rate_range={5.33572397713271E-4,0.0013350965869617407},height_range={9.999999999999886,10.000000000000568},height=10.000000000000002]:206.076648)[&length_range={30.19898652874579,161.56826141132575},rate_95%_HPD={7.488717665916103E-4,0.0012030041373118526},length_95%_HPD={50.735288388175576,110.51134467605158},length=78.9974800561309,posterior=1.0,height_median=198.441170900565,rate_range={4.905379629292021E-4,0.0017838317444797782},height_range={153.2598104623711,317.78171303347284},height_95%_HPD={168.49787702768361,232.6840380370612},-log_rate=6.92491515907002,rate_median=9.816942783308258E-4,length_median=77.65767803115875,height=200.41270245810296]:74.864593,AV_1999[&length_range={198.5092424911885,450.8799793429791},height_95%_HPD={14.0,14.000000000000227},rate_95%_HPD={7.173150117567393E-4,0.0011005948387436796},length_95%_HPD={218.21910596884126,314.5174395069733},-log_rate=6.991378717988529,length=265.4101825142348,rate_median=9.230012736192588E-4,length_median=262.24823939829633,height_median=14.000000000000114,rate_range={5.113277824097334E-4,0.001260233616520719},height_range={13.999999999999886,14.000000000000568},height=14.000000000000004]:276.941241)[&length_range={64.27491416984185,257.79741850051954},rate_95%_HPD={7.325941709740743E-4,0.0011673057883345769},length_95%_HPD={91.95139102322878,176.25150245022883},length=133.39486983254733,posterior=1.0,height_median=276.24823939829633,rate_range={5.204548615050006E-4,0.0014896854806963073},height_range={212.5092424911885,464.8799793429791},height_95%_HPD={232.21910596884138,328.5174395069734},-log_rate=6.956147638638002,rate_median=9.532707351558559E-4,length_median=131.93404609054795,height=279.41018251423503]:168.30386)[&length_range={43.13022034963569,233.8642824735091},rate_95%_HPD={7.625816624054389E-4,0.001234420272062068},length_95%_HPD={69.25196722990324,161.02852188109011},length=114.23577820992935,posterior=1.0,height_median=407.7751201758535,rate_range={5.584786920684102E-4,0.0015974034758034724},height_range={311.2531516079622,652.8265776435977},height_95%_HPD={346.8807420632082,483.6988580738798},-log_rate=6.912030784886887,rate_median=9.927016581432063E-4,length_median=112.49368742926885,height=412.80505234678446]:92.722394)[&length_range={0.0022605358360578975,230.02084179179843},rate_95%_HPD={7.715290471298987E-4,0.0012238511597219795},length_95%_HPD={0.0034516211426307564,114.64989127446415},length=53.794297450444134,posterior=0.76001199940003,height_median=515.8159460004347,rate_range={4.89670924183037E-4,0.001622981079895282},height_range={390.64009746819704,835.1588370094571},height_95%_HPD={437.14209051381715,606.5467377987607},-log_rate=6.919148706366863,rate_median=9.86719469660194E-4,length_median=49.97159912972779,height=521.8483502142506]:71.529175,pinneo_1969[&length_range={334.29277699914826,885.0438828850349},height_95%_HPD={44.0,44.00000000000023},rate_95%_HPD={7.89321716432622E-4,0.0012695283249564517},length_95%_HPD={411.61380621041127,642.3748631877771},-log_rate=6.8903546812432035,length=520.4078359719056,rate_median=0.0010130514384793265,length_median=515.2899459385585,height_median=44.000000000000114,rate_range={5.338866122672028E-4,0.0017015851896965022},height_range={43.999999999999886,44.00000000000057},height=44.0]:579.49667)[&height_95%_HPD={468.5050019839527,679.0536563034726},length=0.0,posterior=1.0,height_median=562.5371828898755,height_range={420.28808081199327,929.0438828850353},height=569.0770769334126];
end;

begin figtree;
	set appearance.backgroundColorAttribute="Default";
	set appearance.backgroundColour=#ffffff;
	set appearance.branchColorAttribute="-log_rate";
	set appearance.branchColorGradient=false;
	set appearance.branchLineWidth=1.8;
	set appearance.branchMinLineWidth=0.0;
	set appearance.branchWidthAttribute="Fixed";
	set appearance.foregroundColour=#000000;
	set appearance.hilightingGradient=false;
	set appearance.selectionColour=#2d3680;
	set branchLabels.colorAttribute="User selection";
	set branchLabels.displayAttribute="Branch times";
	set branchLabels.fontName="sansserif";
	set branchLabels.fontSize=8;
	set branchLabels.fontStyle=0;
	set branchLabels.isShown=false;
	set branchLabels.significantDigits=4;
	set colour.scheme.rate_median="rate_median:HSBContinuous{{false,false,0.0,0.0},0.37,0.962,1.0,1.0,1.0,1.0,false}";
	set layout.expansion=0;
	set layout.layoutType="POLAR";
	set layout.zoom=0;
	set legend.attribute="-log_rate";
	set legend.fontSize=10.0;
	set legend.isShown=true;
	set legend.significantDigits=2;
	set nodeBars.barWidth=4.0;
	set nodeBars.displayAttribute="height_95%_HPD";
	set nodeBars.isShown=false;
	set nodeLabels.colorAttribute="User selection";
	set nodeLabels.displayAttribute="Node ages";
	set nodeLabels.fontName="sansserif";
	set nodeLabels.fontSize=8;
	set nodeLabels.fontStyle=0;
	set nodeLabels.isShown=false;
	set nodeLabels.significantDigits=4;
	set nodeShapeExternal.colourAttribute="User selection";
	set nodeShapeExternal.isShown=false;
	set nodeShapeExternal.minSize=10.0;
	set nodeShapeExternal.scaleType=Width;
	set nodeShapeExternal.shapeType=Circle;
	set nodeShapeExternal.size=4.0;
	set nodeShapeExternal.sizeAttribute="Fixed";
	set nodeShapeInternal.colourAttribute="User selection";
	set nodeShapeInternal.isShown=false;
	set nodeShapeInternal.minSize=10.0;
	set nodeShapeInternal.scaleType=Width;
	set nodeShapeInternal.shapeType=Circle;
	set nodeShapeInternal.size=4.0;
	set nodeShapeInternal.sizeAttribute="Fixed";
	set polarLayout.alignTipLabels=false;
	set polarLayout.angularRange=9000;
	set polarLayout.rootAngle=0;
	set polarLayout.rootLength=100;
	set polarLayout.showRoot=true;
	set radialLayout.spread=0.0;
	set rectilinearLayout.alignTipLabels=false;
	set rectilinearLayout.curvature=0;
	set rectilinearLayout.rootLength=100;
	set scale.offsetAge=2013.0;
	set scale.rootAge=1.0;
	set scale.scaleFactor=1.02;
	set scale.scaleRoot=false;
	set scaleAxis.automaticScale=false;
	set scaleAxis.fontSize=8.0;
	set scaleAxis.isShown=true;
	set scaleAxis.lineWidth=2.0;
	set scaleAxis.majorTicks=-100.0;
	set scaleAxis.minorTicks=1.0;
	set scaleAxis.origin=0.0;
	set scaleAxis.reverseAxis=true;
	set scaleAxis.showGrid=true;
	set scaleBar.automaticScale=true;
	set scaleBar.fontSize=10.0;
	set scaleBar.isShown=false;
	set scaleBar.lineWidth=4.0;
	set scaleBar.scaleRange=70.0;
	set tipLabels.colorAttribute="User selection";
	set tipLabels.displayAttribute="Names";
	set tipLabels.fontName="sansserif";
	set tipLabels.fontSize=3;
	set tipLabels.fontStyle=0;
	set tipLabels.isShown=false;
	set tipLabels.significantDigits=4;
	set trees.order=true;
	set trees.orderType="increasing";
	set trees.rooting=false;
	set trees.rootingType="User Selection";
	set trees.transform=false;
	set trees.transformType="cladogram";
end;


